Coordinated Charging Station Search in Stochastic Environments: A Multi-Agent Approach

Range and charge anxiety remain essential barriers to a faster electric vehicle market diffusion. To this end, quickly and reliably finding suitable charging stations may foster an electric vehicle uptake by mitigating drivers' anxieties. Here, existing commercial services help drivers to find available stations based on real-time availability data but struggle with data inaccuracy, e.g., due to conventional vehicles blocking the access to public charging stations. In this context, recent works have studied stochastic search methods to account for availability uncertainty in order to minimize a driver's detour until reaching an available charging station. So far, both practical and theoretical approaches ignore driver coordination enabled by charging requests centralization or sharing of data, e.g., sharing observations of charging stations' availability or visit intentions between drivers. Against this background, we study coordinated stochastic search algorithms, which help to reduce station visit conflicts and improve the drivers' charging experience. We model a multi-agent stochastic charging station search problem as a finite-horizon Markov decision process and introduce an online solution framework applicable to static and dynamic policies. In contrast to static policies, dynamic policies account for information updates during policy planning and execution. We present a hierarchical implementation of a single-agent heuristic for decentralized decision making and a rollout algorithm for centralized decision making. Extensive numerical studies show that compared to an uncoordinated setting, a decentralized setting with visit-intentions sharing decreases the system cost by 26%, which is nearly as good as the 28% cost decrease achieved in a centralized setting, and saves up to 23% of a driver's search time while increasing her search reliability.

==> chapters/figures/anarchy_p_1.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.995063437139562,0.859653979238754,0.798662053056517}
\definecolor{color1}{rgb}{0.988235294117647,0.686674356016917,0.577885428681276}
\definecolor{color2}{rgb}{0.986589773164168,0.506728181468666,0.381237985390235}
\definecolor{color3}{rgb}{0.957001153402537,0.308712033833141,0.221914648212226}
\definecolor{color4}{rgb}{0.837047289504037,0.133948481353326,0.130795847750865}
\definecolor{color5}{rgb}{0.666343713956171,0.0633910034602076,0.0864129181084198}
\definecolor{color6}{rgb}{0.85840830449827,0.913448673587082,0.964567474048443}
\definecolor{color7}{rgb}{0.730949634755863,0.839477124183006,0.921322568242983}
\definecolor{color8}{rgb}{0.535686274509804,0.746082276047674,0.864252210688197}
\definecolor{color9}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color10}{rgb}{0.166966551326413,0.480692041522491,0.729150326797386}
\definecolor{color11}{rgb}{0.0440599769319493,0.333886966551326,0.624452133794694}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
title={\footnotesize (a) Worst individual success rates},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=1.6, xmax=10.4,
xtick distance=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success rate},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,0.940208333333333)
--(axis cs:2,0.889369791666667)
--(axis cs:3,0.67228125)
--(axis cs:4,0.465177083333333)
--(axis cs:5,0.311421875)
--(axis cs:6,0.138515625)
--(axis cs:7,0.018953125)
--(axis cs:8,0.0177083333333333)
--(axis cs:9,0.005828125)
--(axis cs:10,0)
--(axis cs:10,0)
--(axis cs:10,0)
--(axis cs:9,0.0445833333333333)
--(axis cs:8,0.0581302083333333)
--(axis cs:7,0.0760520833333333)
--(axis cs:6,0.286671875)
--(axis cs:5,0.48125)
--(axis cs:4,0.639619791666667)
--(axis cs:3,0.7910625)
--(axis cs:2,0.940208333333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,0.946255208333333)
--(axis cs:2,0.900208333333333)
--(axis cs:3,0.80665625)
--(axis cs:4,0.729135416666667)
--(axis cs:5,0.596807291666667)
--(axis cs:6,0.489786458333333)
--(axis cs:7,0.361026041666667)
--(axis cs:8,0.282666666666667)
--(axis cs:9,0.222911458333333)
--(axis cs:10,0.1751875)
--(axis cs:10,0.361927083333333)
--(axis cs:10,0.361927083333333)
--(axis cs:9,0.42190625)
--(axis cs:8,0.453791666666667)
--(axis cs:7,0.535833333333333)
--(axis cs:6,0.636458333333333)
--(axis cs:5,0.730213541666667)
--(axis cs:4,0.832307291666667)
--(axis cs:3,0.88896875)
--(axis cs:2,0.946255208333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,0.947088541666667)
--(axis cs:2,0.90478125)
--(axis cs:3,0.739130208333333)
--(axis cs:4,0.614369791666667)
--(axis cs:5,0.425828125)
--(axis cs:6,0.276864583333333)
--(axis cs:7,0.146661458333333)
--(axis cs:8,0.12478125)
--(axis cs:9,0.0812239583333333)
--(axis cs:10,0.048953125)
--(axis cs:10,0.178348958333333)
--(axis cs:10,0.178348958333333)
--(axis cs:9,0.223354166666667)
--(axis cs:8,0.259635416666667)
--(axis cs:7,0.311458333333333)
--(axis cs:6,0.449828125)
--(axis cs:5,0.598755208333333)
--(axis cs:4,0.7560625)
--(axis cs:3,0.853963541666667)
--(axis cs:2,0.947088541666667)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:2,0.950421875)
--(axis cs:2,0.912078125)
--(axis cs:3,0.805614583333333)
--(axis cs:4,0.728328125)
--(axis cs:5,0.600614583333333)
--(axis cs:6,0.469791666666667)
--(axis cs:7,0.360609375)
--(axis cs:8,0.282046875)
--(axis cs:9,0.226239583333333)
--(axis cs:10,0.186234375)
--(axis cs:10,0.376088541666667)
--(axis cs:10,0.376088541666667)
--(axis cs:9,0.425427083333333)
--(axis cs:8,0.476890625)
--(axis cs:7,0.538130208333333)
--(axis cs:6,0.616463541666667)
--(axis cs:5,0.728145833333333)
--(axis cs:4,0.830645833333333)
--(axis cs:3,0.886041666666667)
--(axis cs:2,0.950421875)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:2,0.953333333333333)
--(axis cs:2,0.912708333333333)
--(axis cs:3,0.842286458333333)
--(axis cs:4,0.736666666666667)
--(axis cs:5,0.611640625)
--(axis cs:6,0.492916666666667)
--(axis cs:7,0.348328125)
--(axis cs:8,0.293947916666667)
--(axis cs:9,0.252854166666667)
--(axis cs:10,0.196239583333333)
--(axis cs:10,0.399380208333333)
--(axis cs:10,0.399380208333333)
--(axis cs:9,0.457927083333333)
--(axis cs:8,0.487729166666667)
--(axis cs:7,0.526067708333333)
--(axis cs:6,0.640442708333333)
--(axis cs:5,0.74734375)
--(axis cs:4,0.835447916666667)
--(axis cs:3,0.908333333333333)
--(axis cs:2,0.953333333333333)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:2,0.954171875)
--(axis cs:2,0.916244791666667)
--(axis cs:3,0.811026041666667)
--(axis cs:4,0.709151041666667)
--(axis cs:5,0.503307291666667)
--(axis cs:6,0.348703125)
--(axis cs:7,0.182703125)
--(axis cs:8,0.1475)
--(axis cs:9,0.111651041666667)
--(axis cs:10,0.0583125)
--(axis cs:10,0.19021875)
--(axis cs:10,0.19021875)
--(axis cs:9,0.281046875)
--(axis cs:8,0.331276041666667)
--(axis cs:7,0.333958333333333)
--(axis cs:6,0.511692708333333)
--(axis cs:5,0.6529375)
--(axis cs:4,0.808541666666667)
--(axis cs:3,0.893755208333333)
--(axis cs:2,0.954171875)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
2 0.914166666666667
3 0.730833333333333
4 0.558333333333333
5 0.387916666666667
6 0.213333333333333
7 0.043125
8 0.0352083333333333
9 0.0241666666666667
10 0
};
\addlegendentry{DEC}
\addplot [semithick, color1, dash pattern=on 4pt off 1.5pt, mark=x, mark size=3, mark options={solid,draw=white}]
table {%
2 0.923125
3 0.848958333333333
4 0.78
5 0.66375
6 0.560208333333333
7 0.445625
8 0.371666666666667
9 0.319791666666667
10 0.267708333333333
};
\addlegendentry{DEC-I}
\addplot [semithick, color2, dash pattern=on 1pt off 1pt]
table {%
2 0.926666666666667
3 0.800416666666667
4 0.688333333333333
5 0.516458333333333
6 0.360416666666667
7 0.223958333333333
8 0.189583333333333
9 0.148958333333333
10 0.106458333333333
};
\addlegendentry{DEC-O}
\addplot [semithick, color3, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, mark=+, mark size=3, mark options={solid,draw=white}]
table {%
2 0.930833333333333
3 0.848958333333333
4 0.77875
5 0.665
6 0.542916666666667
7 0.447708333333333
8 0.377083333333333
9 0.32125
10 0.272708333333333
};
\addlegendentry{\gls{9}}
\addplot [semithick, color4, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
2 0.933125
3 0.875625
4 0.788333333333333
5 0.680625
6 0.565625
7 0.438125
8 0.39375
9 0.354583333333333
10 0.290416666666667
};
\addlegendentry{DEC-IO}
\addplot [semithick, color5, dash pattern=on 3pt off 1.25pt on 1.25pt off 1.25pt on 1.25pt off 1.25pt]
table {%
2 0.935416666666667
3 0.854583333333333
4 0.758333333333333
5 0.576875
6 0.428333333333333
7 0.258958333333333
8 0.233958333333333
9 0.190833333333333
10 0.121041666666667
};
\addlegendentry{CEN}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
title={\footnotesize (b) Best individual success rates},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=1.6, xmax=10.4,
xtick distance=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success rate},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:2,0.985416666666667)
--(axis cs:2,0.966458333333333)
--(axis cs:3,0.966036458333333)
--(axis cs:4,0.936854166666667)
--(axis cs:5,0.936666666666667)
--(axis cs:6,0.9420625)
--(axis cs:7,0.930416666666667)
--(axis cs:8,0.945828125)
--(axis cs:9,0.941864583333333)
--(axis cs:10,0.924786458333333)
--(axis cs:10,0.963755208333333)
--(axis cs:10,0.963755208333333)
--(axis cs:9,0.975005208333333)
--(axis cs:8,0.975625)
--(axis cs:7,0.967916666666667)
--(axis cs:6,0.973541666666667)
--(axis cs:5,0.971666666666667)
--(axis cs:4,0.9725)
--(axis cs:3,0.983958333333333)
--(axis cs:2,0.985416666666667)
--cycle;

\path [draw=color7, fill=color7, opacity=0.2]
(axis cs:2,0.980208333333333)
--(axis cs:2,0.959578125)
--(axis cs:3,0.951666666666667)
--(axis cs:4,0.917692708333333)
--(axis cs:5,0.915197916666667)
--(axis cs:6,0.891041666666667)
--(axis cs:7,0.88040625)
--(axis cs:8,0.893541666666667)
--(axis cs:9,0.888958333333333)
--(axis cs:10,0.861875)
--(axis cs:10,0.929171875)
--(axis cs:10,0.929171875)
--(axis cs:9,0.948541666666667)
--(axis cs:8,0.950208333333333)
--(axis cs:7,0.944166666666667)
--(axis cs:6,0.950838541666667)
--(axis cs:5,0.958130208333333)
--(axis cs:4,0.96271875)
--(axis cs:3,0.977296875)
--(axis cs:2,0.980208333333333)
--cycle;

\path [draw=color8, fill=color8, opacity=0.2]
(axis cs:2,0.982708333333333)
--(axis cs:2,0.963333333333333)
--(axis cs:3,0.96)
--(axis cs:4,0.930208333333333)
--(axis cs:5,0.926869791666667)
--(axis cs:6,0.926666666666667)
--(axis cs:7,0.917494791666667)
--(axis cs:8,0.926036458333333)
--(axis cs:9,0.915817708333333)
--(axis cs:10,0.905411458333333)
--(axis cs:10,0.95125)
--(axis cs:10,0.95125)
--(axis cs:9,0.961666666666667)
--(axis cs:8,0.963546875)
--(axis cs:7,0.961463541666667)
--(axis cs:6,0.965432291666667)
--(axis cs:5,0.964791666666667)
--(axis cs:4,0.970005208333333)
--(axis cs:3,0.980838541666667)
--(axis cs:2,0.982708333333333)
--cycle;

\path [draw=color9, fill=color9, opacity=0.2]
(axis cs:2,0.980416666666667)
--(axis cs:2,0.960208333333333)
--(axis cs:3,0.954375)
--(axis cs:4,0.924989583333333)
--(axis cs:5,0.915416666666667)
--(axis cs:6,0.894791666666667)
--(axis cs:7,0.88875)
--(axis cs:8,0.881041666666667)
--(axis cs:9,0.89353125)
--(axis cs:10,0.867489583333333)
--(axis cs:10,0.936880208333333)
--(axis cs:10,0.936880208333333)
--(axis cs:9,0.950208333333333)
--(axis cs:8,0.943546875)
--(axis cs:7,0.943130208333333)
--(axis cs:6,0.951671875)
--(axis cs:5,0.958755208333333)
--(axis cs:4,0.966463541666667)
--(axis cs:3,0.977916666666667)
--(axis cs:2,0.980416666666667)
--cycle;

\path [draw=color10, fill=color10, opacity=0.2]
(axis cs:2,0.980213541666667)
--(axis cs:2,0.961041666666667)
--(axis cs:3,0.948744791666667)
--(axis cs:4,0.931041666666667)
--(axis cs:5,0.920833333333333)
--(axis cs:6,0.915416666666667)
--(axis cs:7,0.881244791666667)
--(axis cs:8,0.902911458333333)
--(axis cs:9,0.889375)
--(axis cs:10,0.87375)
--(axis cs:10,0.94084375)
--(axis cs:10,0.94084375)
--(axis cs:9,0.945635416666667)
--(axis cs:8,0.95521875)
--(axis cs:7,0.944609375)
--(axis cs:6,0.960838541666667)
--(axis cs:5,0.961885416666667)
--(axis cs:4,0.967916666666667)
--(axis cs:3,0.977083333333333)
--(axis cs:2,0.980213541666667)
--cycle;

\path [draw=color11, fill=color11, opacity=0.2]
(axis cs:2,0.980416666666667)
--(axis cs:2,0.959369791666667)
--(axis cs:3,0.951666666666667)
--(axis cs:4,0.931875)
--(axis cs:5,0.925411458333333)
--(axis cs:6,0.931041666666667)
--(axis cs:7,0.928119791666667)
--(axis cs:8,0.938958333333333)
--(axis cs:9,0.935197916666667)
--(axis cs:10,0.91978125)
--(axis cs:10,0.959166666666667)
--(axis cs:10,0.959166666666667)
--(axis cs:9,0.96834375)
--(axis cs:8,0.970005208333333)
--(axis cs:7,0.963130208333333)
--(axis cs:6,0.966880208333333)
--(axis cs:5,0.965421875)
--(axis cs:4,0.968541666666667)
--(axis cs:3,0.978130208333333)
--(axis cs:2,0.980416666666667)
--cycle;

\addplot [semithick, color6, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
2 0.97625
3 0.975208333333333
4 0.955625
5 0.955
6 0.957708333333333
7 0.950625
8 0.960833333333333
9 0.96
10 0.944791666666667
};
\addlegendentry{DEC}
\addplot [semithick, color7, dash pattern=on 4pt off 1.5pt, mark=x, mark size=3, mark options={solid,draw=white}]
table {%
2 0.97
3 0.965
4 0.94125
5 0.9375
6 0.922708333333333
7 0.912916666666667
8 0.922916666666667
9 0.920625
10 0.897291666666667
};
\addlegendentry{DEC-I}
\addplot [semithick, color8, dash pattern=on 1pt off 1pt]
table {%
2 0.973541666666667
3 0.970833333333333
4 0.951666666666667
5 0.947083333333333
6 0.9475
7 0.938958333333333
8 0.945
9 0.939375
10 0.929583333333333
};
\addlegendentry{DEC-O}
\addplot [semithick, color9, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, mark=+, mark size=3, mark options={solid,draw=white}]
table {%
2 0.971041666666667
3 0.966875
4 0.94625
5 0.938125
6 0.922708333333333
7 0.916041666666667
8 0.914166666666667
9 0.92125
10 0.902083333333333
};
\addlegendentry{\gls{9}}
\addplot [semithick, color10, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
2 0.97125
3 0.963958333333333
4 0.949583333333333
5 0.942083333333333
6 0.938541666666667
7 0.914375
8 0.930208333333333
9 0.920625
10 0.909583333333333
};
\addlegendentry{DEC-IO}
\addplot [semithick, color11, dash pattern=on 3pt off 1.25pt on 1.25pt off 1.25pt on 1.25pt off 1.25pt]
table {%
2 0.97
3 0.965625
4 0.950833333333333
5 0.946458333333333
6 0.949166666666667
7 0.945625
8 0.955625
9 0.952708333333333
10 0.939791666666667
};
\addlegendentry{CEN}
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/anarchy_t_1.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.995063437139562,0.859653979238754,0.798662053056517}
\definecolor{color1}{rgb}{0.988235294117647,0.686674356016917,0.577885428681276}
\definecolor{color2}{rgb}{0.986589773164168,0.506728181468666,0.381237985390235}
\definecolor{color3}{rgb}{0.957001153402537,0.308712033833141,0.221914648212226}
\definecolor{color4}{rgb}{0.837047289504037,0.133948481353326,0.130795847750865}
\definecolor{color5}{rgb}{0.666343713956171,0.0633910034602076,0.0864129181084198}
\definecolor{color6}{rgb}{0.85840830449827,0.913448673587082,0.964567474048443}
\definecolor{color7}{rgb}{0.730949634755863,0.839477124183006,0.921322568242983}
\definecolor{color8}{rgb}{0.535686274509804,0.746082276047674,0.864252210688197}
\definecolor{color9}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color10}{rgb}{0.166966551326413,0.480692041522491,0.729150326797386}
\definecolor{color11}{rgb}{0.0440599769319493,0.333886966551326,0.624452133794694}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
title={\footnotesize (a) Worst individual search times},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=1.6, xmax=10.4,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ylabel={Search time [min]},
ymin=0, ymax=5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,2.27987529166667)
--(axis cs:2,1.85107590625)
--(axis cs:3,2.6731716875)
--(axis cs:4,2.9817080625)
--(axis cs:5,3.27509013020833)
--(axis cs:6,4.14405482291667)
--(axis cs:7,4.54592527604167)
--(axis cs:8,4.50703461979167)
--(axis cs:9,4.17394784375)
--(axis cs:10,4.48608402083333)
--(axis cs:10,4.79408944791667)
--(axis cs:10,4.79408944791667)
--(axis cs:9,4.66080697395833)
--(axis cs:8,4.815924265625)
--(axis cs:7,4.79896869791667)
--(axis cs:6,4.56138967708333)
--(axis cs:5,3.81061530208333)
--(axis cs:4,3.47804247395833)
--(axis cs:3,3.13177939583333)
--(axis cs:2,2.27987529166667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,1.687217109375)
--(axis cs:2,1.404192140625)
--(axis cs:3,1.903676390625)
--(axis cs:4,2.12073821354167)
--(axis cs:5,2.420480546875)
--(axis cs:6,2.62606784895833)
--(axis cs:7,2.83501240625)
--(axis cs:8,2.94859420833333)
--(axis cs:9,3.06414370833333)
--(axis cs:10,3.06638204166667)
--(axis cs:10,3.53745218229167)
--(axis cs:10,3.53745218229167)
--(axis cs:9,3.51204489583333)
--(axis cs:8,3.35074455729167)
--(axis cs:7,3.129769140625)
--(axis cs:6,3.015110359375)
--(axis cs:5,2.79481528125)
--(axis cs:4,2.397655640625)
--(axis cs:3,2.20852381770833)
--(axis cs:2,1.687217109375)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,1.79599225)
--(axis cs:2,1.45673588541667)
--(axis cs:3,2.0939859375)
--(axis cs:4,2.32153669791667)
--(axis cs:5,2.548637296875)
--(axis cs:6,3.089288375)
--(axis cs:7,3.40862217708333)
--(axis cs:8,3.41901303645833)
--(axis cs:9,3.28163947395833)
--(axis cs:10,3.45420771875)
--(axis cs:10,4.11651153645833)
--(axis cs:10,4.11651153645833)
--(axis cs:9,3.87889472395833)
--(axis cs:8,3.95929350520833)
--(axis cs:7,3.94876357291667)
--(axis cs:6,3.66806552083333)
--(axis cs:5,3.07509930208333)
--(axis cs:4,2.814143609375)
--(axis cs:3,2.525571375)
--(axis cs:2,1.79599225)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:2,1.548521015625)
--(axis cs:2,1.33437759895833)
--(axis cs:3,1.84852640625)
--(axis cs:4,2.277235046875)
--(axis cs:5,2.395682921875)
--(axis cs:6,2.83192877083333)
--(axis cs:7,3.18202383854167)
--(axis cs:8,3.19743627604167)
--(axis cs:9,3.15102141666667)
--(axis cs:10,3.46959009895833)
--(axis cs:10,4.04528873958333)
--(axis cs:10,4.04528873958333)
--(axis cs:9,3.750906203125)
--(axis cs:8,3.76200411458333)
--(axis cs:7,3.73165524479167)
--(axis cs:6,3.31507892708333)
--(axis cs:5,2.88994889583333)
--(axis cs:4,2.55261908854167)
--(axis cs:3,2.08514268229167)
--(axis cs:2,1.548521015625)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:2,1.69214820833333)
--(axis cs:2,1.38419428125)
--(axis cs:3,1.96328840625)
--(axis cs:4,2.271215125)
--(axis cs:5,2.52568857291667)
--(axis cs:6,2.65563056770833)
--(axis cs:7,2.85471953125)
--(axis cs:8,2.91832367708333)
--(axis cs:9,2.85933191145833)
--(axis cs:10,3.09024785416667)
--(axis cs:10,3.583996234375)
--(axis cs:10,3.583996234375)
--(axis cs:9,3.37267321354167)
--(axis cs:8,3.394034015625)
--(axis cs:7,3.24628421875)
--(axis cs:6,3.086567125)
--(axis cs:5,2.94888709375)
--(axis cs:4,2.59770120833333)
--(axis cs:3,2.32072403645833)
--(axis cs:2,1.69214820833333)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:2,1.61165152083333)
--(axis cs:2,1.365398296875)
--(axis cs:3,1.81950625520833)
--(axis cs:4,2.228144796875)
--(axis cs:5,2.286400484375)
--(axis cs:6,2.3597416875)
--(axis cs:7,2.63238752604167)
--(axis cs:8,2.60724190104167)
--(axis cs:9,2.75155632291667)
--(axis cs:10,2.70281269791667)
--(axis cs:10,3.09003759375)
--(axis cs:10,3.09003759375)
--(axis cs:9,3.16254497916667)
--(axis cs:8,2.95423663020833)
--(axis cs:7,2.91003372916667)
--(axis cs:6,2.70903856770833)
--(axis cs:5,2.63159830729167)
--(axis cs:4,2.4343373125)
--(axis cs:3,2.00876302083333)
--(axis cs:2,1.61165152083333)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
2 2.07674520833333
3 2.89075416666667
4 3.22740791666667
5 3.5408175
6 4.36755458333333
7 4.69110333333333
8 4.68426604166667
9 4.4412475
10 4.65042208333333
};
\addlegendentry{DEC}
\addplot [semithick, color1, dash pattern=on 4pt off 1.5pt, mark=x, mark size=3, mark options={solid,draw=white}]
table {%
2 1.53108541666667
3 2.05336208333333
4 2.24838458333333
5 2.601481875
6 2.81961083333333
7 2.98618354166667
8 3.14653458333333
9 3.28454395833333
10 3.309771875
};
\addlegendentry{DEC-I}
\addplot [semithick, color2, dash pattern=on 1pt off 1pt]
table {%
2 1.62763979166667
3 2.307664375
4 2.56509458333333
5 2.81746020833333
6 3.37678041666667
7 3.68735625
8 3.67133958333333
9 3.58767375
10 3.79228479166667
};
\addlegendentry{DEC-O}
\addplot [semithick, color3, dash pattern=on 3pt off 1.25pt on 1.25pt off 1.25pt on 1.25pt off 1.25pt]
table {%
2 1.443186875
3 1.96398583333333
4 2.40947666666667
5 2.63328979166667
6 3.074480625
7 3.45897708333333
8 3.48502875
9 3.45820791666667
10 3.77548395833333
};
\addlegendentry{\gls{9}}
\addplot [semithick, color4, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, mark=+, mark size=3, mark options={solid,draw=white}]
table {%
2 1.53690833333333
3 2.128011875
4 2.43374166666667
5 2.73119395833333
6 2.87676854166667
7 3.05470270833333
8 3.14780729166667
9 3.10216958333333
10 3.332081875
};
\addlegendentry{DEC-IO}
\addplot [semithick, color5, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
2 1.48788770833333
3 1.909423125
4 2.33291145833333
5 2.45265520833333
6 2.532889375
7 2.780915625
8 2.78033958333333
9 2.96467104166667
10 2.89403291666667
};
\addlegendentry{CEN}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
title={\footnotesize (b) Best individual search times},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xtick distance=1,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Search time [min]},
ymin=0, ymax=5,
ytick style={color=black}
]
\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:2,1.17418531229904)
--(axis cs:2,0.901874120852729)
--(axis cs:3,0.958720214879753)
--(axis cs:4,0.925688365566421)
--(axis cs:5,0.860228609637117)
--(axis cs:6,0.892020519062865)
--(axis cs:7,0.872281040917456)
--(axis cs:8,0.889507592157661)
--(axis cs:9,0.780305758052928)
--(axis cs:10,0.749126105526899)
--(axis cs:10,0.995907819265774)
--(axis cs:10,0.995907819265774)
--(axis cs:9,1.00550577345668)
--(axis cs:8,1.09018892304597)
--(axis cs:7,1.09954001681973)
--(axis cs:6,1.10962738009603)
--(axis cs:5,1.11401052794948)
--(axis cs:4,1.14578341718296)
--(axis cs:3,1.20776791785618)
--(axis cs:2,1.17418531229904)
--cycle;

\path [draw=color7, fill=color7, opacity=0.2]
(axis cs:2,1.14318472429805)
--(axis cs:2,0.902094608534192)
--(axis cs:3,1.01284804840602)
--(axis cs:4,0.919938101452361)
--(axis cs:5,0.815846271117878)
--(axis cs:6,0.785777309555504)
--(axis cs:7,0.77194499903383)
--(axis cs:8,0.837632284967127)
--(axis cs:9,0.648715185816419)
--(axis cs:10,0.641780194165845)
--(axis cs:10,0.831014604195232)
--(axis cs:10,0.831014604195232)
--(axis cs:9,0.827559511610098)
--(axis cs:8,0.986602740957251)
--(axis cs:7,0.957252761590852)
--(axis cs:6,0.972612408235123)
--(axis cs:5,1.0007643401479)
--(axis cs:4,1.13789522668658)
--(axis cs:3,1.24739927541833)
--(axis cs:2,1.14318472429805)
--cycle;

\path [draw=color8, fill=color8, opacity=0.2]
(axis cs:2,1.10138867370023)
--(axis cs:2,0.867021426701056)
--(axis cs:3,0.951593984756876)
--(axis cs:4,0.904785440283699)
--(axis cs:5,0.786500486137729)
--(axis cs:6,0.764033791228065)
--(axis cs:7,0.769224818353677)
--(axis cs:8,0.818404300555201)
--(axis cs:9,0.689060876511251)
--(axis cs:10,0.662737748155334)
--(axis cs:10,0.866499888510346)
--(axis cs:10,0.866499888510346)
--(axis cs:9,0.884459725953245)
--(axis cs:8,0.975948445509334)
--(axis cs:7,0.943940310007904)
--(axis cs:6,0.982174217180717)
--(axis cs:5,0.979790313303614)
--(axis cs:4,1.09972094891141)
--(axis cs:3,1.1781145562064)
--(axis cs:2,1.10138867370023)
--cycle;

\path [draw=color9, fill=color9, opacity=0.2]
(axis cs:2,1.13121245434923)
--(axis cs:2,0.883296437844769)
--(axis cs:3,0.948869578403542)
--(axis cs:4,0.957376426410205)
--(axis cs:5,0.803471651772711)
--(axis cs:6,0.790128234776368)
--(axis cs:7,0.784922838674197)
--(axis cs:8,0.855503079422265)
--(axis cs:9,0.682504653964033)
--(axis cs:10,0.644896878994346)
--(axis cs:10,0.83715253887941)
--(axis cs:10,0.83715253887941)
--(axis cs:9,0.854140897973212)
--(axis cs:8,1.01244386053997)
--(axis cs:7,0.94500659007191)
--(axis cs:6,0.990988160808745)
--(axis cs:5,0.979375404136484)
--(axis cs:4,1.17724536855879)
--(axis cs:3,1.19512132551047)
--(axis cs:2,1.13121245434923)
--cycle;

\path [draw=color10, fill=color10, opacity=0.2]
(axis cs:2,1.13811647677617)
--(axis cs:2,0.898233104742567)
--(axis cs:3,0.968168195630338)
--(axis cs:4,0.976391964073629)
--(axis cs:5,0.864675838782479)
--(axis cs:6,0.905259012724944)
--(axis cs:7,0.873598235976157)
--(axis cs:8,0.961577310885733)
--(axis cs:9,0.731044880625258)
--(axis cs:10,0.729828408759212)
--(axis cs:10,0.939254978945207)
--(axis cs:10,0.939254978945207)
--(axis cs:9,0.946149754771957)
--(axis cs:8,1.11398998632909)
--(axis cs:7,1.07533781204325)
--(axis cs:6,1.07508545234027)
--(axis cs:5,1.05616662945548)
--(axis cs:4,1.19049288889223)
--(axis cs:3,1.20605435239726)
--(axis cs:2,1.13811647677617)
--cycle;

\path [draw=color11, fill=color11, opacity=0.2]
(axis cs:2,1.12275562239973)
--(axis cs:2,0.883450082167341)
--(axis cs:3,0.972646449658047)
--(axis cs:4,0.915660997177744)
--(axis cs:5,0.819411856478267)
--(axis cs:6,0.841883233294788)
--(axis cs:7,0.768633514686231)
--(axis cs:8,0.898536562235543)
--(axis cs:9,0.694851885520954)
--(axis cs:10,0.660909777333617)
--(axis cs:10,0.85268240347518)
--(axis cs:10,0.85268240347518)
--(axis cs:9,0.89206366026068)
--(axis cs:8,1.04531658339998)
--(axis cs:7,0.960420013788977)
--(axis cs:6,1.00803772625125)
--(axis cs:5,0.990918048196132)
--(axis cs:4,1.12061274633384)
--(axis cs:3,1.17382271272402)
--(axis cs:2,1.12275562239973)
--cycle;

\addplot [semithick, color6, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
2 1.03348094211521
3 1.08299926012406
4 1.04517147412007
5 0.986098205073516
6 0.999243167484643
7 0.986124683452013
8 0.981653535433003
9 0.896009567957114
10 0.867674527866699
};
\addlegendentry{DEC}
\addplot [semithick, color7, dash pattern=on 4pt off 1.5pt, mark=x, mark size=3, mark options={solid,draw=white}]
table {%
2 1.01764218529615
3 1.13079084926461
4 1.03448959482042
5 0.90923523215376
6 0.881745070676753
7 0.863616113819547
8 0.912192775967223
9 0.737830131815812
10 0.736028327458742
};
\addlegendentry{DEC-I}
\addplot [semithick, color8, dash pattern=on 1pt off 1pt]
table {%
2 0.985465862748076
3 1.0663707786101
4 0.999252420920292
5 0.886360536225029
6 0.88126650047005
7 0.860841745677628
8 0.894556877588904
9 0.784509648022916
10 0.765625289122681
};
\addlegendentry{DEC-O}
\addplot [semithick, color9, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, mark=+, mark size=3, mark options={solid,draw=white}]
table {%
2 1.01847462001961
3 1.0794189730105
4 1.06276888143507
5 0.886972244423406
6 0.890039651774654
7 0.864181617560626
8 0.934598314189693
9 0.766249543728886
10 0.740242415355479
};
\addlegendentry{\gls{9}}
\addplot [semithick, color10, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
2 1.01322959431943
3 1.09018287425163
4 1.08148110376933
5 0.957556286660501
6 0.993614234496535
7 0.976407274387129
8 1.03636379534678
9 0.836817639565897
10 0.828885721879697
};
\addlegendentry{DEC-IO}
\addplot [semithick, color11, dash pattern=on 3pt off 1.25pt on 1.25pt off 1.25pt on 1.25pt off 1.25pt]
table {%
2 1.00271605387517
3 1.07764348613691
4 1.01494660673265
5 0.906447177139937
6 0.92378090459179
7 0.872221093733421
8 0.972560735474343
9 0.801638170869903
10 0.757793241378259
};
\addlegendentry{CEN}
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/beta_high.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.931269222332537,0.820192179608212,0.797148097466359}
\definecolor{color1}{rgb}{0.662652747046639,0.402798937278128,0.559929395373557}
\definecolor{color2}{rgb}{0.175086564895221,0.118400233069168,0.242159891378365}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}]
\nextgroupplot[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
height=5cm,
%title={\gls{high_avail}},
x grid style={white!69.0196078431373!black},
xlabel={$\beta^G$},
xmin=-35, xmax=2935,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Worst success rate},
ylabel={$\hat{\rho}_{\text{min}}$},
ymin=0.4, ymax=1,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95}
]
\addplot [semithick, color0]
table {%
100 0.950416666666667
300 0.950416666666667
500 0.94625
700 0.95125
1000 0.95125
1300 0.95125
1700 0.95125
2200 0.9475
2800 0.9475
};
\addlegendentry{DEC-I}
\addplot [semithick, color1]
table {%
100 0.945
300 0.945833333333333
500 0.94
700 0.94625
1000 0.94625
1300 0.94625
1700 0.94625
2200 0.94625
2800 0.94625
};
\addlegendentry{DEC-IO}
\addplot [semithick, color2]
table {%
100 0.957083333333333
300 0.9575
500 0.955833333333333
700 0.9575
1000 0.9575
1300 0.9575
1700 0.9575
2200 0.9575
2800 0.9575
};
\addlegendentry{CEN}
\addplot [semithick, blue, dashed]
table {%
700 0.4
700 1
};

\nextgroupplot[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
height=5cm,
%title={\gls{high_avail}},
x grid style={white!69.0196078431373!black},
xlabel={$\beta^G$},
xmin=-35, xmax=2935,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={System success rate},
ylabel={$\hat{\rho}$},
ymin=0.4, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
	100 0.92587
	300 0.92587
	500 0.9203575
	700 0.9262925
	1000 0.9262925
	1300 0.9262925
	1700 0.9262925
	2200 0.9225675
	2800 0.9225675
};
\addlegendentry{DEC-I}
\addplot [semithick, color1]
table {%
	100 0.906064375
	300 0.907295
	500 0.9104225
	700 0.908474375
	1000 0.908474375
	1300 0.908474375
	1700 0.908474375
	2200 0.908474375
	2800 0.908866875
};
\addlegendentry{DEC-IO}
\addplot [semithick, color2]
table {%
	100 0.928583125
	300 0.928996875
	500 0.930536875
	700 0.928996875
	1000 0.928996875
	1300 0.928996875
	1700 0.928996875
	2200 0.928996875
	2800 0.928996875
};
\addlegendentry{CEN}
\addplot [semithick, blue, dashed]
table {%
	700 0.4
	700 1
};
\end{groupplot}
\end{tikzpicture}


==> chapters/figures/beta_low.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.931269222332537,0.820192179608212,0.797148097466359}
\definecolor{color1}{rgb}{0.662652747046639,0.402798937278128,0.559929395373557}
\definecolor{color2}{rgb}{0.175086564895221,0.118400233069168,0.242159891378365}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}]
\nextgroupplot[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.5)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
width=8cm,
height=5cm,
tick pos=left,
%title={\gls{low_avail}},
x grid style={white!69.0196078431373!black},
xmin=-35, xmax=2935,
xtick style={color=black},
xlabel={$\beta^G$},
%xticklabels={},
y grid style={white!69.0196078431373!black},
%ylabel={Worst success rate},
ylabel={$\hat{\rho}_{\text{min}}$},
ymin=0.4, ymax=1,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95}
]
\addplot [semithick, color0]
table {%
100 0.669583333333333
300 0.67625
500 0.677083333333333
700 0.67625
1000 0.67625
1300 0.67625
1700 0.67625
2200 0.67625
2800 0.67625
};
\addlegendentry{DEC-I}
\addplot [semithick, color1]
table {%
100 0.690416666666667
300 0.690416666666667
500 0.685833333333333
700 0.690416666666667
1000 0.690416666666667
1300 0.690416666666667
1700 0.690416666666667
2200 0.690416666666667
2800 0.690416666666667
};
\addlegendentry{DEC-IO}
\addplot [semithick, color2]
table {%
100 0.695416666666667
300 0.70375
500 0.71
700 0.703333333333333
1000 0.702916666666667
1300 0.702916666666667
1700 0.701666666666667
2200 0.702083333333333
2800 0.702916666666667
};
\addlegendentry{CEN}
\addplot [semithick, blue, dashed]
table {%
700 0.4
700 1
};

\nextgroupplot[
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.5)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
height=5cm,
%title={\gls{low_avail}},
x grid style={white!69.0196078431373!black},
xmin=-35, xmax=2935,
xtick style={color=black},
xlabel={$\beta^G$},
%xticklabels={},
y grid style={white!69.0196078431373!black},
%ylabel={System success rate},
ylabel={$\hat{\rho}$},
ymin=0.4, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
	100 0.456775
	300 0.456526875
	500 0.454701875
	700 0.456621875
	1000 0.456621875
	1300 0.456621875
	1700 0.456474375
	2200 0.456474375
	2800 0.456474375
};
\addlegendentry{DEC-I}
\addplot [semithick, color1]
table {%
	100 0.47135625
	300 0.470543125
	500 0.47131375
	700 0.46870375
	1000 0.46870375
	1300 0.46870375
	1700 0.46870375
	2200 0.46870375
	2800 0.46870375
};
\addlegendentry{DEC-IO}
\addplot [semithick, color2]
table {%
	100 0.495810625
	300 0.49691375
	500 0.49956375
	700 0.496735
	1000 0.49667
	1300 0.49667
	1700 0.495619375
	2200 0.495650625
	2800 0.495780625
};
\addlegendentry{CEN}
\addplot [semithick, blue, dashed]
table {%
	700 0.4
	700 1
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/beta_t_high.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.931269222332537,0.820192179608212,0.797148097466359}
\definecolor{color1}{rgb}{0.662652747046639,0.402798937278128,0.559929395373557}
\definecolor{color2}{rgb}{0.175086564895221,0.118400233069168,0.242159891378365}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}]
\nextgroupplot[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.5)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={\gls{high_avail}},
width=8cm,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={$\beta^G$},
xmin=-35, xmax=2935,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={t\_max},
ylabel={$\hat{t}_{\text{max}}$ [min]},
ymin=1.7957125, ymax=2.63328,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 1.852035625
300 1.852035625
500 1.884851875
700 1.83378375
1000 1.86500375
1300 1.86500375
1700 1.86500375
2200 1.872575625
2800 1.872575625
};
\addlegendentry{DEC-I}
\addplot [semithick, color1]
table {%
100 1.925405
300 1.917549375
500 1.90165
700 1.947354375
1000 1.947354375
1300 1.947354375
1700 1.948998125
2200 1.948998125
2800 1.948998125
};
\addlegendentry{DEC-IO}
\addplot [semithick, color2]
table {%
100 1.918785625
300 1.9135575
500 1.92048
700 1.92035875
1000 1.92035875
1300 1.92035875
1700 1.92035875
2200 1.928585625
2800 1.928585625
};
\addlegendentry{CEN}
\addplot [semithick, blue, dashed]
table {%
700 1.7957125
700 2.63328
};

\nextgroupplot[
tick align=outside,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.5)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={\gls{high_avail}},
width=8cm,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={$\beta^G$},
xmin=-35, xmax=2935,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={t\_avg},
ylabel={$\hat{t}$ [min]},
ymin=1.27944703125, ymax=1.97578484375,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
	100 1.3153375
	300 1.3153375
	500 1.315239375
	700 1.31109875
	1000 1.334961875
	1300 1.334961875
	1700 1.334961875
	2200 1.33732
	2800 1.33732
};
\addlegendentry{DEC-I}
\addplot [semithick, color1]
table {%
	100 1.3285325
	300 1.331719375
	500 1.3587825
	700 1.33912
	1000 1.33912
	1300 1.33912
	1700 1.339668125
	2200 1.339668125
	2800 1.3432175
};
\addlegendentry{DEC-IO}
\addplot [semithick, color2]
table {%
	100 1.32664125
	300 1.325280625
	500 1.325408125
	700 1.3288375
	1000 1.3288375
	1300 1.3288375
	1700 1.328681875
	2200 1.3331275
	2800 1.3331275
};
\addlegendentry{CEN}
\addplot [semithick, blue, dashed]
table {%
	700 1.27944703125
	700 1.97578484375
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/beta_t_low.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.931269222332537,0.820192179608212,0.797148097466359}
\definecolor{color1}{rgb}{0.662652747046639,0.402798937278128,0.559929395373557}
\definecolor{color2}{rgb}{0.175086564895221,0.118400233069168,0.242159891378365}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm }]
\nextgroupplot[
tick align=outside,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
width=8cm,
height=5cm,
xlabel={$\beta^G$},
%title={\gls{low_avail}},
x grid style={white!69.0196078431373!black},
xmin=-35, xmax=2935,
xtick style={color=black},
%xticklabels={},
y grid style={white!69.0196078431373!black},
%ylabel={t\_max},
ylabel={$\hat{t}_{\text{max}}$ [min]},
ymin=1.7957125, ymax=2.63328,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
100 2.18340125
300 2.22409875
500 2.23691
700 2.23884125
1000 2.23884125
1300 2.23884125
1700 2.235656875
2200 2.235656875
2800 2.235656875
};
\addlegendentry{DEC-I}
\addplot [semithick, color1]
table {%
100 2.593371875
300 2.59520875
500 2.331515
700 2.59520875
1000 2.59520875
1300 2.59520875
1700 2.59520875
2200 2.59520875
2800 2.59520875
};
\addlegendentry{DEC-IO}
\addplot [semithick, color2]
table {%
100 2.2517825
300 2.235113125
500 2.212065
700 2.23321875
1000 2.231770625
1300 2.231770625
1700 2.229654375
2200 2.228014375
2800 2.229140625
};
\addlegendentry{CEN}
\addplot [semithick, blue, dashed]
table {%
700 1.7957125
700 2.63328
};

\nextgroupplot[
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=white!80!black
},
tick pos=left,
width=8cm,
height=5cm,
%title={\gls{low_avail}},
xlabel={$\beta^G$},
x grid style={white!69.0196078431373!black},
xmin=-35, xmax=2935,
xtick style={color=black},
%xticklabels={},
y grid style={white!69.0196078431373!black},
%ylabel={t\_avg},
ylabel={$\hat{t}$ [min]},
ymin=1.27944703125, ymax=1.97578484375,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
	100 1.776385
	300 1.790693125
	500 1.783615
	700 1.803538125
	1000 1.803538125
	1300 1.803538125
	1700 1.800451875
	2200 1.800451875
	2800 1.800451875
};
\addlegendentry{DEC-I}
\addplot [semithick, color1]
table {%
	100 1.941306875
	300 1.94278375
	500 1.847630625
	700 1.944133125
	1000 1.943973125
	1300 1.943973125
	1700 1.943973125
	2200 1.943973125
	2800 1.943973125
};
\addlegendentry{DEC-IO}
\addplot [semithick, color2]
table {%
	100 1.803266875
	300 1.814365625
	500 1.810785
	700 1.81389
	1000 1.81283
	1300 1.81283
	1700 1.812265
	2200 1.81283625
	2800 1.813723125
};
\addlegendentry{CEN}
\addplot [semithick, blue, dashed]
table {%
	700 1.27944703125
	700 1.97578484375
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/boxplot_cen_2_1000.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
height=6cm,
width=15cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={$\bar{S}$ = 1000 m},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=8.5,
xlabel={Number of drivers},
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
%title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
%title={\footnotesize (a) $\bar{S}=1000$ m},
ymin=-76.323688, ymax=1624.787548,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.97)}, anchor=north west, legend columns=2, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398,2.31645)
--(axis cs:-0.202,2.31645)
--(axis cs:-0.202,244.0130125)
--(axis cs:-0.398,244.0130125)
--(axis cs:-0.398,2.31645)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.198,2.6691925)
--(axis cs:-0.002,2.6691925)
--(axis cs:-0.002,167.7132375)
--(axis cs:-0.198,167.7132375)
--(axis cs:-0.198,2.6691925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.00200000000000003,1.9416)
--(axis cs:0.198,1.9416)
--(axis cs:0.198,165.88857)
--(axis cs:0.00200000000000003,165.88857)
--(axis cs:0.00200000000000003,1.9416)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.202,1.55139)
--(axis cs:0.398,1.55139)
--(axis cs:0.398,137.21529)
--(axis cs:0.202,137.21529)
--(axis cs:0.202,1.55139)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602,34.9998525)
--(axis cs:0.798,34.9998525)
--(axis cs:0.798,420.95736)
--(axis cs:0.602,420.95736)
--(axis cs:0.602,34.9998525)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.802,29.2013275)
--(axis cs:0.998,29.2013275)
--(axis cs:0.998,384.941035)
--(axis cs:0.802,384.941035)
--(axis cs:0.802,29.2013275)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.002,28.9071825)
--(axis cs:1.198,28.9071825)
--(axis cs:1.198,371.027835)
--(axis cs:1.002,371.027835)
--(axis cs:1.002,28.9071825)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.202,19.24744)
--(axis cs:1.398,19.24744)
--(axis cs:1.398,271.04969)
--(axis cs:1.202,271.04969)
--(axis cs:1.202,19.24744)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.602,190.151025)
--(axis cs:1.798,190.151025)
--(axis cs:1.798,688.52019)
--(axis cs:1.602,688.52019)
--(axis cs:1.602,190.151025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.802,101.161555)
--(axis cs:1.998,101.161555)
--(axis cs:1.998,652.905995)
--(axis cs:1.802,652.905995)
--(axis cs:1.802,101.161555)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.002,125.18063)
--(axis cs:2.198,125.18063)
--(axis cs:2.198,651.207595)
--(axis cs:2.002,651.207595)
--(axis cs:2.002,125.18063)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.202,68.85474)
--(axis cs:2.398,68.85474)
--(axis cs:2.398,628.79802)
--(axis cs:2.202,628.79802)
--(axis cs:2.202,68.85474)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.602,403.21813)
--(axis cs:2.798,403.21813)
--(axis cs:2.798,892.58313)
--(axis cs:2.602,892.58313)
--(axis cs:2.602,403.21813)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.802,286.0164675)
--(axis cs:2.998,286.0164675)
--(axis cs:2.998,894.0952275)
--(axis cs:2.802,894.0952275)
--(axis cs:2.802,286.0164675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.002,333.4015575)
--(axis cs:3.198,333.4015575)
--(axis cs:3.198,895.4084425)
--(axis cs:3.002,895.4084425)
--(axis cs:3.002,333.4015575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.202,214.11927)
--(axis cs:3.398,214.11927)
--(axis cs:3.398,885.6114)
--(axis cs:3.202,885.6114)
--(axis cs:3.202,214.11927)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.602,647.08773)
--(axis cs:3.798,647.08773)
--(axis cs:3.798,1042.60741)
--(axis cs:3.602,1042.60741)
--(axis cs:3.602,647.08773)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.802,555.3157)
--(axis cs:3.998,555.3157)
--(axis cs:3.998,1042.6194075)
--(axis cs:3.802,1042.6194075)
--(axis cs:3.802,555.3157)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:4.002,568.99371)
--(axis cs:4.198,568.99371)
--(axis cs:4.198,1044.0785325)
--(axis cs:4.002,1044.0785325)
--(axis cs:4.002,568.99371)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.202,519.99606)
--(axis cs:4.398,519.99606)
--(axis cs:4.398,1039.60918)
--(axis cs:4.202,1039.60918)
--(axis cs:4.202,519.99606)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:4.602,851.315295)
--(axis cs:4.798,851.315295)
--(axis cs:4.798,1172.5851675)
--(axis cs:4.602,1172.5851675)
--(axis cs:4.602,851.315295)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:4.802,845.9888075)
--(axis cs:4.998,845.9888075)
--(axis cs:4.998,1170.8926875)
--(axis cs:4.802,1170.8926875)
--(axis cs:4.802,845.9888075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:5.002,844.8337525)
--(axis cs:5.198,844.8337525)
--(axis cs:5.198,1171.93762)
--(axis cs:5.002,1171.93762)
--(axis cs:5.002,844.8337525)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:5.202,823.37347)
--(axis cs:5.398,823.37347)
--(axis cs:5.398,1168.8825)
--(axis cs:5.202,1168.8825)
--(axis cs:5.202,823.37347)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:5.602,1016.1567175)
--(axis cs:5.798,1016.1567175)
--(axis cs:5.798,1294.67241)
--(axis cs:5.602,1294.67241)
--(axis cs:5.602,1016.1567175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:5.802,998.4646225)
--(axis cs:5.998,998.4646225)
--(axis cs:5.998,1295.5879325)
--(axis cs:5.802,1295.5879325)
--(axis cs:5.802,998.4646225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:6.002,1009.1442075)
--(axis cs:6.198,1009.1442075)
--(axis cs:6.198,1296.223525)
--(axis cs:6.002,1296.223525)
--(axis cs:6.002,1009.1442075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:6.202,1011.97136)
--(axis cs:6.398,1011.97136)
--(axis cs:6.398,1294.19313)
--(axis cs:6.202,1294.19313)
--(axis cs:6.202,1011.97136)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:6.602,1146.19894)
--(axis cs:6.798,1146.19894)
--(axis cs:6.798,1420.2800525)
--(axis cs:6.602,1420.2800525)
--(axis cs:6.602,1146.19894)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:6.802,1145.602745)
--(axis cs:6.998,1145.602745)
--(axis cs:6.998,1420.1938125)
--(axis cs:6.802,1420.1938125)
--(axis cs:6.802,1145.602745)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:7.002,1144.8453775)
--(axis cs:7.198,1144.8453775)
--(axis cs:7.198,1421.3963025)
--(axis cs:7.002,1421.3963025)
--(axis cs:7.002,1144.8453775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:7.202,1140.63076)
--(axis cs:7.398,1140.63076)
--(axis cs:7.398,1419.19804)
--(axis cs:7.202,1419.19804)
--(axis cs:7.202,1140.63076)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:7.602,1269.432955)
--(axis cs:7.798,1269.432955)
--(axis cs:7.798,1544.96413)
--(axis cs:7.602,1544.96413)
--(axis cs:7.602,1269.432955)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:7.802,1269.437775)
--(axis cs:7.998,1269.437775)
--(axis cs:7.998,1544.855785)
--(axis cs:7.802,1544.855785)
--(axis cs:7.802,1269.437775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:8.002,1269.0131425)
--(axis cs:8.198,1269.0131425)
--(axis cs:8.198,1545.7406225)
--(axis cs:8.002,1545.7406225)
--(axis cs:8.002,1269.0131425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:8.202,1268.19438)
--(axis cs:8.398,1268.19438)
--(axis cs:8.398,1544.19395)
--(axis cs:8.202,1544.19395)
--(axis cs:8.202,1268.19438)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{G}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{RO}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
\addlegendentry{\gls{LHRO}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt};
\addlegendentry{OFF}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.3 2.31645
-0.3 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.3 244.0130125
-0.3 264.58539
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.349 1.15384
-0.251 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.349 264.58539
-0.251 264.58539
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.1 2.6691925
-0.1 1.84917
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.1 167.7132375
-0.1 177.89326
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.149 1.84917
-0.051 1.84917
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.149 177.89326
-0.051 177.89326
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.1 1.9416
0.1 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.1 165.88857
0.1 190.90867
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.051 1.15384
0.149 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.051 190.90867
0.149 190.90867
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.3 1.55139
0.3 0.99955
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.3 137.21529
0.3 174.28474
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.251 0.99955
0.349 0.99955
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.251 174.28474
0.349 174.28474
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.7 34.9998525
0.7 20.38123
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.7 420.95736
0.7 540.01351
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.651 20.38123
0.749 20.38123
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.651 540.01351
0.749 540.01351
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.9 29.2013275
0.9 20.92766
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.9 384.941035
0.9 532.51459
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.851 20.92766
0.949 20.92766
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.851 532.51459
0.949 532.51459
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.1 28.9071825
1.1 20.39806
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.1 371.027835
1.1 459.85365
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.051 20.39806
1.149 20.39806
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.051 459.85365
1.149 459.85365
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.3 19.24744
1.3 18.88787
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.3 271.04969
1.3 275.51141
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.251 18.88787
1.349 18.88787
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.251 275.51141
1.349 275.51141
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.7 190.151025
1.7 103.51124
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.7 688.52019
1.7 729.77354
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.651 103.51124
1.749 103.51124
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.651 729.77354
1.749 729.77354
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.9 101.161555
1.9 71.45859
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.9 652.905995
1.9 723.81784
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.851 71.45859
1.949 71.45859
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.851 723.81784
1.949 723.81784
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.1 125.18063
2.1 78.3073
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.1 651.207595
2.1 707.63708
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.051 78.3073
2.149 78.3073
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.051 707.63708
2.149 707.63708
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.3 68.85474
2.3 20.61707
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.3 628.79802
2.3 644.77378
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.251 20.61707
2.349 20.61707
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.251 644.77378
2.349 644.77378
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.7 403.21813
2.7 317.33472
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.7 892.58313
2.7 925.05804
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.651 317.33472
2.749 317.33472
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.651 925.05804
2.749 925.05804
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.9 286.0164675
2.9 222.41204
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.9 894.0952275
2.9 1003.67294
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.851 222.41204
2.949 222.41204
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.851 1003.67294
2.949 1003.67294
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.1 333.4015575
3.1 261.47407
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.1 895.4084425
3.1 932.40613
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.051 261.47407
3.149 261.47407
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.051 932.40613
3.149 932.40613
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.3 214.11927
3.3 211.45513
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.3 885.6114
3.3 887.52065
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.251 211.45513
3.349 211.45513
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.251 887.52065
3.349 887.52065
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.7 647.08773
3.7 559.06486
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.7 1042.60741
3.7 1047.30059
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.651 559.06486
3.749 559.06486
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.651 1047.30059
3.749 1047.30059
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.9 555.3157
3.9 510.08218
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.9 1042.6194075
3.9 1049.54103
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.851 510.08218
3.949 510.08218
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.851 1049.54103
3.949 1049.54103
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.1 568.99371
4.1 538.2239
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.1 1044.0785325
4.1 1055.05791
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.051 538.2239
4.149 538.2239
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.051 1055.05791
4.149 1055.05791
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.3 519.99606
4.3 517.64263
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.3 1039.60918
4.3 1040.10674
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.251 517.64263
4.349 517.64263
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.251 1040.10674
4.349 1040.10674
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.7 851.315295
4.7 816.5264
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.7 1172.5851675
4.7 1184.11868
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.651 816.5264
4.749 816.5264
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.651 1184.11868
4.749 1184.11868
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.9 845.9888075
4.9 801.67196
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.9 1170.8926875
4.9 1203.13271
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.851 801.67196
4.949 801.67196
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.851 1203.13271
4.949 1203.13271
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.1 844.8337525
5.1 819.42068
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.1 1171.93762
5.1 1174.99778
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.051 819.42068
5.149 819.42068
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.051 1174.99778
5.149 1174.99778
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.3 823.37347
5.3 368.70428
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.3 1168.8825
5.3 1169.42539
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.251 368.70428
5.349 368.70428
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.251 1169.42539
5.349 1169.42539
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.7 1016.1567175
5.7 714.01818
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.7 1294.67241
5.7 1297.57271
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.651 714.01818
5.749 714.01818
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.651 1297.57271
5.749 1297.57271
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.9 998.4646225
5.9 787.69719
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.9 1295.5879325
5.9 1300.1843
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.851 787.69719
5.949 787.69719
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.851 1300.1843
5.949 1300.1843
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.1 1009.1442075
6.1 768.31601
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.1 1296.223525
6.1 1300.58914
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.051 768.31601
6.149 768.31601
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.051 1300.58914
6.149 1300.58914
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.3 1011.97136
6.3 1011.97136
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.3 1294.19313
6.3 1294.72707
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.251 1011.97136
6.349 1011.97136
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.251 1294.72707
6.349 1294.72707
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6.3 455.76631
6.3 455.76631
6.3 455.76631
6.3 455.76631
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.7 1146.19894
6.7 948.49965
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.7 1420.2800525
6.7 1451.71304
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.651 948.49965
6.749 948.49965
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.651 1451.71304
6.749 1451.71304
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.9 1145.602745
6.9 1036.29583
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.9 1420.1938125
6.9 1456.40785
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.851 1036.29583
6.949 1036.29583
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.851 1456.40785
6.949 1456.40785
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.1 1144.8453775
7.1 939.73821
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.1 1421.3963025
7.1 1480.93828
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.051 939.73821
7.149 939.73821
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.051 1480.93828
7.149 1480.93828
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.3 1140.63076
7.3 925.3958
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.3 1419.19804
7.3 1419.72405
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.251 925.3958
7.349 925.3958
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.251 1419.72405
7.349 1419.72405
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.7 1269.432955
7.7 1224.96275
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.7 1544.96413
7.7 1547.46431
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.651 1224.96275
7.749 1224.96275
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.651 1547.46431
7.749 1547.46431
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.9 1269.437775
7.9 1189.8492
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.9 1544.855785
7.9 1546.99458
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.851 1189.8492
7.949 1189.8492
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.851 1546.99458
7.949 1546.99458
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.1 1269.0131425
8.1 1180.9364
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.1 1545.7406225
8.1 1546.68413
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.051 1180.9364
8.149 1180.9364
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.051 1546.68413
8.149 1546.68413
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.3 1268.19438
8.3 1181.32294
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.3 1544.19395
8.3 1544.72282
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.251 1181.32294
8.349 1181.32294
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.251 1544.72282
8.349 1544.72282
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398 112.54189
-0.202 112.54189
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.198 78.20049
-0.002 78.20049
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00200000000000003 83.510465
0.198 83.510465
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.202 69.442795
0.398 69.442795
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.602 212.523465
0.798 212.523465
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.802 201.667275
0.998 201.667275
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.002 187.27773
1.198 187.27773
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.202 145.145375
1.398 145.145375
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.602 514.38573
1.798 514.38573
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.802 475.735285
1.998 475.735285
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.002 437.877585
2.198 437.877585
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.202 250.36757
2.398 250.36757
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.602 702.669855
2.798 702.669855
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.802 702.995415
2.998 702.995415
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.002 732.78331
3.198 732.78331
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.202 570.52743
3.398 570.52743
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.602 883.76585
3.798 883.76585
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.802 883.101105
3.998 883.101105
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.002 850.0368
4.198 850.0368
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.202 784.95844
4.398 784.95844
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.602 1046.62827
4.798 1046.62827
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.802 1049.69781
4.998 1049.69781
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.002 1057.74957
5.198 1057.74957
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.202 963.455385
5.398 963.455385
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.602 1141.472765
5.798 1141.472765
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.802 1141.075505
5.998 1141.075505
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.002 1140.50754
6.198 1140.50754
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.202 1098.083715
6.398 1098.083715
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.602 1287.886225
6.798 1287.886225
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.802 1285.628415
6.998 1285.628415
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.002 1286.6384
7.198 1286.6384
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.202 1249.423535
7.398 1249.423535
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.602 1384.572655
7.798 1384.572655
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.802 1385.26526
7.998 1385.26526
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.002 1383.898075
8.198 1383.898075
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.202 1382.28401
8.398 1382.28401
};

%\nextgroupplot[
%height=6cm,
%width=15cm,
%tick align=outside,
%tick pos=left,
%%title={$\bar{S}$ = 2000 m},
%x grid style={white!69.0196078431373!black},
%xlabel={Drivers},
%xmin=-0.5, xmax=8.5,
%xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8},
%xticklabels={2,3,4,5,6,7,8,9,10},
%y grid style={white!69.0196078431373!black},
%ylabel={$\hat{\alpha}$ [min]},]
%%title style={at={(0.5,-2.3)},anchor=north,yshift=-0.1},
%title={\footnotesize (b) $\bar{S}=2000$ m},
%%ylabel={System cost [min]},
%ymin=-76.323688, ymax=1624.787548,
%ytick style={color=black}
%]
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:-0.398,175.95992)
%--(axis cs:-0.202,175.95992)
%--(axis cs:-0.202,181.8208825)
%--(axis cs:-0.398,181.8208825)
%--(axis cs:-0.398,175.95992)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:-0.198,2.2302925)
%--(axis cs:-0.002,2.2302925)
%--(axis cs:-0.002,116.11434)
%--(axis cs:-0.198,116.11434)
%--(axis cs:-0.198,2.2302925)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:0.00200000000000003,1.90981)
%--(axis cs:0.198,1.90981)
%--(axis cs:0.198,130.3415975)
%--(axis cs:0.00200000000000003,130.3415975)
%--(axis cs:0.00200000000000003,1.90981)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:0.202,1.55139)
%--(axis cs:0.398,1.55139)
%--(axis cs:0.398,10.09004)
%--(axis cs:0.202,10.09004)
%--(axis cs:0.202,1.55139)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:0.602,207.76933)
%--(axis cs:0.798,207.76933)
%--(axis cs:0.798,450.5242775)
%--(axis cs:0.602,450.5242775)
%--(axis cs:0.602,207.76933)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:0.802,12.5988575)
%--(axis cs:0.998,12.5988575)
%--(axis cs:0.998,244.8086025)
%--(axis cs:0.802,244.8086025)
%--(axis cs:0.802,12.5988575)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:1.002,3.7624975)
%--(axis cs:1.198,3.7624975)
%--(axis cs:1.198,284.617115)
%--(axis cs:1.002,284.617115)
%--(axis cs:1.002,3.7624975)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:1.202,2.79433)
%--(axis cs:1.398,2.79433)
%--(axis cs:1.398,27.99272)
%--(axis cs:1.202,27.99272)
%--(axis cs:1.202,2.79433)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:1.602,237.65803)
%--(axis cs:1.798,237.65803)
%--(axis cs:1.798,638.3308725)
%--(axis cs:1.602,638.3308725)
%--(axis cs:1.602,237.65803)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:1.802,31.5318875)
%--(axis cs:1.998,31.5318875)
%--(axis cs:1.998,463.1978675)
%--(axis cs:1.802,463.1978675)
%--(axis cs:1.802,31.5318875)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:2.002,22.13712)
%--(axis cs:2.198,22.13712)
%--(axis cs:2.198,468.4327425)
%--(axis cs:2.002,468.4327425)
%--(axis cs:2.002,22.13712)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:2.202,4.06282)
%--(axis cs:2.398,4.06282)
%--(axis cs:2.398,93.64648)
%--(axis cs:2.202,93.64648)
%--(axis cs:2.202,4.06282)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:2.602,281.66511)
%--(axis cs:2.798,281.66511)
%--(axis cs:2.798,813.264285)
%--(axis cs:2.602,813.264285)
%--(axis cs:2.602,281.66511)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:2.802,47.31376)
%--(axis cs:2.998,47.31376)
%--(axis cs:2.998,620.1079225)
%--(axis cs:2.802,620.1079225)
%--(axis cs:2.802,47.31376)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:3.002,38.4080225)
%--(axis cs:3.198,38.4080225)
%--(axis cs:3.198,604.004595)
%--(axis cs:3.002,604.004595)
%--(axis cs:3.002,38.4080225)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:3.202,5.33051)
%--(axis cs:3.398,5.33051)
%--(axis cs:3.398,240.3251)
%--(axis cs:3.202,240.3251)
%--(axis cs:3.202,5.33051)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:3.602,385.7543875)
%--(axis cs:3.798,385.7543875)
%--(axis cs:3.798,962.1605775)
%--(axis cs:3.602,962.1605775)
%--(axis cs:3.602,385.7543875)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:3.802,113.0246925)
%--(axis cs:3.998,113.0246925)
%--(axis cs:3.998,811.1003225)
%--(axis cs:3.802,811.1003225)
%--(axis cs:3.802,113.0246925)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:4.002,105.1170125)
%--(axis cs:4.198,105.1170125)
%--(axis cs:4.198,799.2936225)
%--(axis cs:4.002,799.2936225)
%--(axis cs:4.002,105.1170125)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:4.202,7.57947)
%--(axis cs:4.398,7.57947)
%--(axis cs:4.398,482.56107)
%--(axis cs:4.202,482.56107)
%--(axis cs:4.202,7.57947)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:4.602,459.066155)
%--(axis cs:4.798,459.066155)
%--(axis cs:4.798,1026.2877075)
%--(axis cs:4.602,1026.2877075)
%--(axis cs:4.602,459.066155)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:4.802,211.716805)
%--(axis cs:4.998,211.716805)
%--(axis cs:4.998,958.31829)
%--(axis cs:4.802,958.31829)
%--(axis cs:4.802,211.716805)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:5.002,146.919435)
%--(axis cs:5.198,146.919435)
%--(axis cs:5.198,942.52984)
%--(axis cs:5.002,942.52984)
%--(axis cs:5.002,146.919435)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:5.202,9.78093)
%--(axis cs:5.398,9.78093)
%--(axis cs:5.398,725.81523)
%--(axis cs:5.202,725.81523)
%--(axis cs:5.202,9.78093)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:5.602,508.2613775)
%--(axis cs:5.798,508.2613775)
%--(axis cs:5.798,1120.662875)
%--(axis cs:5.602,1120.662875)
%--(axis cs:5.602,508.2613775)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:5.802,248.8965175)
%--(axis cs:5.998,248.8965175)
%--(axis cs:5.998,1068.8411475)
%--(axis cs:5.802,1068.8411475)
%--(axis cs:5.802,248.8965175)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:6.002,194.02331)
%--(axis cs:6.198,194.02331)
%--(axis cs:6.198,1065.6875925)
%--(axis cs:6.002,1065.6875925)
%--(axis cs:6.002,194.02331)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:6.202,12.30977)
%--(axis cs:6.398,12.30977)
%--(axis cs:6.398,917.22871)
%--(axis cs:6.202,917.22871)
%--(axis cs:6.202,12.30977)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:6.602,520.45075)
%--(axis cs:6.798,520.45075)
%--(axis cs:6.798,1217.4918)
%--(axis cs:6.602,1217.4918)
%--(axis cs:6.602,520.45075)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:6.802,284.751495)
%--(axis cs:6.998,284.751495)
%--(axis cs:6.998,1172.3832675)
%--(axis cs:6.802,1172.3832675)
%--(axis cs:6.802,284.751495)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:7.002,255.3091575)
%--(axis cs:7.198,255.3091575)
%--(axis cs:7.198,1158.5541825)
%--(axis cs:7.002,1158.5541825)
%--(axis cs:7.002,255.3091575)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:7.202,15.03846)
%--(axis cs:7.398,15.03846)
%--(axis cs:7.398,1061.12616)
%--(axis cs:7.202,1061.12616)
%--(axis cs:7.202,15.03846)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:7.602,701.662705)
%--(axis cs:7.798,701.662705)
%--(axis cs:7.798,1319.0342)
%--(axis cs:7.602,1319.0342)
%--(axis cs:7.602,701.662705)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:7.802,454.6822)
%--(axis cs:7.998,454.6822)
%--(axis cs:7.998,1286.6000175)
%--(axis cs:7.802,1286.6000175)
%--(axis cs:7.802,454.6822)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:8.002,371.2388975)
%--(axis cs:8.198,371.2388975)
%--(axis cs:8.198,1259.49274)
%--(axis cs:8.002,1259.49274)
%--(axis cs:8.002,371.2388975)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:8.202,26.4657)
%--(axis cs:8.398,26.4657)
%--(axis cs:8.398,1186.81528)
%--(axis cs:8.202,1186.81528)
%--(axis cs:8.202,26.4657)
%--cycle;
%\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.3 175.95992
%-0.3 171.17357
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.3 181.8208825
%-0.3 181.8208825
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.349 171.17357
%-0.251 171.17357
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.349 181.8208825
%-0.251 181.8208825
%};
%\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
%table {%
%-0.3 45.26874
%-0.3 45.26874
%-0.3 45.26874
%-0.3 45.26874
%-0.3 215.03052
%-0.3 214.94906
%-0.3 214.97983
%-0.3 214.89837
%-0.3 194.05828
%-0.3 249.451
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.1 2.2302925
%-0.1 1.15384
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.1 116.11434
%-0.1 139.53127
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.149 1.15384
%-0.051 1.15384
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.149 139.53127
%-0.051 139.53127
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.1 1.90981
%0.1 1.15384
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.1 130.3415975
%0.1 193.1224
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.051 1.15384
%0.149 1.15384
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.051 193.1224
%0.149 193.1224
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.3 1.55139
%0.3 0.99955
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.3 10.09004
%0.3 10.14254
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.251 0.99955
%0.349 0.99955
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.251 10.14254
%0.349 10.14254
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.7 207.76933
%0.7 55.38016
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.7 450.5242775
%0.7 540.01351
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.651 55.38016
%0.749 55.38016
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.651 540.01351
%0.749 540.01351
%};
%\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
%table {%
%0.7 856.01136
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.9 12.5988575
%0.9 3.20056
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.9 244.8086025
%0.9 350.43405
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.851 3.20056
%0.949 3.20056
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.851 350.43405
%0.949 350.43405
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.1 3.7624975
%1.1 2.92586
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.1 284.617115
%1.1 326.25365
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.051 2.92586
%1.149 2.92586
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.051 326.25365
%1.149 326.25365
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.3 2.79433
%1.3 2.37118
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.3 27.99272
%1.3 52.58422
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.251 2.37118
%1.349 2.37118
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.251 52.58422
%1.349 52.58422
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.7 237.65803
%1.7 68.71854
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.7 638.3308725
%1.7 863.72427
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.651 68.71854
%1.749 68.71854
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.651 863.72427
%1.749 863.72427
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.9 31.5318875
%1.9 22.40497
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.9 463.1978675
%1.9 509.0827
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.851 22.40497
%1.949 22.40497
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.851 509.0827
%1.949 509.0827
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.1 22.13712
%2.1 13.98879
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.1 468.4327425
%2.1 551.93928
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.051 13.98879
%2.149 13.98879
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.051 551.93928
%2.149 551.93928
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.3 4.06282
%2.3 3.66065
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.3 93.64648
%2.3 140.76221
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.251 3.66065
%2.349 3.66065
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.251 140.76221
%2.349 140.76221
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.7 281.66511
%2.7 79.08481
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.7 813.264285
%2.7 988.4588
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.651 79.08481
%2.749 79.08481
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.651 988.4588
%2.749 988.4588
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.9 47.31376
%2.9 6.90636
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.9 620.1079225
%2.9 696.53296
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.851 6.90636
%2.949 6.90636
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.851 696.53296
%2.949 696.53296
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.1 38.4080225
%3.1 14.76653
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.1 604.004595
%3.1 700.50733
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.051 14.76653
%3.149 14.76653
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.051 700.50733
%3.149 700.50733
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.3 5.33051
%3.3 4.27086
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.3 240.3251
%3.3 330.74852
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.251 4.27086
%3.349 4.27086
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.251 330.74852
%3.349 330.74852
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.7 385.7543875
%3.7 261.27471
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.7 962.1605775
%3.7 1113.85518
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.651 261.27471
%3.749 261.27471
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.651 1113.85518
%3.749 1113.85518
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.9 113.0246925
%3.9 61.55778
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.9 811.1003225
%3.9 896.4003
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.851 61.55778
%3.949 61.55778
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.851 896.4003
%3.949 896.4003
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.1 105.1170125
%4.1 49.84123
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.1 799.2936225
%4.1 852.05027
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.051 49.84123
%4.149 49.84123
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.051 852.05027
%4.149 852.05027
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.3 7.57947
%4.3 7.21599
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.3 482.56107
%4.3 595.78055
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.251 7.21599
%4.349 7.21599
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.251 595.78055
%4.349 595.78055
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.7 459.066155
%4.7 348.76041
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.7 1026.2877075
%4.7 1162.71104
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.651 348.76041
%4.749 348.76041
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.651 1162.71104
%4.749 1162.71104
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.9 211.716805
%4.9 101.60639
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.9 958.31829
%4.9 1069.09263
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.851 101.60639
%4.949 101.60639
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.851 1069.09263
%4.949 1069.09263
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.1 146.919435
%5.1 116.25038
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.1 942.52984
%5.1 995.74568
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.051 116.25038
%5.149 116.25038
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.051 995.74568
%5.149 995.74568
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.3 9.78093
%5.3 8.19142
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.3 725.81523
%5.3 836.53213
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.251 8.19142
%5.349 8.19142
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.251 836.53213
%5.349 836.53213
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.7 508.2613775
%5.7 323.47633
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.7 1120.662875
%5.7 1178.13366
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.651 323.47633
%5.749 323.47633
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.651 1178.13366
%5.749 1178.13366
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.9 248.8965175
%5.9 150.86971
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.9 1068.8411475
%5.9 1165.83808
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.851 150.86971
%5.949 150.86971
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.851 1165.83808
%5.949 1165.83808
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.1 194.02331
%6.1 54.159
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.1 1065.6875925
%6.1 1095.87154
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.051 54.159
%6.149 54.159
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.051 1095.87154
%6.149 1095.87154
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.3 12.30977
%6.3 11.29543
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.3 917.22871
%6.3 998.58506
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.251 11.29543
%6.349 11.29543
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.251 998.58506
%6.349 998.58506
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.7 520.45075
%6.7 294.54224
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.7 1217.4918
%6.7 1292.11219
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.651 294.54224
%6.749 294.54224
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.651 1292.11219
%6.749 1292.11219
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.9 284.751495
%6.9 122.69118
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.9 1172.3832675
%6.9 1262.83977
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.851 122.69118
%6.949 122.69118
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.851 1262.83977
%6.949 1262.83977
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.1 255.3091575
%7.1 49.38699
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.1 1158.5541825
%7.1 1197.03928
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.051 49.38699
%7.149 49.38699
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.051 1197.03928
%7.149 1197.03928
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.3 15.03846
%7.3 10.83015
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.3 1061.12616
%7.3 1130.9277
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.251 10.83015
%7.349 10.83015
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.251 1130.9277
%7.349 1130.9277
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.7 701.662705
%7.7 471.19248
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.7 1319.0342
%7.7 1440.46642
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.651 471.19248
%7.749 471.19248
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.651 1440.46642
%7.749 1440.46642
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.9 454.6822
%7.9 297.1421
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.9 1286.6000175
%7.9 1371.76582
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.851 297.1421
%7.949 297.1421
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.851 1371.76582
%7.949 1371.76582
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.1 371.2388975
%8.1 182.35782
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.1 1259.49274
%8.1 1301.8814
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.051 182.35782
%8.149 182.35782
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.051 1301.8814
%8.149 1301.8814
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.3 26.4657
%8.3 17.02436
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.3 1186.81528
%8.3 1255.16773
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.251 17.02436
%8.349 17.02436
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.251 1255.16773
%8.349 1255.16773
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.398 177.62375
%-0.202 177.62375
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.198 51.15963
%-0.002 51.15963
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.00200000000000003 55.03228
%0.198 55.03228
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.202 1.68974
%0.398 1.68974
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.602 411.227515
%0.798 411.227515
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.802 124.61318
%0.998 124.61318
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.002 116.793665
%1.198 116.793665
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.202 7.13143
%1.398 7.13143
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.602 576.28792
%1.798 576.28792
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.802 244.40528
%1.998 244.40528
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.002 223.32494
%2.198 223.32494
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.202 9.165875
%2.398 9.165875
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.602 742.875255
%2.798 742.875255
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.802 298.41951
%2.998 298.41951
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.002 273.274535
%3.198 273.274535
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.202 26.747925
%3.398 26.747925
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.602 901.2791
%3.798 901.2791
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.802 598.828525
%3.998 598.828525
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.002 417.611565
%4.198 417.611565
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.202 107.69609
%4.398 107.69609
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.602 946.73
%4.798 946.73
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.802 671.06888
%4.998 671.06888
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.002 552.574815
%5.198 552.574815
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.202 234.65665
%5.398 234.65665
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.602 946.320745
%5.798 946.320745
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.802 686.143325
%5.998 686.143325
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.002 578.199435
%6.198 578.199435
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.202 130.817565
%6.398 130.817565
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.602 1044.15415
%6.798 1044.15415
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.802 726.333445
%6.998 726.333445
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.002 672.18414
%7.198 672.18414
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.202 228.7998
%7.398 228.7998
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.602 1248.148505
%7.798 1248.148505
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.802 905.97723
%7.998 905.97723
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.002 807.7743
%8.198 807.7743
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.202 541.419025
%8.398 541.419025
%};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/boxplot_cen_2_2000.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\begin{groupplot}[group style={group size=1 by 1}]
%\nextgroupplot[
%height=6cm,
%width=15cm,
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
%tick align=outside,
%tick pos=left,
%%title={$\bar{S}$ = 1000 m},
%x grid style={white!69.0196078431373!black},
%xmin=-0.5, xmax=8.5,
%xlabel={Drivers},
%xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8},
%xticklabels={2,3,4,5,6,7,8,9,10},
%y grid style={white!69.0196078431373!black},
%ylabel={$\hat{\alpha}$ [min]},
%%title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
%title={\footnotesize (a) $\bar{S}=1000$ m},
%ymin=-76.323688, ymax=1624.787548,
%ytick style={color=black},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.97)}, anchor=north west, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}}
%]
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:-0.398,2.31645)
%--(axis cs:-0.202,2.31645)
%--(axis cs:-0.202,244.0130125)
%--(axis cs:-0.398,244.0130125)
%--(axis cs:-0.398,2.31645)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:-0.198,2.6691925)
%--(axis cs:-0.002,2.6691925)
%--(axis cs:-0.002,167.7132375)
%--(axis cs:-0.198,167.7132375)
%--(axis cs:-0.198,2.6691925)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:0.00200000000000003,1.9416)
%--(axis cs:0.198,1.9416)
%--(axis cs:0.198,165.88857)
%--(axis cs:0.00200000000000003,165.88857)
%--(axis cs:0.00200000000000003,1.9416)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:0.202,1.55139)
%--(axis cs:0.398,1.55139)
%--(axis cs:0.398,137.21529)
%--(axis cs:0.202,137.21529)
%--(axis cs:0.202,1.55139)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:0.602,34.9998525)
%--(axis cs:0.798,34.9998525)
%--(axis cs:0.798,420.95736)
%--(axis cs:0.602,420.95736)
%--(axis cs:0.602,34.9998525)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:0.802,29.2013275)
%--(axis cs:0.998,29.2013275)
%--(axis cs:0.998,384.941035)
%--(axis cs:0.802,384.941035)
%--(axis cs:0.802,29.2013275)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:1.002,28.9071825)
%--(axis cs:1.198,28.9071825)
%--(axis cs:1.198,371.027835)
%--(axis cs:1.002,371.027835)
%--(axis cs:1.002,28.9071825)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:1.202,19.24744)
%--(axis cs:1.398,19.24744)
%--(axis cs:1.398,271.04969)
%--(axis cs:1.202,271.04969)
%--(axis cs:1.202,19.24744)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:1.602,190.151025)
%--(axis cs:1.798,190.151025)
%--(axis cs:1.798,688.52019)
%--(axis cs:1.602,688.52019)
%--(axis cs:1.602,190.151025)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:1.802,101.161555)
%--(axis cs:1.998,101.161555)
%--(axis cs:1.998,652.905995)
%--(axis cs:1.802,652.905995)
%--(axis cs:1.802,101.161555)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:2.002,125.18063)
%--(axis cs:2.198,125.18063)
%--(axis cs:2.198,651.207595)
%--(axis cs:2.002,651.207595)
%--(axis cs:2.002,125.18063)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:2.202,68.85474)
%--(axis cs:2.398,68.85474)
%--(axis cs:2.398,628.79802)
%--(axis cs:2.202,628.79802)
%--(axis cs:2.202,68.85474)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:2.602,403.21813)
%--(axis cs:2.798,403.21813)
%--(axis cs:2.798,892.58313)
%--(axis cs:2.602,892.58313)
%--(axis cs:2.602,403.21813)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:2.802,286.0164675)
%--(axis cs:2.998,286.0164675)
%--(axis cs:2.998,894.0952275)
%--(axis cs:2.802,894.0952275)
%--(axis cs:2.802,286.0164675)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:3.002,333.4015575)
%--(axis cs:3.198,333.4015575)
%--(axis cs:3.198,895.4084425)
%--(axis cs:3.002,895.4084425)
%--(axis cs:3.002,333.4015575)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:3.202,214.11927)
%--(axis cs:3.398,214.11927)
%--(axis cs:3.398,885.6114)
%--(axis cs:3.202,885.6114)
%--(axis cs:3.202,214.11927)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:3.602,647.08773)
%--(axis cs:3.798,647.08773)
%--(axis cs:3.798,1042.60741)
%--(axis cs:3.602,1042.60741)
%--(axis cs:3.602,647.08773)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:3.802,555.3157)
%--(axis cs:3.998,555.3157)
%--(axis cs:3.998,1042.6194075)
%--(axis cs:3.802,1042.6194075)
%--(axis cs:3.802,555.3157)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:4.002,568.99371)
%--(axis cs:4.198,568.99371)
%--(axis cs:4.198,1044.0785325)
%--(axis cs:4.002,1044.0785325)
%--(axis cs:4.002,568.99371)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:4.202,519.99606)
%--(axis cs:4.398,519.99606)
%--(axis cs:4.398,1039.60918)
%--(axis cs:4.202,1039.60918)
%--(axis cs:4.202,519.99606)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:4.602,851.315295)
%--(axis cs:4.798,851.315295)
%--(axis cs:4.798,1172.5851675)
%--(axis cs:4.602,1172.5851675)
%--(axis cs:4.602,851.315295)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:4.802,845.9888075)
%--(axis cs:4.998,845.9888075)
%--(axis cs:4.998,1170.8926875)
%--(axis cs:4.802,1170.8926875)
%--(axis cs:4.802,845.9888075)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:5.002,844.8337525)
%--(axis cs:5.198,844.8337525)
%--(axis cs:5.198,1171.93762)
%--(axis cs:5.002,1171.93762)
%--(axis cs:5.002,844.8337525)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:5.202,823.37347)
%--(axis cs:5.398,823.37347)
%--(axis cs:5.398,1168.8825)
%--(axis cs:5.202,1168.8825)
%--(axis cs:5.202,823.37347)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:5.602,1016.1567175)
%--(axis cs:5.798,1016.1567175)
%--(axis cs:5.798,1294.67241)
%--(axis cs:5.602,1294.67241)
%--(axis cs:5.602,1016.1567175)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:5.802,998.4646225)
%--(axis cs:5.998,998.4646225)
%--(axis cs:5.998,1295.5879325)
%--(axis cs:5.802,1295.5879325)
%--(axis cs:5.802,998.4646225)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:6.002,1009.1442075)
%--(axis cs:6.198,1009.1442075)
%--(axis cs:6.198,1296.223525)
%--(axis cs:6.002,1296.223525)
%--(axis cs:6.002,1009.1442075)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:6.202,1011.97136)
%--(axis cs:6.398,1011.97136)
%--(axis cs:6.398,1294.19313)
%--(axis cs:6.202,1294.19313)
%--(axis cs:6.202,1011.97136)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:6.602,1146.19894)
%--(axis cs:6.798,1146.19894)
%--(axis cs:6.798,1420.2800525)
%--(axis cs:6.602,1420.2800525)
%--(axis cs:6.602,1146.19894)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:6.802,1145.602745)
%--(axis cs:6.998,1145.602745)
%--(axis cs:6.998,1420.1938125)
%--(axis cs:6.802,1420.1938125)
%--(axis cs:6.802,1145.602745)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:7.002,1144.8453775)
%--(axis cs:7.198,1144.8453775)
%--(axis cs:7.198,1421.3963025)
%--(axis cs:7.002,1421.3963025)
%--(axis cs:7.002,1144.8453775)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:7.202,1140.63076)
%--(axis cs:7.398,1140.63076)
%--(axis cs:7.398,1419.19804)
%--(axis cs:7.202,1419.19804)
%--(axis cs:7.202,1140.63076)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color0, semithick]
%(axis cs:7.602,1269.432955)
%--(axis cs:7.798,1269.432955)
%--(axis cs:7.798,1544.96413)
%--(axis cs:7.602,1544.96413)
%--(axis cs:7.602,1269.432955)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color1, semithick]
%(axis cs:7.802,1269.437775)
%--(axis cs:7.998,1269.437775)
%--(axis cs:7.998,1544.855785)
%--(axis cs:7.802,1544.855785)
%--(axis cs:7.802,1269.437775)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color2, semithick]
%(axis cs:8.002,1269.0131425)
%--(axis cs:8.198,1269.0131425)
%--(axis cs:8.198,1545.7406225)
%--(axis cs:8.002,1545.7406225)
%--(axis cs:8.002,1269.0131425)
%--cycle;
%\path [draw=white!23.921568627451!black, fill=color3, semithick]
%(axis cs:8.202,1268.19438)
%--(axis cs:8.398,1268.19438)
%--(axis cs:8.398,1544.19395)
%--(axis cs:8.202,1544.19395)
%--(axis cs:8.202,1268.19438)
%--cycle;
%\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
%\addlegendentry{G}
%
%\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
%\addlegendentry{\gls{RO}}
%
%\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
%\addlegendentry{\gls{LHRO}}
%
%\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt};
%\addlegendentry{OFF}
%
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.3 2.31645
%-0.3 1.15384
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.3 244.0130125
%-0.3 264.58539
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.349 1.15384
%-0.251 1.15384
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.349 264.58539
%-0.251 264.58539
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.1 2.6691925
%-0.1 1.84917
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.1 167.7132375
%-0.1 177.89326
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.149 1.84917
%-0.051 1.84917
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.149 177.89326
%-0.051 177.89326
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.1 1.9416
%0.1 1.15384
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.1 165.88857
%0.1 190.90867
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.051 1.15384
%0.149 1.15384
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.051 190.90867
%0.149 190.90867
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.3 1.55139
%0.3 0.99955
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.3 137.21529
%0.3 174.28474
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.251 0.99955
%0.349 0.99955
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.251 174.28474
%0.349 174.28474
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.7 34.9998525
%0.7 20.38123
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.7 420.95736
%0.7 540.01351
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.651 20.38123
%0.749 20.38123
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.651 540.01351
%0.749 540.01351
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.9 29.2013275
%0.9 20.92766
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.9 384.941035
%0.9 532.51459
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.851 20.92766
%0.949 20.92766
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.851 532.51459
%0.949 532.51459
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.1 28.9071825
%1.1 20.39806
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.1 371.027835
%1.1 459.85365
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.051 20.39806
%1.149 20.39806
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.051 459.85365
%1.149 459.85365
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.3 19.24744
%1.3 18.88787
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.3 271.04969
%1.3 275.51141
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.251 18.88787
%1.349 18.88787
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.251 275.51141
%1.349 275.51141
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.7 190.151025
%1.7 103.51124
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.7 688.52019
%1.7 729.77354
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.651 103.51124
%1.749 103.51124
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.651 729.77354
%1.749 729.77354
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.9 101.161555
%1.9 71.45859
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.9 652.905995
%1.9 723.81784
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.851 71.45859
%1.949 71.45859
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.851 723.81784
%1.949 723.81784
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.1 125.18063
%2.1 78.3073
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.1 651.207595
%2.1 707.63708
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.051 78.3073
%2.149 78.3073
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.051 707.63708
%2.149 707.63708
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.3 68.85474
%2.3 20.61707
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.3 628.79802
%2.3 644.77378
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.251 20.61707
%2.349 20.61707
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.251 644.77378
%2.349 644.77378
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.7 403.21813
%2.7 317.33472
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.7 892.58313
%2.7 925.05804
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.651 317.33472
%2.749 317.33472
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.651 925.05804
%2.749 925.05804
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.9 286.0164675
%2.9 222.41204
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.9 894.0952275
%2.9 1003.67294
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.851 222.41204
%2.949 222.41204
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.851 1003.67294
%2.949 1003.67294
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.1 333.4015575
%3.1 261.47407
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.1 895.4084425
%3.1 932.40613
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.051 261.47407
%3.149 261.47407
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.051 932.40613
%3.149 932.40613
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.3 214.11927
%3.3 211.45513
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.3 885.6114
%3.3 887.52065
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.251 211.45513
%3.349 211.45513
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.251 887.52065
%3.349 887.52065
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.7 647.08773
%3.7 559.06486
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.7 1042.60741
%3.7 1047.30059
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.651 559.06486
%3.749 559.06486
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.651 1047.30059
%3.749 1047.30059
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.9 555.3157
%3.9 510.08218
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.9 1042.6194075
%3.9 1049.54103
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.851 510.08218
%3.949 510.08218
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.851 1049.54103
%3.949 1049.54103
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.1 568.99371
%4.1 538.2239
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.1 1044.0785325
%4.1 1055.05791
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.051 538.2239
%4.149 538.2239
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.051 1055.05791
%4.149 1055.05791
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.3 519.99606
%4.3 517.64263
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.3 1039.60918
%4.3 1040.10674
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.251 517.64263
%4.349 517.64263
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.251 1040.10674
%4.349 1040.10674
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.7 851.315295
%4.7 816.5264
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.7 1172.5851675
%4.7 1184.11868
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.651 816.5264
%4.749 816.5264
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.651 1184.11868
%4.749 1184.11868
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.9 845.9888075
%4.9 801.67196
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.9 1170.8926875
%4.9 1203.13271
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.851 801.67196
%4.949 801.67196
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.851 1203.13271
%4.949 1203.13271
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.1 844.8337525
%5.1 819.42068
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.1 1171.93762
%5.1 1174.99778
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.051 819.42068
%5.149 819.42068
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.051 1174.99778
%5.149 1174.99778
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.3 823.37347
%5.3 368.70428
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.3 1168.8825
%5.3 1169.42539
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.251 368.70428
%5.349 368.70428
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.251 1169.42539
%5.349 1169.42539
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.7 1016.1567175
%5.7 714.01818
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.7 1294.67241
%5.7 1297.57271
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.651 714.01818
%5.749 714.01818
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.651 1297.57271
%5.749 1297.57271
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.9 998.4646225
%5.9 787.69719
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.9 1295.5879325
%5.9 1300.1843
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.851 787.69719
%5.949 787.69719
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.851 1300.1843
%5.949 1300.1843
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.1 1009.1442075
%6.1 768.31601
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.1 1296.223525
%6.1 1300.58914
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.051 768.31601
%6.149 768.31601
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.051 1300.58914
%6.149 1300.58914
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.3 1011.97136
%6.3 1011.97136
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.3 1294.19313
%6.3 1294.72707
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.251 1011.97136
%6.349 1011.97136
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.251 1294.72707
%6.349 1294.72707
%};
%\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
%table {%
%6.3 455.76631
%6.3 455.76631
%6.3 455.76631
%6.3 455.76631
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.7 1146.19894
%6.7 948.49965
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.7 1420.2800525
%6.7 1451.71304
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.651 948.49965
%6.749 948.49965
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.651 1451.71304
%6.749 1451.71304
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.9 1145.602745
%6.9 1036.29583
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.9 1420.1938125
%6.9 1456.40785
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.851 1036.29583
%6.949 1036.29583
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.851 1456.40785
%6.949 1456.40785
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.1 1144.8453775
%7.1 939.73821
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.1 1421.3963025
%7.1 1480.93828
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.051 939.73821
%7.149 939.73821
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.051 1480.93828
%7.149 1480.93828
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.3 1140.63076
%7.3 925.3958
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.3 1419.19804
%7.3 1419.72405
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.251 925.3958
%7.349 925.3958
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.251 1419.72405
%7.349 1419.72405
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.7 1269.432955
%7.7 1224.96275
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.7 1544.96413
%7.7 1547.46431
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.651 1224.96275
%7.749 1224.96275
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.651 1547.46431
%7.749 1547.46431
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.9 1269.437775
%7.9 1189.8492
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.9 1544.855785
%7.9 1546.99458
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.851 1189.8492
%7.949 1189.8492
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.851 1546.99458
%7.949 1546.99458
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.1 1269.0131425
%8.1 1180.9364
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.1 1545.7406225
%8.1 1546.68413
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.051 1180.9364
%8.149 1180.9364
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.051 1546.68413
%8.149 1546.68413
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.3 1268.19438
%8.3 1181.32294
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.3 1544.19395
%8.3 1544.72282
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.251 1181.32294
%8.349 1181.32294
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.251 1544.72282
%8.349 1544.72282
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.398 112.54189
%-0.202 112.54189
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%-0.198 78.20049
%-0.002 78.20049
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.00200000000000003 83.510465
%0.198 83.510465
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.202 69.442795
%0.398 69.442795
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.602 212.523465
%0.798 212.523465
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%0.802 201.667275
%0.998 201.667275
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.002 187.27773
%1.198 187.27773
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.202 145.145375
%1.398 145.145375
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.602 514.38573
%1.798 514.38573
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%1.802 475.735285
%1.998 475.735285
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.002 437.877585
%2.198 437.877585
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.202 250.36757
%2.398 250.36757
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.602 702.669855
%2.798 702.669855
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%2.802 702.995415
%2.998 702.995415
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.002 732.78331
%3.198 732.78331
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.202 570.52743
%3.398 570.52743
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.602 883.76585
%3.798 883.76585
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%3.802 883.101105
%3.998 883.101105
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.002 850.0368
%4.198 850.0368
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.202 784.95844
%4.398 784.95844
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.602 1046.62827
%4.798 1046.62827
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%4.802 1049.69781
%4.998 1049.69781
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.002 1057.74957
%5.198 1057.74957
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.202 963.455385
%5.398 963.455385
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.602 1141.472765
%5.798 1141.472765
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%5.802 1141.075505
%5.998 1141.075505
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.002 1140.50754
%6.198 1140.50754
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.202 1098.083715
%6.398 1098.083715
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.602 1287.886225
%6.798 1287.886225
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%6.802 1285.628415
%6.998 1285.628415
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.002 1286.6384
%7.198 1286.6384
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.202 1249.423535
%7.398 1249.423535
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.602 1384.572655
%7.798 1384.572655
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%7.802 1385.26526
%7.998 1385.26526
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.002 1383.898075
%8.198 1383.898075
%};
%\addplot [semithick, white!23.921568627451!black]
%table {%
%8.202 1382.28401
%8.398 1382.28401
%};

\nextgroupplot[
height=6cm,
width=15cm,
tick align=outside,
tick pos=left,
%title={$\bar{S}$ = 2000 m},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=8.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
%title style={at={(0.5,-2.3)},anchor=north,yshift=-0.1},
%title={\footnotesize (b) $\bar{S}=2000$ m},
%ylabel={System cost [min]},
ymin=-76.323688, ymax=1624.787548,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.97)}, anchor=north west, legend columns=2, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398,175.95992)
--(axis cs:-0.202,175.95992)
--(axis cs:-0.202,181.8208825)
--(axis cs:-0.398,181.8208825)
--(axis cs:-0.398,175.95992)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.198,2.2302925)
--(axis cs:-0.002,2.2302925)
--(axis cs:-0.002,116.11434)
--(axis cs:-0.198,116.11434)
--(axis cs:-0.198,2.2302925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.00200000000000003,1.90981)
--(axis cs:0.198,1.90981)
--(axis cs:0.198,130.3415975)
--(axis cs:0.00200000000000003,130.3415975)
--(axis cs:0.00200000000000003,1.90981)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.202,1.55139)
--(axis cs:0.398,1.55139)
--(axis cs:0.398,10.09004)
--(axis cs:0.202,10.09004)
--(axis cs:0.202,1.55139)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602,207.76933)
--(axis cs:0.798,207.76933)
--(axis cs:0.798,450.5242775)
--(axis cs:0.602,450.5242775)
--(axis cs:0.602,207.76933)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.802,12.5988575)
--(axis cs:0.998,12.5988575)
--(axis cs:0.998,244.8086025)
--(axis cs:0.802,244.8086025)
--(axis cs:0.802,12.5988575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.002,3.7624975)
--(axis cs:1.198,3.7624975)
--(axis cs:1.198,284.617115)
--(axis cs:1.002,284.617115)
--(axis cs:1.002,3.7624975)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.202,2.79433)
--(axis cs:1.398,2.79433)
--(axis cs:1.398,27.99272)
--(axis cs:1.202,27.99272)
--(axis cs:1.202,2.79433)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.602,237.65803)
--(axis cs:1.798,237.65803)
--(axis cs:1.798,638.3308725)
--(axis cs:1.602,638.3308725)
--(axis cs:1.602,237.65803)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.802,31.5318875)
--(axis cs:1.998,31.5318875)
--(axis cs:1.998,463.1978675)
--(axis cs:1.802,463.1978675)
--(axis cs:1.802,31.5318875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.002,22.13712)
--(axis cs:2.198,22.13712)
--(axis cs:2.198,468.4327425)
--(axis cs:2.002,468.4327425)
--(axis cs:2.002,22.13712)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.202,4.06282)
--(axis cs:2.398,4.06282)
--(axis cs:2.398,93.64648)
--(axis cs:2.202,93.64648)
--(axis cs:2.202,4.06282)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.602,281.66511)
--(axis cs:2.798,281.66511)
--(axis cs:2.798,813.264285)
--(axis cs:2.602,813.264285)
--(axis cs:2.602,281.66511)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.802,47.31376)
--(axis cs:2.998,47.31376)
--(axis cs:2.998,620.1079225)
--(axis cs:2.802,620.1079225)
--(axis cs:2.802,47.31376)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.002,38.4080225)
--(axis cs:3.198,38.4080225)
--(axis cs:3.198,604.004595)
--(axis cs:3.002,604.004595)
--(axis cs:3.002,38.4080225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.202,5.33051)
--(axis cs:3.398,5.33051)
--(axis cs:3.398,240.3251)
--(axis cs:3.202,240.3251)
--(axis cs:3.202,5.33051)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.602,385.7543875)
--(axis cs:3.798,385.7543875)
--(axis cs:3.798,962.1605775)
--(axis cs:3.602,962.1605775)
--(axis cs:3.602,385.7543875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.802,113.0246925)
--(axis cs:3.998,113.0246925)
--(axis cs:3.998,811.1003225)
--(axis cs:3.802,811.1003225)
--(axis cs:3.802,113.0246925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:4.002,105.1170125)
--(axis cs:4.198,105.1170125)
--(axis cs:4.198,799.2936225)
--(axis cs:4.002,799.2936225)
--(axis cs:4.002,105.1170125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.202,7.57947)
--(axis cs:4.398,7.57947)
--(axis cs:4.398,482.56107)
--(axis cs:4.202,482.56107)
--(axis cs:4.202,7.57947)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:4.602,459.066155)
--(axis cs:4.798,459.066155)
--(axis cs:4.798,1026.2877075)
--(axis cs:4.602,1026.2877075)
--(axis cs:4.602,459.066155)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:4.802,211.716805)
--(axis cs:4.998,211.716805)
--(axis cs:4.998,958.31829)
--(axis cs:4.802,958.31829)
--(axis cs:4.802,211.716805)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:5.002,146.919435)
--(axis cs:5.198,146.919435)
--(axis cs:5.198,942.52984)
--(axis cs:5.002,942.52984)
--(axis cs:5.002,146.919435)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:5.202,9.78093)
--(axis cs:5.398,9.78093)
--(axis cs:5.398,725.81523)
--(axis cs:5.202,725.81523)
--(axis cs:5.202,9.78093)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:5.602,508.2613775)
--(axis cs:5.798,508.2613775)
--(axis cs:5.798,1120.662875)
--(axis cs:5.602,1120.662875)
--(axis cs:5.602,508.2613775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:5.802,248.8965175)
--(axis cs:5.998,248.8965175)
--(axis cs:5.998,1068.8411475)
--(axis cs:5.802,1068.8411475)
--(axis cs:5.802,248.8965175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:6.002,194.02331)
--(axis cs:6.198,194.02331)
--(axis cs:6.198,1065.6875925)
--(axis cs:6.002,1065.6875925)
--(axis cs:6.002,194.02331)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:6.202,12.30977)
--(axis cs:6.398,12.30977)
--(axis cs:6.398,917.22871)
--(axis cs:6.202,917.22871)
--(axis cs:6.202,12.30977)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:6.602,520.45075)
--(axis cs:6.798,520.45075)
--(axis cs:6.798,1217.4918)
--(axis cs:6.602,1217.4918)
--(axis cs:6.602,520.45075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:6.802,284.751495)
--(axis cs:6.998,284.751495)
--(axis cs:6.998,1172.3832675)
--(axis cs:6.802,1172.3832675)
--(axis cs:6.802,284.751495)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:7.002,255.3091575)
--(axis cs:7.198,255.3091575)
--(axis cs:7.198,1158.5541825)
--(axis cs:7.002,1158.5541825)
--(axis cs:7.002,255.3091575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:7.202,15.03846)
--(axis cs:7.398,15.03846)
--(axis cs:7.398,1061.12616)
--(axis cs:7.202,1061.12616)
--(axis cs:7.202,15.03846)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:7.602,701.662705)
--(axis cs:7.798,701.662705)
--(axis cs:7.798,1319.0342)
--(axis cs:7.602,1319.0342)
--(axis cs:7.602,701.662705)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:7.802,454.6822)
--(axis cs:7.998,454.6822)
--(axis cs:7.998,1286.6000175)
--(axis cs:7.802,1286.6000175)
--(axis cs:7.802,454.6822)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:8.002,371.2388975)
--(axis cs:8.198,371.2388975)
--(axis cs:8.198,1259.49274)
--(axis cs:8.002,1259.49274)
--(axis cs:8.002,371.2388975)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:8.202,26.4657)
--(axis cs:8.398,26.4657)
--(axis cs:8.398,1186.81528)
--(axis cs:8.202,1186.81528)
--(axis cs:8.202,26.4657)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{G}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{RO}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt};
\addlegendentry{\gls{LHRO}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt};
\addlegendentry{OFF}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.3 175.95992
-0.3 171.17357
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.3 181.8208825
-0.3 181.8208825
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.349 171.17357
-0.251 171.17357
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.349 181.8208825
-0.251 181.8208825
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
-0.3 45.26874
-0.3 45.26874
-0.3 45.26874
-0.3 45.26874
-0.3 215.03052
-0.3 214.94906
-0.3 214.97983
-0.3 214.89837
-0.3 194.05828
-0.3 249.451
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.1 2.2302925
-0.1 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.1 116.11434
-0.1 139.53127
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.149 1.15384
-0.051 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.149 139.53127
-0.051 139.53127
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.1 1.90981
0.1 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.1 130.3415975
0.1 193.1224
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.051 1.15384
0.149 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.051 193.1224
0.149 193.1224
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.3 1.55139
0.3 0.99955
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.3 10.09004
0.3 10.14254
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.251 0.99955
0.349 0.99955
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.251 10.14254
0.349 10.14254
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.7 207.76933
0.7 55.38016
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.7 450.5242775
0.7 540.01351
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.651 55.38016
0.749 55.38016
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.651 540.01351
0.749 540.01351
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.7 856.01136
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.9 12.5988575
0.9 3.20056
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.9 244.8086025
0.9 350.43405
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.851 3.20056
0.949 3.20056
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.851 350.43405
0.949 350.43405
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.1 3.7624975
1.1 2.92586
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.1 284.617115
1.1 326.25365
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.051 2.92586
1.149 2.92586
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.051 326.25365
1.149 326.25365
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.3 2.79433
1.3 2.37118
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.3 27.99272
1.3 52.58422
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.251 2.37118
1.349 2.37118
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.251 52.58422
1.349 52.58422
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.7 237.65803
1.7 68.71854
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.7 638.3308725
1.7 863.72427
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.651 68.71854
1.749 68.71854
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.651 863.72427
1.749 863.72427
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.9 31.5318875
1.9 22.40497
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.9 463.1978675
1.9 509.0827
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.851 22.40497
1.949 22.40497
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.851 509.0827
1.949 509.0827
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.1 22.13712
2.1 13.98879
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.1 468.4327425
2.1 551.93928
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.051 13.98879
2.149 13.98879
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.051 551.93928
2.149 551.93928
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.3 4.06282
2.3 3.66065
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.3 93.64648
2.3 140.76221
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.251 3.66065
2.349 3.66065
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.251 140.76221
2.349 140.76221
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.7 281.66511
2.7 79.08481
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.7 813.264285
2.7 988.4588
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.651 79.08481
2.749 79.08481
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.651 988.4588
2.749 988.4588
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.9 47.31376
2.9 6.90636
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.9 620.1079225
2.9 696.53296
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.851 6.90636
2.949 6.90636
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.851 696.53296
2.949 696.53296
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.1 38.4080225
3.1 14.76653
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.1 604.004595
3.1 700.50733
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.051 14.76653
3.149 14.76653
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.051 700.50733
3.149 700.50733
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.3 5.33051
3.3 4.27086
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.3 240.3251
3.3 330.74852
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.251 4.27086
3.349 4.27086
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.251 330.74852
3.349 330.74852
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.7 385.7543875
3.7 261.27471
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.7 962.1605775
3.7 1113.85518
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.651 261.27471
3.749 261.27471
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.651 1113.85518
3.749 1113.85518
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.9 113.0246925
3.9 61.55778
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.9 811.1003225
3.9 896.4003
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.851 61.55778
3.949 61.55778
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.851 896.4003
3.949 896.4003
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.1 105.1170125
4.1 49.84123
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.1 799.2936225
4.1 852.05027
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.051 49.84123
4.149 49.84123
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.051 852.05027
4.149 852.05027
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.3 7.57947
4.3 7.21599
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.3 482.56107
4.3 595.78055
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.251 7.21599
4.349 7.21599
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.251 595.78055
4.349 595.78055
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.7 459.066155
4.7 348.76041
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.7 1026.2877075
4.7 1162.71104
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.651 348.76041
4.749 348.76041
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.651 1162.71104
4.749 1162.71104
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.9 211.716805
4.9 101.60639
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.9 958.31829
4.9 1069.09263
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.851 101.60639
4.949 101.60639
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.851 1069.09263
4.949 1069.09263
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.1 146.919435
5.1 116.25038
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.1 942.52984
5.1 995.74568
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.051 116.25038
5.149 116.25038
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.051 995.74568
5.149 995.74568
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.3 9.78093
5.3 8.19142
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.3 725.81523
5.3 836.53213
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.251 8.19142
5.349 8.19142
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.251 836.53213
5.349 836.53213
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.7 508.2613775
5.7 323.47633
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.7 1120.662875
5.7 1178.13366
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.651 323.47633
5.749 323.47633
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.651 1178.13366
5.749 1178.13366
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.9 248.8965175
5.9 150.86971
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.9 1068.8411475
5.9 1165.83808
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.851 150.86971
5.949 150.86971
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.851 1165.83808
5.949 1165.83808
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.1 194.02331
6.1 54.159
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.1 1065.6875925
6.1 1095.87154
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.051 54.159
6.149 54.159
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.051 1095.87154
6.149 1095.87154
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.3 12.30977
6.3 11.29543
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.3 917.22871
6.3 998.58506
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.251 11.29543
6.349 11.29543
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.251 998.58506
6.349 998.58506
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.7 520.45075
6.7 294.54224
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.7 1217.4918
6.7 1292.11219
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.651 294.54224
6.749 294.54224
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.651 1292.11219
6.749 1292.11219
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.9 284.751495
6.9 122.69118
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.9 1172.3832675
6.9 1262.83977
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.851 122.69118
6.949 122.69118
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.851 1262.83977
6.949 1262.83977
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.1 255.3091575
7.1 49.38699
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.1 1158.5541825
7.1 1197.03928
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.051 49.38699
7.149 49.38699
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.051 1197.03928
7.149 1197.03928
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.3 15.03846
7.3 10.83015
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.3 1061.12616
7.3 1130.9277
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.251 10.83015
7.349 10.83015
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.251 1130.9277
7.349 1130.9277
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.7 701.662705
7.7 471.19248
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.7 1319.0342
7.7 1440.46642
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.651 471.19248
7.749 471.19248
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.651 1440.46642
7.749 1440.46642
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.9 454.6822
7.9 297.1421
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.9 1286.6000175
7.9 1371.76582
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.851 297.1421
7.949 297.1421
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.851 1371.76582
7.949 1371.76582
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.1 371.2388975
8.1 182.35782
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.1 1259.49274
8.1 1301.8814
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.051 182.35782
8.149 182.35782
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.051 1301.8814
8.149 1301.8814
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.3 26.4657
8.3 17.02436
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.3 1186.81528
8.3 1255.16773
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.251 17.02436
8.349 17.02436
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.251 1255.16773
8.349 1255.16773
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398 177.62375
-0.202 177.62375
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.198 51.15963
-0.002 51.15963
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00200000000000003 55.03228
0.198 55.03228
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.202 1.68974
0.398 1.68974
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.602 411.227515
0.798 411.227515
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.802 124.61318
0.998 124.61318
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.002 116.793665
1.198 116.793665
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.202 7.13143
1.398 7.13143
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.602 576.28792
1.798 576.28792
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.802 244.40528
1.998 244.40528
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.002 223.32494
2.198 223.32494
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.202 9.165875
2.398 9.165875
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.602 742.875255
2.798 742.875255
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.802 298.41951
2.998 298.41951
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.002 273.274535
3.198 273.274535
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.202 26.747925
3.398 26.747925
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.602 901.2791
3.798 901.2791
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.802 598.828525
3.998 598.828525
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.002 417.611565
4.198 417.611565
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.202 107.69609
4.398 107.69609
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.602 946.73
4.798 946.73
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.802 671.06888
4.998 671.06888
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.002 552.574815
5.198 552.574815
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.202 234.65665
5.398 234.65665
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.602 946.320745
5.798 946.320745
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.802 686.143325
5.998 686.143325
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.002 578.199435
6.198 578.199435
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.202 130.817565
6.398 130.817565
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.602 1044.15415
6.798 1044.15415
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.802 726.333445
6.998 726.333445
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.002 672.18414
7.198 672.18414
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.202 228.7998
7.398 228.7998
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.602 1248.148505
7.798 1248.148505
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.802 905.97723
7.998 905.97723
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.002 807.7743
8.198 807.7743
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.202 541.419025
8.398 541.419025
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/boxplot_coord.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t^s$ [min]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={0,1,5,15},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=-75.821873, ymax=1617.710913,
ytick style={color=black}
]
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:-0.396,57.5958875)
--(axis cs:-0.004,57.5958875)
--(axis cs:-0.004,715.204535)
--(axis cs:-0.396,715.204535)
--(axis cs:-0.396,57.5958875)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:0.004,140.8572825)
--(axis cs:0.396,140.8572825)
--(axis cs:0.396,855.855715)
--(axis cs:0.004,855.855715)
--(axis cs:0.004,140.8572825)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:0.604,52.00347)
--(axis cs:0.996,52.00347)
--(axis cs:0.996,673.0963675)
--(axis cs:0.604,673.0963675)
--(axis cs:0.604,52.00347)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:1.004,74.6166825)
--(axis cs:1.396,74.6166825)
--(axis cs:1.396,779.3935675)
--(axis cs:1.004,779.3935675)
--(axis cs:1.004,74.6166825)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:1.604,36.48036)
--(axis cs:1.996,36.48036)
--(axis cs:1.996,642.86837)
--(axis cs:1.604,642.86837)
--(axis cs:1.604,36.48036)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:2.004,51.0981575)
--(axis cs:2.396,51.0981575)
--(axis cs:2.396,669.159165)
--(axis cs:2.004,669.159165)
--(axis cs:2.004,51.0981575)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:2.604,20.64179)
--(axis cs:2.996,20.64179)
--(axis cs:2.996,649.018505)
--(axis cs:2.604,649.018505)
--(axis cs:2.604,20.64179)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:3.004,22.145915)
--(axis cs:3.396,22.145915)
--(axis cs:3.396,649.018505)
--(axis cs:3.004,649.018505)
--(axis cs:3.004,22.145915)
--cycle;
\draw[draw=white!24.7058823529412!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!24.7058823529412!black,fill=color0,line width=0.3pt};
\addlegendentry{\gls{HLH}}

\draw[draw=white!24.7058823529412!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!24.7058823529412!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{HLHC}}

\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 57.5958875
-0.2 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 715.204535
-0.2 1529.36676
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.298 1.15689
-0.102 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.298 1529.36676
-0.102 1529.36676
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.2 140.8572825
0.2 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.2 855.855715
0.2 1540.72614
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.102 1.15689
0.298 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.102 1540.72614
0.298 1540.72614
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 52.00347
0.8 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 673.0963675
0.8 1529.97354
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.702 1.15689
0.898 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.702 1529.97354
0.898 1529.97354
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.2 74.6166825
1.2 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.2 779.3935675
1.2 1540.73215
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.102 1.15689
1.298 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.102 1540.73215
1.298 1540.73215
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 36.48036
1.8 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 642.86837
1.8 1529.86002
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.702 1.15689
1.898 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.702 1529.86002
1.898 1529.86002
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.2 51.0981575
2.2 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.2 669.159165
2.2 1530.11141
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.102 1.15689
2.298 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.102 1530.11141
2.298 1530.11141
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 20.64179
2.8 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 649.018505
2.8 1528.28104
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.702 1.15689
2.898 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.702 1528.28104
2.898 1528.28104
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.2 22.145915
3.2 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.2 649.018505
3.2 1528.54787
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.102 1.15689
3.298 1.15689
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.102 1528.54787
3.298 1528.54787
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.396 350.119965
-0.004 350.119965
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.004 447.66341
0.396 447.66341
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.604 353.06969
0.996 353.06969
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.004 398.45106
1.396 398.45106
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.604 322.827305
1.996 322.827305
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.004 285.19604
2.396 285.19604
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.604 264.932105
2.996 264.932105
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.004 272.2813
3.396 272.2813
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/boxplot_dec_cen_line_1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.931269222332537,0.820192179608212,0.797148097466359}
\definecolor{color1}{rgb}{0.87313570987373,0.676097952777522,0.694695586642386}
\definecolor{color2}{rgb}{0.784044088059945,0.529266054426589,0.620056892694176}
\definecolor{color3}{rgb}{0.662652747046639,0.402798937278128,0.559929395373557}
\definecolor{color4}{rgb}{0.515106903685576,0.298010475350561,0.490506191393007}
\definecolor{color5}{rgb}{0.175086564895221,0.118400233069168,0.242159891378365}
\definecolor{color6}{rgb}{0.175086564895221,0.118400233069168,0.242159891378365}

\begin{axis}[
width=13cm,
height=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=5.68248258333328, ymax=1610.34342783333,
ytick style={color=black}
]
\addplot [only marks, color0, mark=*, mark size=4, mark options={solid,draw=white}]
table {%
2 223.248253333333
3 572.475963333333
4 645.256748541667
5 856.733000833333
6 1040.72635125
7 1209.801589375
8 1288.63279708333
9 1417.40049958333
10 1537.40429395833
};
\addlegendentry{DEC(N)}
%\addplot [semithick, color1, dash pattern=on 4pt off 1.5pt]
%\addplot [only marks, color1, mark=o*, mark size=4, mark options={solid,draw=white}]
\addplot [only marks, color1, mark=pentagon*, mark size=4, mark options={solid,draw=white}]
table {%
2 90.6440864583333
3 282.036779583333
4 490.312206458333
5 698.267130416667
6 888.528719375
7 1100.300895
8 1189.153985625
9 1303.47381916667
10 1446.00160270833
};
\addlegendentry{DEC}
%\addplot [semithick, color3, dash pattern=on 3pt off 1pt on 1.5pt off 1pt]
\addplot [only marks, color2, mark=otimes*, mark size=4, mark options={solid,draw=white}]
table {%
2 82.1270325
3 230.173131875
4 396.413104166667
5 593.36435
6 764.970520833333
7 928.262400208333
8 1043.90776708333
9 1154.443388125
10 1293.42485041667
};
\addlegendentry{DEC-O}
\addplot [only marks, color3, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, mark=star, mark size=4, mark options={solid}]
table {%
	2 77.634184375
	3 188.609589166667
	4 357.165916458333
	5 549.549111458333
	6 718.101064583333
	7 917.036355625
	8 987.632244583333
	9 1093.77881833333
	10 1246.919229375
};
\addlegendentry{\gls{9}}
\addplot [only marks, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=4, mark options={solid,draw=white}]
table {%
	2 87.5876572916667
	3 196.666367916667
	4 335.2926375
	5 495.629834583333
	6 652.146175208333
	7 781.609086666667
	8 889.808953333334
	9 985.183819375
	10 1108.766715
};
\addlegendentry{DEC-I}
\addplot [only marks, color5, dash pattern=on 5pt off 1pt on 1pt off 1pt, mark=diamond*, mark size=4, mark options={solid,draw=white}]
table {%
2 80.6598316666666
3 197.412985416667
4 337.313776875
5 498.378998125
6 654.563127083333
7 781.451397083333
8 890.19100875
9 982.890975625
10 1107.21106875
};
\addlegendentry{DEC-IO}
\addplot [only marks, color6, dash pattern=on 5pt off 1pt on 2pt off 1pt on 2pt off 1pt, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
2 78.6216164583333
3 175.283775833333
4 322.184230625
5 474.18149625
6 628.157073333333
7 781.18007375
8 859.196300208333
9 966.208985416667
10 1092.14277375
};
\addlegendentry{CEN}
%\addplot [only marks, color3, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, mark=star, mark size=4, mark options={solid}]
%table {%
%	2 77.634184375
%	3 188.609589166667
%	4 357.165916458333
%	5 549.549111458333
%	6 718.101064583333
%	7 917.036355625
%	8 987.632244583333
%	9 1093.77881833333
%	10 1246.919229375
%};
%\addlegendentry{DEC-O-on}
\end{axis}
\end{tikzpicture}

==> chapters/figures/cost_10_25_both.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.266666666666667,0.447058823529412,0.768627450980392}
\definecolor{color1}{rgb}{0.929411764705882,0.490196078431373,0.192156862745098}
\definecolor{color2}{rgb}{1,0.752941176470588,0}
\definecolor{color3}{rgb}{0.356862745098039,0.607843137254902,0.835294117647059}


\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
%\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.2,1.04)}, anchor=south west, draw=white!80!black, legend columns=6, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
title={\footnotesize (a) $t^s=1$ min},
%title={st=1 [min] / d=25\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
xmin=0.55, xmax=10.45,
xtick distance=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=27.6152326224, ymax=129.358793932267,
ytick style={color=black}
]
\addplot [only marks, color0, mark=square*, mark size=4, mark options={solid}]
table {%
1 32.2399399546667
2 51.5531833426667
3 57.8291044333333
4 79.6980933173333
5 110.776353200667
6 112.853096476
7 116.628966514667
8 119.8031792
9 95.6126770786667
10 124.7340866
};
\addlegendentry{DEC}
\addplot [only marks, white!64.7058823529412!black, mark=otimes*, mark size=4, mark options={solid}]
table {%
1 54.8604269006667
2 50.495853854
3 46.2802222186667
4 53.88381408
5 90.774047866
6 76.1257574173333
7 64.1013579226667
8 82.2126455953333
9 80.8321645866667
10 91.670436388
};
\addlegendentry{DEC-I}
\addplot [only marks, color1, mark=+, mark size=4, mark options={solid}]
table {%
1 55.6872297366667
2 73.6139829866667
3 72.3925726093333
4 81.8870645753333
5 116.211233442667
6 118.853168464
7 98.814417004
8 70.2336760753333
9 54.0474358293333
10 97.0992278006667
};
\addlegendentry{DEC-O}
\addplot [only marks, color2, mark=asterisk, mark size=4, mark options={solid}]
table {%
1 60.1883759946667
2 70.4950568013333
3 69.24208798
4 67.4987499633333
5 59.191823638
6 72.1321982173333
7 63.5321937713333
8 66.797648106
9 71.3577778273333
10 101.219491662667
};
\addlegendentry{DEC-IO}
\addplot [only marks, color3, mark=diamond*, mark size=4, mark options={solid}]
table {%
1 50.8950254093333
2 85.7793865233333
3 67.460542244
4 83.0138043946667
5 88.3163576046667
6 61.15861897
7 57.1263205293333
8 56.535538048
9 66.210491088
10 78.0898851
};
\addlegendentry{CEN}
\addplot [only marks, green!50!black, mark=triangle*, mark size=4, mark options={solid,rotate=270}]
table {%
1 40.9377214286667
2 64.6120603426667
3 52.1667493253333
4 71.1947914066667
5 81.91214134
6 91.687959056
7 90.3643944366667
8 112.199356062
9 75.5737992033333
10 100.004032853333
};
\addlegendentry{\gls{9}}

\nextgroupplot[
legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.03,0.97)},
%  anchor=north west,
%  draw=white!80!black
%},
tick align=outside,
tick pos=left,
%title={st=15 [min] / d=25\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
title={\footnotesize (b) $t^s=15$ min},
xmin=0.55, xmax=10.45,
xtick distance=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=1.6637155008, ymax=130.594580461867,
ytick style={color=black}
]
\addplot [only marks, color0, mark=square*, mark size=4, mark options={solid}]
table {%
	1 7.52420936266667
	2 37.9759792386667
	3 56.4429056933333
	4 81.7918364353333
	5 111.214831770667
	6 120.798677876
	7 123.919160837333
	8 118.790593746
	9 114.020272224
	10 124.7340866
};
%\addlegendentry{DEC}
\addplot [only marks, white!64.7058823529412!black, mark=otimes*, mark size=4, mark options={solid}]
table {%
	1 11.4343926146667
	2 23.653329566
	3 44.5231125173333
	4 48.633168694
	5 74.157579348
	6 83.5387066433333
	7 93.0905641313333
	8 94.8882583013333
	9 98.9491824333333
	10 111.092799445333
};
%\addlegendentry{DEC-I}
\addplot [only marks, color1, mark=+, mark size=4, mark options={solid}]
table {%
	1 15.2412838946667
	2 23.396531238
	3 51.7582027313333
	4 45.3483626966667
	5 69.792020996
	6 86.4610184646667
	7 95.9684020526667
	8 94.23001406
	9 99.8320420773333
	10 110.414664888667
};
%\addlegendentry{DEC-O}
\addplot [only marks, color2, mark=asterisk, mark size=4, mark options={solid}]
table {%
	1 11.4343926146667
	2 23.3843414466667
	3 45.319203772
	4 47.2707610146667
	5 71.718254406
	6 80.7161610673333
	7 88.7060758926667
	8 95.3638750373333
	9 99.230333098
	10 106.635439048
};
%\addlegendentry{DEC-IO}
\addplot [only marks, color3, mark=diamond*, mark size=4, mark options={solid}]
table {%
	1 8.73833839866667
	2 33.4225527886667
	3 39.1452722206667
	4 47.6383419326667
	5 73.353922954
	6 79.720637996
	7 99.528554276
	8 91.5774230353333
	9 102.633900231333
	10 110.386826764667
};
%\addlegendentry{CEN}
\addplot [only marks, green!50!black, mark=triangle*, mark size=4, mark options={solid,rotate=270}]
table {%
	1 14.2689944846667
	2 30.8418973553333
	3 54.7629862006667
	4 36.7092435893333
	5 66.5418761406667
	6 87.6860440473333
	7 102.073053145333
	8 87.783208426
	9 102.655101653333
	10 113.029878988
};
%\addlegendentry{DEC-O-on}
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/cost_28_25_t0.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.75)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
%title={st=0 [min] / d=25\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
xmin=-0.459, xmax=4.359,
xtick style={color=black},
xticklabels={0,1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=-0.634561445199996, ymax=124.5943547892,
ytick style={color=black}
]

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{HLHC}}

\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{\gls{HLH}}

\addplot [black, forget plot]
table {%
-0.15 30.907808388
-0.15 22.928076444
};
\addplot [black, forget plot]
table {%
-0.15 81.410503503
-0.15 97.26932672
};
\addplot [black, forget plot]
table {%
-0.195 22.928076444
-0.105 22.928076444
};
\addplot [black, forget plot]
table {%
-0.195 97.26932672
-0.105 97.26932672
};
\addplot [black, forget plot]
table {%
0.85 33.007725552
0.85 30.666449604
};
\addplot [black, forget plot]
table {%
0.85 40.339262091
0.85 41.796556548
};
\addplot [black, forget plot]
table {%
0.805 30.666449604
0.895 30.666449604
};
\addplot [black, forget plot]
table {%
0.805 41.796556548
0.895 41.796556548
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.85 54.536631192
};
\addplot [black, forget plot]
table {%
1.85 43.942671725
1.85 34.676722168
};
\addplot [black, forget plot]
table {%
1.85 62.407317804
1.85 74.58120252
};
\addplot [black, forget plot]
table {%
1.805 34.676722168
1.895 34.676722168
};
\addplot [black, forget plot]
table {%
1.805 74.58120252
1.895 74.58120252
};
\addplot [black, forget plot]
table {%
2.85 39.830412882
2.85 39.765755092
};
\addplot [black, forget plot]
table {%
2.85 50.259569916
2.85 51.140978756
};
\addplot [black, forget plot]
table {%
2.805 39.765755092
2.895 39.765755092
};
\addplot [black, forget plot]
table {%
2.805 51.140978756
2.895 51.140978756
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.85 15.333383388
2.85 73.5333795
};
\addplot [black, forget plot]
table {%
3.85 21.614147505
3.85 11.90507908
};
\addplot [black, forget plot]
table {%
3.85 28.216128588
3.85 33.370008048
};
\addplot [black, forget plot]
table {%
3.805 11.90507908
3.895 11.90507908
};
\addplot [black, forget plot]
table {%
3.805 33.370008048
3.895 33.370008048
};
\addplot [black, forget plot]
table {%
0.05 39.045318675
0.05 33.069422212
};
\addplot [black, forget plot]
table {%
0.05 102.119703462
0.05 118.902131324
};
\addplot [black, forget plot]
table {%
0.00500000000000002 33.069422212
0.095 33.069422212
};
\addplot [black, forget plot]
table {%
0.00500000000000002 118.902131324
0.095 118.902131324
};
\addplot [black, forget plot]
table {%
1.05 58.590360531
1.05 28.749248304
};
\addplot [black, forget plot]
table {%
1.05 93.345396096
1.05 108.003231132
};
\addplot [black, forget plot]
table {%
1.005 28.749248304
1.095 28.749248304
};
\addplot [black, forget plot]
table {%
1.005 108.003231132
1.095 108.003231132
};
\addplot [black, forget plot]
table {%
2.05 23.424078705
2.05 10.20151788
};
\addplot [black, forget plot]
table {%
2.05 68.929148503
2.05 96.394309044
};
\addplot [black, forget plot]
table {%
2.005 10.20151788
2.095 10.20151788
};
\addplot [black, forget plot]
table {%
2.005 96.394309044
2.095 96.394309044
};
\addplot [black, forget plot]
table {%
3.05 30.117286546
3.05 11.08635204
};
\addplot [black, forget plot]
table {%
3.05 43.948446543
3.05 62.529175872
};
\addplot [black, forget plot]
table {%
3.005 11.08635204
3.095 11.08635204
};
\addplot [black, forget plot]
table {%
3.005 62.529175872
3.095 62.529175872
};
\addplot [black, forget plot]
table {%
4.05 8.34565935300001
4.05 5.05766202
};
\addplot [black, forget plot]
table {%
4.05 24.125741811
4.05 26.542085196
};
\addplot [black, forget plot]
table {%
4.005 5.05766202
4.095 5.05766202
};
\addplot [black, forget plot]
table {%
4.005 26.542085196
4.095 26.542085196
};
\path [draw=black, fill=color1]
(axis cs:-0.24,30.907808388)
--(axis cs:-0.06,30.907808388)
--(axis cs:-0.06,81.410503503)
--(axis cs:-0.24,81.410503503)
--(axis cs:-0.24,30.907808388)
--cycle;
\path [draw=black, fill=color1]
(axis cs:0.76,33.007725552)
--(axis cs:0.94,33.007725552)
--(axis cs:0.94,40.339262091)
--(axis cs:0.76,40.339262091)
--(axis cs:0.76,33.007725552)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.76,43.942671725)
--(axis cs:1.94,43.942671725)
--(axis cs:1.94,62.407317804)
--(axis cs:1.76,62.407317804)
--(axis cs:1.76,43.942671725)
--cycle;
\path [draw=black, fill=color1]
(axis cs:2.76,39.830412882)
--(axis cs:2.94,39.830412882)
--(axis cs:2.94,50.259569916)
--(axis cs:2.76,50.259569916)
--(axis cs:2.76,39.830412882)
--cycle;
\path [draw=black, fill=color1]
(axis cs:3.76,21.614147505)
--(axis cs:3.94,21.614147505)
--(axis cs:3.94,28.216128588)
--(axis cs:3.76,28.216128588)
--(axis cs:3.76,21.614147505)
--cycle;
\path [draw=black, fill=color0]
(axis cs:-0.04,39.045318675)
--(axis cs:0.14,39.045318675)
--(axis cs:0.14,102.119703462)
--(axis cs:-0.04,102.119703462)
--(axis cs:-0.04,39.045318675)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.96,58.590360531)
--(axis cs:1.14,58.590360531)
--(axis cs:1.14,93.345396096)
--(axis cs:0.96,93.345396096)
--(axis cs:0.96,58.590360531)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.96,23.424078705)
--(axis cs:2.14,23.424078705)
--(axis cs:2.14,68.929148503)
--(axis cs:1.96,68.929148503)
--(axis cs:1.96,23.424078705)
--cycle;
\path [draw=black, fill=color0]
(axis cs:2.96,30.117286546)
--(axis cs:3.14,30.117286546)
--(axis cs:3.14,43.948446543)
--(axis cs:2.96,43.948446543)
--(axis cs:2.96,30.117286546)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.96,8.34565935300001)
--(axis cs:4.14,8.34565935300001)
--(axis cs:4.14,24.125741811)
--(axis cs:3.96,24.125741811)
--(axis cs:3.96,8.34565935300001)
--cycle;
\addplot [black, forget plot]
table {%
-0.24 44.736351678
-0.06 44.736351678
};
\addplot [black, forget plot]
table {%
0.76 35.349050226
0.94 35.349050226
};
\addplot [black, forget plot]
table {%
1.76 49.676837902
1.94 49.676837902
};
\addplot [black, forget plot]
table {%
2.76 43.819864824
2.94 43.819864824
};
\addplot [black, forget plot]
table {%
3.76 22.945692426
3.94 22.945692426
};
\addplot [black, forget plot]
table {%
-0.04 69.382532946
0.14 69.382532946
};
\addplot [black, forget plot]
table {%
0.96 85.4892474
1.14 85.4892474
};
\addplot [black, forget plot]
table {%
1.96 48.07338782
2.14 48.07338782
};
\addplot [black, forget plot]
table {%
2.96 40.839781982
3.14 40.839781982
};
\addplot [black, forget plot]
table {%
3.96 13.18750239
4.14 13.18750239
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/cost_28_25_t1.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.75)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
%title={st=1 [min] / d=25\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
xmin=-0.459, xmax=4.359,
xticklabels={0,1,2,3,4,5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=7.48378911959999, ymax=86.7401733684,
ytick style={color=black}
]

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{HLHC}}

\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{\gls{HLH}}

\addplot [black, forget plot]
table {%
-0.15 39.721726127
-0.15 35.370203424
};
\addplot [black, forget plot]
table {%
-0.15 51.702499932
-0.15 56.944986884
};
\addplot [black, forget plot]
table {%
-0.195 35.370203424
-0.105 35.370203424
};
\addplot [black, forget plot]
table {%
-0.195 56.944986884
-0.105 56.944986884
};
\addplot [black, forget plot]
table {%
0.85 22.854823203
0.85 13.965418088
};
\addplot [black, forget plot]
table {%
0.85 50.06207271
0.85 74.1117078
};
\addplot [black, forget plot]
table {%
0.805 13.965418088
0.895 13.965418088
};
\addplot [black, forget plot]
table {%
0.805 74.1117078
0.895 74.1117078
};
\addplot [black, forget plot]
table {%
1.85 28.008389394
1.85 26.217625236
};
\addplot [black, forget plot]
table {%
1.85 42.045738813
1.85 50.65040832
};
\addplot [black, forget plot]
table {%
1.805 26.217625236
1.895 26.217625236
};
\addplot [black, forget plot]
table {%
1.805 50.65040832
1.895 50.65040832
};
\addplot [black, forget plot]
table {%
2.85 24.51907806
2.85 15.333383388
};
\addplot [black, forget plot]
table {%
2.85 55.135524213
2.85 60.838335732
};
\addplot [black, forget plot]
table {%
2.805 15.333383388
2.895 15.333383388
};
\addplot [black, forget plot]
table {%
2.805 60.838335732
2.895 60.838335732
};
\addplot [black, forget plot]
table {%
3.85 35.388330103
3.85 19.032978984
};
\addplot [black, forget plot]
table {%
3.85 56.484676893
3.85 59.162943092
};
\addplot [black, forget plot]
table {%
3.805 19.032978984
3.895 19.032978984
};
\addplot [black, forget plot]
table {%
3.805 59.162943092
3.895 59.162943092
};
\addplot [black, forget plot]
table {%
0.05 50.469011103
0.05 50.19846702
};
\addplot [black, forget plot]
table {%
0.05 53.802499932
0.05 54.102499932
};
\addplot [black, forget plot]
table {%
0.00500000000000002 50.19846702
0.095 50.19846702
};
\addplot [black, forget plot]
table {%
0.00500000000000002 54.102499932
0.095 54.102499932
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.05 28.220343376
0.05 61.753617212
};
\addplot [black, forget plot]
table {%
1.05 64.782635831
1.05 62.83332348
};
\addplot [black, forget plot]
table {%
1.05 79.863366678
1.05 83.137610448
};
\addplot [black, forget plot]
table {%
1.005 62.83332348
1.095 62.83332348
};
\addplot [black, forget plot]
table {%
1.005 83.137610448
1.095 83.137610448
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.05 24.836127372
};
\addplot [black, forget plot]
table {%
2.05 30.960720216
2.05 21.46643454
};
\addplot [black, forget plot]
table {%
2.05 44.544787869
2.05 56.862784968
};
\addplot [black, forget plot]
table {%
2.005 21.46643454
2.095 21.46643454
};
\addplot [black, forget plot]
table {%
2.005 56.862784968
2.095 56.862784968
};
\addplot [black, forget plot]
table {%
3.05 17.726061468
3.05 11.08635204
};
\addplot [black, forget plot]
table {%
3.05 47.419102187
3.05 65.010853092
};
\addplot [black, forget plot]
table {%
3.005 11.08635204
3.095 11.08635204
};
\addplot [black, forget plot]
table {%
3.005 65.010853092
3.095 65.010853092
};
\addplot [black, forget plot]
table {%
4.05 32.266983983
4.05 31.554260616
};
\addplot [black, forget plot]
table {%
4.05 39.188146971
4.05 39.664524396
};
\addplot [black, forget plot]
table {%
4.005 31.554260616
4.095 31.554260616
};
\addplot [black, forget plot]
table {%
4.005 39.664524396
4.095 39.664524396
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.05 11.293389904
4.05 68.86680646
};
\path [draw=black, fill=color1]
(axis cs:-0.24,39.721726127)
--(axis cs:-0.06,39.721726127)
--(axis cs:-0.06,51.702499932)
--(axis cs:-0.24,51.702499932)
--(axis cs:-0.24,39.721726127)
--cycle;
\path [draw=black, fill=color1]
(axis cs:0.76,22.854823203)
--(axis cs:0.94,22.854823203)
--(axis cs:0.94,50.06207271)
--(axis cs:0.76,50.06207271)
--(axis cs:0.76,22.854823203)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.76,28.008389394)
--(axis cs:1.94,28.008389394)
--(axis cs:1.94,42.045738813)
--(axis cs:1.76,42.045738813)
--(axis cs:1.76,28.008389394)
--cycle;
\path [draw=black, fill=color1]
(axis cs:2.76,24.51907806)
--(axis cs:2.94,24.51907806)
--(axis cs:2.94,55.135524213)
--(axis cs:2.76,55.135524213)
--(axis cs:2.76,24.51907806)
--cycle;
\path [draw=black, fill=color1]
(axis cs:3.76,35.388330103)
--(axis cs:3.94,35.388330103)
--(axis cs:3.94,56.484676893)
--(axis cs:3.76,56.484676893)
--(axis cs:3.76,35.388330103)
--cycle;
\path [draw=black, fill=color0]
(axis cs:-0.04,50.469011103)
--(axis cs:0.14,50.469011103)
--(axis cs:0.14,53.802499932)
--(axis cs:-0.04,53.802499932)
--(axis cs:-0.04,50.469011103)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.96,64.782635831)
--(axis cs:1.14,64.782635831)
--(axis cs:1.14,79.863366678)
--(axis cs:0.96,79.863366678)
--(axis cs:0.96,64.782635831)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.96,30.960720216)
--(axis cs:2.14,30.960720216)
--(axis cs:2.14,44.544787869)
--(axis cs:1.96,44.544787869)
--(axis cs:1.96,30.960720216)
--cycle;
\path [draw=black, fill=color0]
(axis cs:2.96,17.726061468)
--(axis cs:3.14,17.726061468)
--(axis cs:3.14,47.419102187)
--(axis cs:2.96,47.419102187)
--(axis cs:2.96,17.726061468)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.96,32.266983983)
--(axis cs:4.14,32.266983983)
--(axis cs:4.14,39.188146971)
--(axis cs:3.96,39.188146971)
--(axis cs:3.96,32.266983983)
--cycle;
\addplot [black, forget plot]
table {%
-0.24 46.973026366
-0.06 46.973026366
};
\addplot [black, forget plot]
table {%
0.76 32.869578204
0.94 32.869578204
};
\addplot [black, forget plot]
table {%
1.76 31.90253829
1.94 31.90253829
};
\addplot [black, forget plot]
table {%
2.76 42.67879158
2.94 42.67879158
};
\addplot [black, forget plot]
table {%
3.76 48.177371474
3.94 48.177371474
};
\addplot [black, forget plot]
table {%
-0.04 52.091571642
0.14 52.091571642
};
\addplot [black, forget plot]
table {%
0.96 72.73552123
1.14 72.73552123
};
\addplot [black, forget plot]
table {%
1.96 34.886677446
2.14 34.886677446
};
\addplot [black, forget plot]
table {%
2.96 28.744649602
3.14 28.744649602
};
\addplot [black, forget plot]
table {%
3.96 36.08208439
4.14 36.08208439
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/cost_28_25_t15.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.75)}, anchor=south west, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
%title={st=15 [min] / d=25\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
xmin=-0.459, xmax=4.359,
xtick style={color=black},
xticklabels={0,1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=0.679017274400003, ymax=98.8048590136,
ytick style={color=black}
]

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{HLHC}}

\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{\gls{HLH}}

\addplot [black, forget plot]
table {%
-0.15 5.289710448
-0.15 5.139282808
};
\addplot [black, forget plot]
table {%
-0.15 7.850046768
-0.15 8.49884602800001
};
\addplot [black, forget plot]
table {%
-0.195 5.139282808
-0.105 5.139282808
};
\addplot [black, forget plot]
table {%
-0.195 8.49884602800001
-0.105 8.49884602800001
};
\addplot [black, forget plot]
table {%
0.85 18.420335237
0.85 14.996013696
};
\addplot [black, forget plot]
table {%
0.85 29.130949953
0.85 37.4536192
};
\addplot [black, forget plot]
table {%
0.805 14.996013696
0.895 14.996013696
};
\addplot [black, forget plot]
table {%
0.805 37.4536192
0.895 37.4536192
};
\addplot [black, forget plot]
table {%
1.85 24.821758314
1.85 19.353478056
};
\addplot [black, forget plot]
table {%
1.85 41.856709314
1.85 49.935222732
};
\addplot [black, forget plot]
table {%
1.805 19.353478056
1.895 19.353478056
};
\addplot [black, forget plot]
table {%
1.805 49.935222732
1.895 49.935222732
};
\addplot [black, forget plot]
table {%
2.85 39.299545665
2.85 21.619602396
};
\addplot [black, forget plot]
table {%
2.85 79.437215466
2.85 91.684394748
};
\addplot [black, forget plot]
table {%
2.805 21.619602396
2.895 21.619602396
};
\addplot [black, forget plot]
table {%
2.805 91.684394748
2.895 91.684394748
};
\addplot [black, forget plot]
table {%
3.85 57.354654378
3.85 41.955006812
};
\addplot [black, forget plot]
table {%
3.85 81.276476574
3.85 94.34459348
};
\addplot [black, forget plot]
table {%
3.805 41.955006812
3.895 41.955006812
};
\addplot [black, forget plot]
table {%
3.805 94.34459348
3.895 94.34459348
};
\addplot [black, forget plot]
table {%
0.05 5.289710448
0.05 5.139282808
};
\addplot [black, forget plot]
table {%
0.05 7.850046768
0.05 8.49884602800001
};
\addplot [black, forget plot]
table {%
0.00500000000000002 5.139282808
0.095 5.139282808
};
\addplot [black, forget plot]
table {%
0.00500000000000002 8.49884602800001
0.095 8.49884602800001
};
\addplot [black, forget plot]
table {%
1.05 18.420335237
1.05 14.996013696
};
\addplot [black, forget plot]
table {%
1.05 34.318690959
1.05 54.536631192
};
\addplot [black, forget plot]
table {%
1.005 14.996013696
1.095 14.996013696
};
\addplot [black, forget plot]
table {%
1.005 54.536631192
1.095 54.536631192
};
\addplot [black, forget plot]
table {%
2.05 20.570848416
2.05 17.116102804
};
\addplot [black, forget plot]
table {%
2.05 41.856709314
2.05 49.935222732
};
\addplot [black, forget plot]
table {%
2.005 17.116102804
2.095 17.116102804
};
\addplot [black, forget plot]
table {%
2.005 49.935222732
2.095 49.935222732
};
\addplot [black, forget plot]
table {%
3.05 40.199545665
3.05 21.619602396
};
\addplot [black, forget plot]
table {%
3.05 80.387910576
3.05 91.684394748
};
\addplot [black, forget plot]
table {%
3.005 21.619602396
3.095 21.619602396
};
\addplot [black, forget plot]
table {%
3.005 91.684394748
3.095 91.684394748
};
\addplot [black, forget plot]
table {%
4.05 53.135189826
4.05 41.955006812
};
\addplot [black, forget plot]
table {%
4.05 73.325800662
4.05 94.34459348
};
\addplot [black, forget plot]
table {%
4.005 41.955006812
4.095 41.955006812
};
\addplot [black, forget plot]
table {%
4.005 94.34459348
4.095 94.34459348
};
\path [draw=black, fill=color1]
(axis cs:-0.24,5.289710448)
--(axis cs:-0.06,5.289710448)
--(axis cs:-0.06,7.850046768)
--(axis cs:-0.24,7.850046768)
--(axis cs:-0.24,5.289710448)
--cycle;
\path [draw=black, fill=color1]
(axis cs:0.76,18.420335237)
--(axis cs:0.94,18.420335237)
--(axis cs:0.94,29.130949953)
--(axis cs:0.76,29.130949953)
--(axis cs:0.76,18.420335237)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.76,24.821758314)
--(axis cs:1.94,24.821758314)
--(axis cs:1.94,41.856709314)
--(axis cs:1.76,41.856709314)
--(axis cs:1.76,24.821758314)
--cycle;
\path [draw=black, fill=color1]
(axis cs:2.76,39.299545665)
--(axis cs:2.94,39.299545665)
--(axis cs:2.94,79.437215466)
--(axis cs:2.76,79.437215466)
--(axis cs:2.76,39.299545665)
--cycle;
\path [draw=black, fill=color1]
(axis cs:3.76,57.354654378)
--(axis cs:3.94,57.354654378)
--(axis cs:3.94,81.276476574)
--(axis cs:3.76,81.276476574)
--(axis cs:3.76,57.354654378)
--cycle;
\path [draw=black, fill=color0]
(axis cs:-0.04,5.289710448)
--(axis cs:0.14,5.289710448)
--(axis cs:0.14,7.850046768)
--(axis cs:-0.04,7.850046768)
--(axis cs:-0.04,5.289710448)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.96,18.420335237)
--(axis cs:1.14,18.420335237)
--(axis cs:1.14,34.318690959)
--(axis cs:0.96,34.318690959)
--(axis cs:0.96,18.420335237)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.96,20.570848416)
--(axis cs:2.14,20.570848416)
--(axis cs:2.14,41.856709314)
--(axis cs:1.96,41.856709314)
--(axis cs:1.96,20.570848416)
--cycle;
\path [draw=black, fill=color0]
(axis cs:2.96,40.199545665)
--(axis cs:3.14,40.199545665)
--(axis cs:3.14,80.387910576)
--(axis cs:2.96,80.387910576)
--(axis cs:2.96,40.199545665)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.96,53.135189826)
--(axis cs:4.14,53.135189826)
--(axis cs:4.14,73.325800662)
--(axis cs:3.96,73.325800662)
--(axis cs:3.96,53.135189826)
--cycle;
\addplot [black, forget plot]
table {%
-0.24 6.30009825
-0.06 6.30009825
};
\addplot [black, forget plot]
table {%
0.76 22.656525826
0.94 22.656525826
};
\addplot [black, forget plot]
table {%
1.76 27.76840221
1.94 27.76840221
};
\addplot [black, forget plot]
table {%
2.76 52.821230478
2.94 52.821230478
};
\addplot [black, forget plot]
table {%
3.76 69.038260266
3.94 69.038260266
};
\addplot [black, forget plot]
table {%
-0.04 6.30009825
0.14 6.30009825
};
\addplot [black, forget plot]
table {%
0.96 22.656525826
1.14 22.656525826
};
\addplot [black, forget plot]
table {%
1.96 26.570804574
2.14 26.570804574
};
\addplot [black, forget plot]
table {%
2.96 54.621230478
3.14 54.621230478
};
\addplot [black, forget plot]
table {%
3.96 66.46088304
4.14 66.46088304
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/cost_28_25_t5.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.75)}, anchor=south west, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
%title={st=5 [min] / d=25\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
xmin=-0.459, xmax=4.359,
xticklabels={0,1,2,3,4,5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=4.70366824400001, ymax=91.307596908,
ytick style={color=black}
]

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{HLHC}}

\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{\gls{HLH}}

\addplot [black, forget plot]
table {%
-0.15 13.819957122
-0.15 10.928076444
};
\addplot [black, forget plot]
table {%
-0.15 16.141464642
-0.15 16.664307164
};
\addplot [black, forget plot]
table {%
-0.195 10.928076444
-0.105 10.928076444
};
\addplot [black, forget plot]
table {%
-0.195 16.664307164
-0.105 16.664307164
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.15 24.698829852
};
\addplot [black, forget plot]
table {%
0.85 22.814639949
0.85 19.688657936
};
\addplot [black, forget plot]
table {%
0.85 28.809219915
0.85 28.898118852
};
\addplot [black, forget plot]
table {%
0.805 19.688657936
0.895 19.688657936
};
\addplot [black, forget plot]
table {%
0.805 28.898118852
0.895 28.898118852
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.85 54.536631192
};
\addplot [black, forget plot]
table {%
1.85 17.966161709
1.85 10.24991322
};
\addplot [black, forget plot]
table {%
1.85 47.671566567
1.85 68.00150634
};
\addplot [black, forget plot]
table {%
1.805 10.24991322
1.895 10.24991322
};
\addplot [black, forget plot]
table {%
1.805 68.00150634
1.895 68.00150634
};
\addplot [black, forget plot]
table {%
2.85 40.812362618
2.85 21.619602396
};
\addplot [black, forget plot]
table {%
2.85 67.923636975
2.85 87.371054696
};
\addplot [black, forget plot]
table {%
2.805 21.619602396
2.895 21.619602396
};
\addplot [black, forget plot]
table {%
2.805 87.371054696
2.895 87.371054696
};
\addplot [black, forget plot]
table {%
3.85 42.834517777
3.85 31.937355884
};
\addplot [black, forget plot]
table {%
3.85 60.097179495
3.85 76.919150772
};
\addplot [black, forget plot]
table {%
3.805 31.937355884
3.895 31.937355884
};
\addplot [black, forget plot]
table {%
3.805 76.919150772
3.895 76.919150772
};
\addplot [black, forget plot]
table {%
0.05 16.356850182
0.05 13.898829852
};
\addplot [black, forget plot]
table {%
0.05 30.110284432
0.05 38.323002752
};
\addplot [black, forget plot]
table {%
0.00500000000000002 13.898829852
0.095 13.898829852
};
\addplot [black, forget plot]
table {%
0.00500000000000002 38.323002752
0.095 38.323002752
};
\addplot [black, forget plot]
table {%
1.05 19.707117996
1.05 12.845467836
};
\addplot [black, forget plot]
table {%
1.05 33.874924461
1.05 54.536631192
};
\addplot [black, forget plot]
table {%
1.005 12.845467836
1.095 12.845467836
};
\addplot [black, forget plot]
table {%
1.005 54.536631192
1.095 54.536631192
};
\addplot [black, forget plot]
table {%
2.05 21.782957865
2.05 8.64021045600001
};
\addplot [black, forget plot]
table {%
2.05 57.885811116
2.05 66.663056144
};
\addplot [black, forget plot]
table {%
2.005 8.64021045600001
2.095 8.64021045600001
};
\addplot [black, forget plot]
table {%
2.005 66.663056144
2.095 66.663056144
};
\addplot [black, forget plot]
table {%
3.05 33.179699724
3.05 21.619602396
};
\addplot [black, forget plot]
table {%
3.05 67.55888718
3.05 86.358293196
};
\addplot [black, forget plot]
table {%
3.005 21.619602396
3.095 21.619602396
};
\addplot [black, forget plot]
table {%
3.005 86.358293196
3.095 86.358293196
};
\addplot [black, forget plot]
table {%
4.05 40.281901365
4.05 27.288708072
};
\addplot [black, forget plot]
table {%
4.05 61.29338364
4.05 78.115307424
};
\addplot [black, forget plot]
table {%
4.005 27.288708072
4.095 27.288708072
};
\addplot [black, forget plot]
table {%
4.005 78.115307424
4.095 78.115307424
};
\path [draw=black, fill=color1]
(axis cs:-0.24,13.819957122)
--(axis cs:-0.06,13.819957122)
--(axis cs:-0.06,16.141464642)
--(axis cs:-0.24,16.141464642)
--(axis cs:-0.24,13.819957122)
--cycle;
\path [draw=black, fill=color1]
(axis cs:0.76,22.814639949)
--(axis cs:0.94,22.814639949)
--(axis cs:0.94,28.809219915)
--(axis cs:0.76,28.809219915)
--(axis cs:0.76,22.814639949)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.76,17.966161709)
--(axis cs:1.94,17.966161709)
--(axis cs:1.94,47.671566567)
--(axis cs:1.76,47.671566567)
--(axis cs:1.76,17.966161709)
--cycle;
\path [draw=black, fill=color1]
(axis cs:2.76,40.812362618)
--(axis cs:2.94,40.812362618)
--(axis cs:2.94,67.923636975)
--(axis cs:2.76,67.923636975)
--(axis cs:2.76,40.812362618)
--cycle;
\path [draw=black, fill=color1]
(axis cs:3.76,42.834517777)
--(axis cs:3.94,42.834517777)
--(axis cs:3.94,60.097179495)
--(axis cs:3.76,60.097179495)
--(axis cs:3.76,42.834517777)
--cycle;
\path [draw=black, fill=color0]
(axis cs:-0.04,16.356850182)
--(axis cs:0.14,16.356850182)
--(axis cs:0.14,30.110284432)
--(axis cs:-0.04,30.110284432)
--(axis cs:-0.04,16.356850182)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.96,19.707117996)
--(axis cs:1.14,19.707117996)
--(axis cs:1.14,33.874924461)
--(axis cs:0.96,33.874924461)
--(axis cs:0.96,19.707117996)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.96,21.782957865)
--(axis cs:2.14,21.782957865)
--(axis cs:2.14,57.885811116)
--(axis cs:1.96,57.885811116)
--(axis cs:1.96,21.782957865)
--cycle;
\path [draw=black, fill=color0]
(axis cs:2.96,33.179699724)
--(axis cs:3.14,33.179699724)
--(axis cs:3.14,67.55888718)
--(axis cs:2.96,67.55888718)
--(axis cs:2.96,33.179699724)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.96,40.281901365)
--(axis cs:4.14,40.281901365)
--(axis cs:4.14,61.29338364)
--(axis cs:3.96,61.29338364)
--(axis cs:3.96,40.281901365)
--cycle;
\addplot [black, forget plot]
table {%
-0.24 14.232426654
-0.06 14.232426654
};
\addplot [black, forget plot]
table {%
0.76 26.036692956
0.94 26.036692956
};
\addplot [black, forget plot]
table {%
1.76 30.408349252
1.94 30.408349252
};
\addplot [black, forget plot]
table {%
2.76 54.430586326
2.94 54.430586326
};
\addplot [black, forget plot]
table {%
3.76 49.789883726
3.94 49.789883726
};
\addplot [black, forget plot]
table {%
-0.04 23.164466438
0.14 23.164466438
};
\addplot [black, forget plot]
table {%
0.96 20.367443562
1.14 20.367443562
};
\addplot [black, forget plot]
table {%
1.96 37.436362842
2.14 37.436362842
};
\addplot [black, forget plot]
table {%
2.96 56.932603212
3.14 56.932603212
};
\addplot [black, forget plot]
table {%
3.96 48.453389412
4.14 48.453389412
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/cost_28_60_t0.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.75)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
%title={st=0 [min] / d=60\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
xmin=-0.459, xmax=4.359,
xtick style={color=black},
xticklabels={0,1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=-3.268346466, ymax=75.39499737,
ytick style={color=black}
]

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{HLHC}}

\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{\gls{HLH}}

\addplot [black, forget plot]
table {%
-0.15 3.023877812
-0.15 0.678967379999999
};
\addplot [black, forget plot]
table {%
-0.15 6.749801761
-0.15 6.93051353200001
};
\addplot [black, forget plot]
table {%
-0.195 0.678967379999999
-0.105 0.678967379999999
};
\addplot [black, forget plot]
table {%
-0.195 6.93051353200001
-0.105 6.93051353200001
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.15 18.244960064
};
\addplot [black, forget plot]
table {%
0.85 2.185477149
0.85 0.945826472000001
};
\addplot [black, forget plot]
table {%
0.85 17.397731461
0.85 37.505820144
};
\addplot [black, forget plot]
table {%
0.805 0.945826472000001
0.895 0.945826472000001
};
\addplot [black, forget plot]
table {%
0.805 37.505820144
0.895 37.505820144
};
\addplot [black, forget plot]
table {%
1.85 1.2554549
1.85 0.515378579999999
};
\addplot [black, forget plot]
table {%
1.85 11.59619522
1.85 14.71333908
};
\addplot [black, forget plot]
table {%
1.805 0.515378579999999
1.895 0.515378579999999
};
\addplot [black, forget plot]
table {%
1.805 14.71333908
1.895 14.71333908
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.85 36.18188976
};
\addplot [black, forget plot]
table {%
2.85 2.973032832
2.85 2.745624036
};
\addplot [black, forget plot]
table {%
2.85 12.979853304
2.85 13.847210244
};
\addplot [black, forget plot]
table {%
2.805 2.745624036
2.895 2.745624036
};
\addplot [black, forget plot]
table {%
2.805 13.847210244
2.895 13.847210244
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.85 53.593745828
};
\addplot [black, forget plot]
table {%
3.85 0.950436029999999
3.85 0.307260072
};
\addplot [black, forget plot]
table {%
3.85 4.556207272
3.85 6.512847156
};
\addplot [black, forget plot]
table {%
3.805 0.307260072
3.895 0.307260072
};
\addplot [black, forget plot]
table {%
3.805 6.512847156
3.895 6.512847156
};
\addplot [black, forget plot]
table {%
0.05 6.986599391
0.05 3.324451028
};
\addplot [black, forget plot]
table {%
0.05 16.631001081
0.05 18.244960064
};
\addplot [black, forget plot]
table {%
0.00500000000000002 3.324451028
0.095 3.324451028
};
\addplot [black, forget plot]
table {%
0.00500000000000002 18.244960064
0.095 18.244960064
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.05 37.270077124
};
\addplot [black, forget plot]
table {%
1.05 8.390488401
1.05 0.945826472000001
};
\addplot [black, forget plot]
table {%
1.05 39.483466212
1.05 71.819390832
};
\addplot [black, forget plot]
table {%
1.005 0.945826472000001
1.095 0.945826472000001
};
\addplot [black, forget plot]
table {%
1.005 71.819390832
1.095 71.819390832
};
\addplot [black, forget plot]
table {%
2.05 0.698777459999999
2.05 0.636955219999999
};
\addplot [black, forget plot]
table {%
2.05 1.164209535
2.05 1.25753132
};
\addplot [black, forget plot]
table {%
2.005 0.636955219999999
2.095 0.636955219999999
};
\addplot [black, forget plot]
table {%
2.005 1.25753132
2.095 1.25753132
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.05 6.61256750000001
};
\addplot [black, forget plot]
table {%
3.05 11.897538448
3.05 1.148717172
};
\addplot [black, forget plot]
table {%
3.05 27.686055951
3.05 50.316618
};
\addplot [black, forget plot]
table {%
3.005 1.148717172
3.095 1.148717172
};
\addplot [black, forget plot]
table {%
3.005 50.316618
3.095 50.316618
};
\addplot [black, forget plot]
table {%
4.05 0.509896389000001
4.05 0.307260072
};
\addplot [black, forget plot]
table {%
4.05 3.236880844
4.05 3.792752304
};
\addplot [black, forget plot]
table {%
4.005 0.307260072
4.095 0.307260072
};
\addplot [black, forget plot]
table {%
4.005 3.792752304
4.095 3.792752304
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.05 10.039271652
};
\path [draw=black, fill=color1]
(axis cs:-0.24,3.023877812)
--(axis cs:-0.06,3.023877812)
--(axis cs:-0.06,6.749801761)
--(axis cs:-0.24,6.749801761)
--(axis cs:-0.24,3.023877812)
--cycle;
\path [draw=black, fill=color1]
(axis cs:0.76,2.185477149)
--(axis cs:0.94,2.185477149)
--(axis cs:0.94,17.397731461)
--(axis cs:0.76,17.397731461)
--(axis cs:0.76,2.185477149)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.76,1.2554549)
--(axis cs:1.94,1.2554549)
--(axis cs:1.94,11.59619522)
--(axis cs:1.76,11.59619522)
--(axis cs:1.76,1.2554549)
--cycle;
\path [draw=black, fill=color1]
(axis cs:2.76,2.973032832)
--(axis cs:2.94,2.973032832)
--(axis cs:2.94,12.979853304)
--(axis cs:2.76,12.979853304)
--(axis cs:2.76,2.973032832)
--cycle;
\path [draw=black, fill=color1]
(axis cs:3.76,0.950436029999999)
--(axis cs:3.94,0.950436029999999)
--(axis cs:3.94,4.556207272)
--(axis cs:3.76,4.556207272)
--(axis cs:3.76,0.950436029999999)
--cycle;
\path [draw=black, fill=color0]
(axis cs:-0.04,6.986599391)
--(axis cs:0.14,6.986599391)
--(axis cs:0.14,16.631001081)
--(axis cs:-0.04,16.631001081)
--(axis cs:-0.04,6.986599391)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.96,8.390488401)
--(axis cs:1.14,8.390488401)
--(axis cs:1.14,39.483466212)
--(axis cs:0.96,39.483466212)
--(axis cs:0.96,8.390488401)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.96,0.698777459999999)
--(axis cs:2.14,0.698777459999999)
--(axis cs:2.14,1.164209535)
--(axis cs:1.96,1.164209535)
--(axis cs:1.96,0.698777459999999)
--cycle;
\path [draw=black, fill=color0]
(axis cs:2.96,11.897538448)
--(axis cs:3.14,11.897538448)
--(axis cs:3.14,27.686055951)
--(axis cs:2.96,27.686055951)
--(axis cs:2.96,11.897538448)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.96,0.509896389000001)
--(axis cs:4.14,0.509896389000001)
--(axis cs:4.14,3.236880844)
--(axis cs:3.96,3.236880844)
--(axis cs:3.96,0.509896389000001)
--cycle;
\addplot [black, forget plot]
table {%
-0.24 4.766058738
-0.06 4.766058738
};
\addplot [black, forget plot]
table {%
0.76 6.02028281
0.94 6.02028281
};
\addplot [black, forget plot]
table {%
1.76 1.75114748
1.94 1.75114748
};
\addplot [black, forget plot]
table {%
2.76 6.705680958
2.94 6.705680958
};
\addplot [black, forget plot]
table {%
3.76 3.31726889
3.94 3.31726889
};
\addplot [black, forget plot]
table {%
-0.04 11.45896789
0.14 11.45896789
};
\addplot [black, forget plot]
table {%
0.96 33.97807155
1.14 33.97807155
};
\addplot [black, forget plot]
table {%
1.96 0.884244179999998
2.14 0.884244179999998
};
\addplot [black, forget plot]
table {%
2.96 18.953301116
3.14 18.953301116
};
\addplot [black, forget plot]
table {%
3.96 1.343535902
4.14 1.343535902
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/cost_28_60_t1.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.75)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
%title={st=1 [min] / d=60\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
xmin=-0.459, xmax=4.359,
xticklabels={0,1,2,3,4,5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=-4.7349904128, ymax=106.1945202528,
ytick style={color=black}
]

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{HLHC}}

\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{\gls{HLH}}

\addplot [black, forget plot]
table {%
-0.15 1.43925332
-0.15 0.678967379999999
};
\addplot [black, forget plot]
table {%
-0.15 3.523557128
-0.15 3.589925828
};
\addplot [black, forget plot]
table {%
-0.195 0.678967379999999
-0.105 0.678967379999999
};
\addplot [black, forget plot]
table {%
-0.195 3.589925828
-0.105 3.589925828
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.15 18.244960064
};
\addplot [black, forget plot]
table {%
0.85 2.38047958
0.85 0.945826472000001
};
\addplot [black, forget plot]
table {%
0.85 21.738721119
0.85 28.400866452
};
\addplot [black, forget plot]
table {%
0.805 0.945826472000001
0.895 0.945826472000001
};
\addplot [black, forget plot]
table {%
0.805 28.400866452
0.895 28.400866452
};
\addplot [black, forget plot]
table {%
1.85 0.872951620999999
1.85 0.515378579999999
};
\addplot [black, forget plot]
table {%
1.85 11.34975541
1.85 16.581999756
};
\addplot [black, forget plot]
table {%
1.805 0.515378579999999
1.895 0.515378579999999
};
\addplot [black, forget plot]
table {%
1.805 16.581999756
1.895 16.581999756
};
\addplot [black, forget plot]
table {%
2.85 2.973032832
2.85 1.827763584
};
\addplot [black, forget plot]
table {%
2.85 29.405761695
2.85 48.089987892
};
\addplot [black, forget plot]
table {%
2.805 1.827763584
2.895 1.827763584
};
\addplot [black, forget plot]
table {%
2.805 48.089987892
2.895 48.089987892
};
\addplot [black, forget plot]
table {%
3.85 2.274614841
3.85 0.307260072
};
\addplot [black, forget plot]
table {%
3.85 7.797919372
3.85 11.314391276
};
\addplot [black, forget plot]
table {%
3.805 0.307260072
3.895 0.307260072
};
\addplot [black, forget plot]
table {%
3.805 11.314391276
3.895 11.314391276
};
\addplot [black, forget plot]
table {%
0.05 1.539444392
0.05 0.678967379999999
};
\addplot [black, forget plot]
table {%
0.05 10.766884609
0.05 18.244960064
};
\addplot [black, forget plot]
table {%
0.00500000000000002 0.678967379999999
0.095 0.678967379999999
};
\addplot [black, forget plot]
table {%
0.00500000000000002 18.244960064
0.095 18.244960064
};
\addplot [black, forget plot]
table {%
1.05 3.473502474
1.05 0.945826472000001
};
\addplot [black, forget plot]
table {%
1.05 31.641828615
1.05 38.255429472
};
\addplot [black, forget plot]
table {%
1.005 0.945826472000001
1.095 0.945826472000001
};
\addplot [black, forget plot]
table {%
1.005 38.255429472
1.095 38.255429472
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.05 101.152269768
};
\addplot [black, forget plot]
table {%
2.05 0.763540782
2.05 0.636955219999999
};
\addplot [black, forget plot]
table {%
2.05 5.83951055900001
2.05 11.546649436
};
\addplot [black, forget plot]
table {%
2.005 0.636955219999999
2.095 0.636955219999999
};
\addplot [black, forget plot]
table {%
2.005 11.546649436
2.095 11.546649436
};
\addplot [black, forget plot]
table {%
3.05 2.122250727
3.05 1.31772932
};
\addplot [black, forget plot]
table {%
3.05 33.151708853
3.05 43.51009194
};
\addplot [black, forget plot]
table {%
3.005 1.31772932
3.095 1.31772932
};
\addplot [black, forget plot]
table {%
3.005 43.51009194
3.095 43.51009194
};
\addplot [black, forget plot]
table {%
4.05 0.869383083
4.05 0.307260072
};
\addplot [black, forget plot]
table {%
4.05 7.39518082800001
4.05 10.722217012
};
\addplot [black, forget plot]
table {%
4.005 0.307260072
4.095 0.307260072
};
\addplot [black, forget plot]
table {%
4.005 10.722217012
4.095 10.722217012
};
\path [draw=black, fill=color1]
(axis cs:-0.24,1.43925332)
--(axis cs:-0.06,1.43925332)
--(axis cs:-0.06,3.523557128)
--(axis cs:-0.24,3.523557128)
--(axis cs:-0.24,1.43925332)
--cycle;
\path [draw=black, fill=color1]
(axis cs:0.76,2.38047958)
--(axis cs:0.94,2.38047958)
--(axis cs:0.94,21.738721119)
--(axis cs:0.76,21.738721119)
--(axis cs:0.76,2.38047958)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.76,0.872951620999999)
--(axis cs:1.94,0.872951620999999)
--(axis cs:1.94,11.34975541)
--(axis cs:1.76,11.34975541)
--(axis cs:1.76,0.872951620999999)
--cycle;
\path [draw=black, fill=color1]
(axis cs:2.76,2.973032832)
--(axis cs:2.94,2.973032832)
--(axis cs:2.94,29.405761695)
--(axis cs:2.76,29.405761695)
--(axis cs:2.76,2.973032832)
--cycle;
\path [draw=black, fill=color1]
(axis cs:3.76,2.274614841)
--(axis cs:3.94,2.274614841)
--(axis cs:3.94,7.797919372)
--(axis cs:3.76,7.797919372)
--(axis cs:3.76,2.274614841)
--cycle;
\path [draw=black, fill=color0]
(axis cs:-0.04,1.539444392)
--(axis cs:0.14,1.539444392)
--(axis cs:0.14,10.766884609)
--(axis cs:-0.04,10.766884609)
--(axis cs:-0.04,1.539444392)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.96,3.473502474)
--(axis cs:1.14,3.473502474)
--(axis cs:1.14,31.641828615)
--(axis cs:0.96,31.641828615)
--(axis cs:0.96,3.473502474)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.96,0.763540782)
--(axis cs:2.14,0.763540782)
--(axis cs:2.14,5.83951055900001)
--(axis cs:1.96,5.83951055900001)
--(axis cs:1.96,0.763540782)
--cycle;
\path [draw=black, fill=color0]
(axis cs:2.96,2.122250727)
--(axis cs:3.14,2.122250727)
--(axis cs:3.14,33.151708853)
--(axis cs:2.96,33.151708853)
--(axis cs:2.96,2.122250727)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.96,0.869383083)
--(axis cs:4.14,0.869383083)
--(axis cs:4.14,7.39518082800001)
--(axis cs:3.96,7.39518082800001)
--(axis cs:3.96,0.869383083)
--cycle;
\addplot [black, forget plot]
table {%
-0.24 3.124068884
-0.06 3.124068884
};
\addplot [black, forget plot]
table {%
0.76 6.623855858
0.94 6.623855858
};
\addplot [black, forget plot]
table {%
1.76 1.25826786
1.94 1.25826786
};
\addplot [black, forget plot]
table {%
2.76 8.440394838
2.94 8.440394838
};
\addplot [black, forget plot]
table {%
3.76 3.641236238
3.94 3.641236238
};
\addplot [black, forget plot]
table {%
-0.04 5.894917716
0.14 5.894917716
};
\addplot [black, forget plot]
table {%
0.96 11.291702646
1.14 11.291702646
};
\addplot [black, forget plot]
table {%
1.96 1.200414394
2.14 1.200414394
};
\addplot [black, forget plot]
table {%
2.96 10.804837456
3.14 10.804837456
};
\addplot [black, forget plot]
table {%
3.96 2.633500872
4.14 2.633500872
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/cost_28_60_t15.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.75)}, anchor=south west, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
%title={st=15 [min] / d=60\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
xmin=-0.459, xmax=4.359,
xticklabels={0,1,2,3,4,5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=-1.8778429638, ymax=54.1432317678,
ytick style={color=black}
]

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{HLHC}}

\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{\gls{HLH}}

\addplot [black, forget plot]
table {%
-0.15 0.742736615999999
-0.15 0.668569523999999
};
\addplot [black, forget plot]
table {%
-0.15 1.223859339
-0.15 1.326697352
};
\addplot [black, forget plot]
table {%
-0.195 0.668569523999999
-0.105 0.668569523999999
};
\addplot [black, forget plot]
table {%
-0.195 1.326697352
-0.105 1.326697352
};
\addplot [black, forget plot]
table {%
0.85 1.228564986
0.85 0.945826472000001
};
\addplot [black, forget plot]
table {%
0.85 1.732114629
0.85 1.794825636
};
\addplot [black, forget plot]
table {%
0.805 0.945826472000001
0.895 0.945826472000001
};
\addplot [black, forget plot]
table {%
0.805 1.794825636
0.895 1.794825636
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.85 9.06021272400001
};
\addplot [black, forget plot]
table {%
1.85 1.078528118
1.85 0.694942819999999
};
\addplot [black, forget plot]
table {%
1.85 3.630629693
1.85 4.479152076
};
\addplot [black, forget plot]
table {%
1.805 0.694942819999999
1.895 0.694942819999999
};
\addplot [black, forget plot]
table {%
1.805 4.479152076
1.895 4.479152076
};
\addplot [black, forget plot]
table {%
2.85 2.973032832
2.85 1.554725484
};
\addplot [black, forget plot]
table {%
2.85 13.674012276
2.85 13.957659792
};
\addplot [black, forget plot]
table {%
2.805 1.554725484
2.895 1.554725484
};
\addplot [black, forget plot]
table {%
2.805 13.957659792
2.895 13.957659792
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.85 51.59681928
};
\addplot [black, forget plot]
table {%
3.85 3.416588727
3.85 1.179237368
};
\addplot [black, forget plot]
table {%
3.85 22.142661495
3.85 34.237952292
};
\addplot [black, forget plot]
table {%
3.805 1.179237368
3.895 1.179237368
};
\addplot [black, forget plot]
table {%
3.805 34.237952292
3.895 34.237952292
};
\addplot [black, forget plot]
table {%
0.05 0.742736615999999
0.05 0.668569523999999
};
\addplot [black, forget plot]
table {%
0.05 1.223859339
0.05 1.326697352
};
\addplot [black, forget plot]
table {%
0.00500000000000002 0.668569523999999
0.095 0.668569523999999
};
\addplot [black, forget plot]
table {%
0.00500000000000002 1.326697352
0.095 1.326697352
};
\addplot [black, forget plot]
table {%
1.05 1.228564986
1.05 0.945826472000001
};
\addplot [black, forget plot]
table {%
1.05 1.732114629
1.05 1.794825636
};
\addplot [black, forget plot]
table {%
1.005 0.945826472000001
1.095 0.945826472000001
};
\addplot [black, forget plot]
table {%
1.005 1.794825636
1.095 1.794825636
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.05 21.060212724
};
\addplot [black, forget plot]
table {%
2.05 1.078528118
2.05 0.842284343999999
};
\addplot [black, forget plot]
table {%
2.05 3.630629693
2.05 4.479152076
};
\addplot [black, forget plot]
table {%
2.005 0.842284343999999
2.095 0.842284343999999
};
\addplot [black, forget plot]
table {%
2.005 4.479152076
2.095 4.479152076
};
\addplot [black, forget plot]
table {%
3.05 2.973032832
3.05 1.554725484
};
\addplot [black, forget plot]
table {%
3.05 18.174012276
3.05 19.957659792
};
\addplot [black, forget plot]
table {%
3.005 1.554725484
3.095 1.554725484
};
\addplot [black, forget plot]
table {%
3.005 19.957659792
3.095 19.957659792
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.05 50.933552604
};
\addplot [black, forget plot]
table {%
4.05 3.416588727
4.05 1.179237368
};
\addplot [black, forget plot]
table {%
4.05 21.826291775
4.05 30.115925824
};
\addplot [black, forget plot]
table {%
4.005 1.179237368
4.095 1.179237368
};
\addplot [black, forget plot]
table {%
4.005 30.115925824
4.095 30.115925824
};
\path [draw=black, fill=color1]
(axis cs:-0.24,0.742736615999999)
--(axis cs:-0.06,0.742736615999999)
--(axis cs:-0.06,1.223859339)
--(axis cs:-0.24,1.223859339)
--(axis cs:-0.24,0.742736615999999)
--cycle;
\path [draw=black, fill=color1]
(axis cs:0.76,1.228564986)
--(axis cs:0.94,1.228564986)
--(axis cs:0.94,1.732114629)
--(axis cs:0.76,1.732114629)
--(axis cs:0.76,1.228564986)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.76,1.078528118)
--(axis cs:1.94,1.078528118)
--(axis cs:1.94,3.630629693)
--(axis cs:1.76,3.630629693)
--(axis cs:1.76,1.078528118)
--cycle;
\path [draw=black, fill=color1]
(axis cs:2.76,2.973032832)
--(axis cs:2.94,2.973032832)
--(axis cs:2.94,13.674012276)
--(axis cs:2.76,13.674012276)
--(axis cs:2.76,2.973032832)
--cycle;
\path [draw=black, fill=color1]
(axis cs:3.76,3.416588727)
--(axis cs:3.94,3.416588727)
--(axis cs:3.94,22.142661495)
--(axis cs:3.76,22.142661495)
--(axis cs:3.76,3.416588727)
--cycle;
\path [draw=black, fill=color0]
(axis cs:-0.04,0.742736615999999)
--(axis cs:0.14,0.742736615999999)
--(axis cs:0.14,1.223859339)
--(axis cs:-0.04,1.223859339)
--(axis cs:-0.04,0.742736615999999)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.96,1.228564986)
--(axis cs:1.14,1.228564986)
--(axis cs:1.14,1.732114629)
--(axis cs:0.96,1.732114629)
--(axis cs:0.96,1.228564986)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.96,1.078528118)
--(axis cs:2.14,1.078528118)
--(axis cs:2.14,3.630629693)
--(axis cs:1.96,3.630629693)
--(axis cs:1.96,1.078528118)
--cycle;
\path [draw=black, fill=color0]
(axis cs:2.96,2.973032832)
--(axis cs:3.14,2.973032832)
--(axis cs:3.14,18.174012276)
--(axis cs:2.96,18.174012276)
--(axis cs:2.96,2.973032832)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.96,3.416588727)
--(axis cs:4.14,3.416588727)
--(axis cs:4.14,21.826291775)
--(axis cs:3.96,21.826291775)
--(axis cs:3.96,3.416588727)
--cycle;
\addplot [black, forget plot]
table {%
-0.24 0.939243251999998
-0.06 0.939243251999998
};
\addplot [black, forget plot]
table {%
0.76 1.47289824
0.94 1.47289824
};
\addplot [black, forget plot]
table {%
1.76 1.455267206
1.94 1.455267206
};
\addplot [black, forget plot]
table {%
2.76 7.92832458
2.94 7.92832458
};
\addplot [black, forget plot]
table {%
3.76 9.13060131
3.94 9.13060131
};
\addplot [black, forget plot]
table {%
-0.04 0.939243251999998
0.14 0.939243251999998
};
\addplot [black, forget plot]
table {%
0.96 1.47289824
1.14 1.47289824
};
\addplot [black, forget plot]
table {%
1.96 1.455267206
2.14 1.455267206
};
\addplot [black, forget plot]
table {%
2.96 7.92832458
3.14 7.92832458
};
\addplot [black, forget plot]
table {%
3.96 8.49786187
4.14 8.49786187
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/cost_28_60_t5.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.75)}, anchor=south west, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
%title={st=5 [min] / d=60\%},
x grid style={white!69.0196078431373!black},
xlabel={Driver departure position},
xmin=-0.459, xmax=4.359,
xticklabels={0,1,2,3,4,5},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=-1.9776892912, ymax=56.2400046432,
ytick style={color=black}
]

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt};
\addlegendentry{\gls{HLHC}}

\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{\gls{HLH}}

\addplot [black, forget plot]
table {%
-0.15 0.742736615999999
-0.15 0.668569523999999
};
\addplot [black, forget plot]
table {%
-0.15 1.223859339
-0.15 1.326697352
};
\addplot [black, forget plot]
table {%
-0.195 0.668569523999999
-0.105 0.668569523999999
};
\addplot [black, forget plot]
table {%
-0.195 1.326697352
-0.105 1.326697352
};
\addplot [black, forget plot]
table {%
0.85 1.228564986
0.85 0.945826472000001
};
\addplot [black, forget plot]
table {%
0.85 1.830629286
0.85 1.926178512
};
\addplot [black, forget plot]
table {%
0.805 0.945826472000001
0.895 0.945826472000001
};
\addplot [black, forget plot]
table {%
0.805 1.926178512
0.895 1.926178512
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.85 21.060212724
};
\addplot [black, forget plot]
table {%
1.85 1.61455549
1.85 1.39525946
};
\addplot [black, forget plot]
table {%
1.85 12.838292128
1.85 16.581999756
};
\addplot [black, forget plot]
table {%
1.805 1.39525946
1.895 1.39525946
};
\addplot [black, forget plot]
table {%
1.805 16.581999756
1.895 16.581999756
};
\addplot [black, forget plot]
table {%
2.85 2.973032832
2.85 1.554725484
};
\addplot [black, forget plot]
table {%
2.85 34.695612552
2.85 52.269605928
};
\addplot [black, forget plot]
table {%
2.805 1.554725484
2.895 1.554725484
};
\addplot [black, forget plot]
table {%
2.805 52.269605928
2.895 52.269605928
};
\addplot [black, forget plot]
table {%
3.85 4.916946348
3.85 3.3594273
};
\addplot [black, forget plot]
table {%
3.85 9.179808713
3.85 11.131506212
};
\addplot [black, forget plot]
table {%
3.805 3.3594273
3.895 3.3594273
};
\addplot [black, forget plot]
table {%
3.805 11.131506212
3.895 11.131506212
};
\addplot [black, forget plot]
table {%
0.05 0.742736615999999
0.05 0.668569523999999
};
\addplot [black, forget plot]
table {%
0.05 1.223859339
0.05 1.326697352
};
\addplot [black, forget plot]
table {%
0.00500000000000002 0.668569523999999
0.095 0.668569523999999
};
\addplot [black, forget plot]
table {%
0.00500000000000002 1.326697352
0.095 1.326697352
};
\addplot [black, forget plot]
table {%
1.05 1.228564986
1.05 0.945826472000001
};
\addplot [black, forget plot]
table {%
1.05 3.648864717
1.05 4.35049242
};
\addplot [black, forget plot]
table {%
1.005 0.945826472000001
1.095 0.945826472000001
};
\addplot [black, forget plot]
table {%
1.005 4.35049242
1.095 4.35049242
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.05 21.060212724
};
\addplot [black, forget plot]
table {%
2.05 1.425263333
2.05 0.779554931999999
};
\addplot [black, forget plot]
table {%
2.05 12.914599093
2.05 24.749404116
};
\addplot [black, forget plot]
table {%
2.005 0.779554931999999
2.095 0.779554931999999
};
\addplot [black, forget plot]
table {%
2.005 24.749404116
2.095 24.749404116
};
\addplot [black, forget plot]
table {%
3.05 2.973032832
3.05 1.554725484
};
\addplot [black, forget plot]
table {%
3.05 28.444759883
3.05 53.593745828
};
\addplot [black, forget plot]
table {%
3.005 1.554725484
3.095 1.554725484
};
\addplot [black, forget plot]
table {%
3.005 53.593745828
3.095 53.593745828
};
\addplot [black, forget plot]
table {%
4.05 4.067466477
4.05 1.179237368
};
\addplot [black, forget plot]
table {%
4.05 9.179808713
4.05 9.26595611199999
};
\addplot [black, forget plot]
table {%
4.005 1.179237368
4.095 1.179237368
};
\addplot [black, forget plot]
table {%
4.005 9.26595611199999
4.095 9.26595611199999
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.05 36.219555484
};
\path [draw=black, fill=color1]
(axis cs:-0.24,0.742736615999999)
--(axis cs:-0.06,0.742736615999999)
--(axis cs:-0.06,1.223859339)
--(axis cs:-0.24,1.223859339)
--(axis cs:-0.24,0.742736615999999)
--cycle;
\path [draw=black, fill=color1]
(axis cs:0.76,1.228564986)
--(axis cs:0.94,1.228564986)
--(axis cs:0.94,1.830629286)
--(axis cs:0.76,1.830629286)
--(axis cs:0.76,1.228564986)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.76,1.61455549)
--(axis cs:1.94,1.61455549)
--(axis cs:1.94,12.838292128)
--(axis cs:1.76,12.838292128)
--(axis cs:1.76,1.61455549)
--cycle;
\path [draw=black, fill=color1]
(axis cs:2.76,2.973032832)
--(axis cs:2.94,2.973032832)
--(axis cs:2.94,34.695612552)
--(axis cs:2.76,34.695612552)
--(axis cs:2.76,2.973032832)
--cycle;
\path [draw=black, fill=color1]
(axis cs:3.76,4.916946348)
--(axis cs:3.94,4.916946348)
--(axis cs:3.94,9.179808713)
--(axis cs:3.76,9.179808713)
--(axis cs:3.76,4.916946348)
--cycle;
\path [draw=black, fill=color0]
(axis cs:-0.04,0.742736615999999)
--(axis cs:0.14,0.742736615999999)
--(axis cs:0.14,1.223859339)
--(axis cs:-0.04,1.223859339)
--(axis cs:-0.04,0.742736615999999)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.96,1.228564986)
--(axis cs:1.14,1.228564986)
--(axis cs:1.14,3.648864717)
--(axis cs:0.96,3.648864717)
--(axis cs:0.96,1.228564986)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.96,1.425263333)
--(axis cs:2.14,1.425263333)
--(axis cs:2.14,12.914599093)
--(axis cs:1.96,12.914599093)
--(axis cs:1.96,1.425263333)
--cycle;
\path [draw=black, fill=color0]
(axis cs:2.96,2.973032832)
--(axis cs:3.14,2.973032832)
--(axis cs:3.14,28.444759883)
--(axis cs:2.96,28.444759883)
--(axis cs:2.96,2.973032832)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.96,4.067466477)
--(axis cs:4.14,4.067466477)
--(axis cs:4.14,9.179808713)
--(axis cs:3.96,9.179808713)
--(axis cs:3.96,4.067466477)
--cycle;
\addplot [black, forget plot]
table {%
-0.24 0.939243251999998
-0.06 0.939243251999998
};
\addplot [black, forget plot]
table {%
0.76 1.47289824
0.94 1.47289824
};
\addplot [black, forget plot]
table {%
1.76 2.11135642
1.94 2.11135642
};
\addplot [black, forget plot]
table {%
2.76 18.812762472
2.94 18.812762472
};
\addplot [black, forget plot]
table {%
3.76 7.653209044
3.94 7.653209044
};
\addplot [black, forget plot]
table {%
-0.04 0.939243251999998
0.14 0.939243251999998
};
\addplot [black, forget plot]
table {%
0.96 1.47289824
1.14 1.47289824
};
\addplot [black, forget plot]
table {%
1.96 1.713836028
2.14 1.713836028
};
\addplot [black, forget plot]
table {%
2.96 6.518391214
3.14 6.518391214
};
\addplot [black, forget plot]
table {%
3.96 7.653209044
4.14 7.653209044
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/hetero_rad.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
width=0.36*\textwidth,
tick pos=left,
title={CEN (mixed)},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
xmin=-1.0809713184901, xmax=5.39350701450077,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.25425563722064,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.354102736356918,0.000332643338334402)
--(axis cs:0.354102736356918,0)
--(axis cs:0.381687659679331,0)
--(axis cs:0.409272583001743,0)
--(axis cs:0.436857506324155,0)
--(axis cs:0.464442429646568,0)
--(axis cs:0.49202735296898,0)
--(axis cs:0.519612276291392,0)
--(axis cs:0.547197199613804,0)
--(axis cs:0.574782122936217,0)
--(axis cs:0.602367046258629,0)
--(axis cs:0.629951969581041,0)
--(axis cs:0.657536892903454,0)
--(axis cs:0.685121816225866,0)
--(axis cs:0.712706739548278,0)
--(axis cs:0.74029166287069,0)
--(axis cs:0.767876586193103,0)
--(axis cs:0.795461509515515,0)
--(axis cs:0.823046432837927,0)
--(axis cs:0.85063135616034,0)
--(axis cs:0.878216279482752,0)
--(axis cs:0.905801202805164,0)
--(axis cs:0.933386126127576,0)
--(axis cs:0.960971049449989,0)
--(axis cs:0.988555972772401,0)
--(axis cs:1.01614089609481,0)
--(axis cs:1.04372581941723,0)
--(axis cs:1.07131074273964,0)
--(axis cs:1.09889566606205,0)
--(axis cs:1.12648058938446,0)
--(axis cs:1.15406551270687,0)
--(axis cs:1.18165043602929,0)
--(axis cs:1.2092353593517,0)
--(axis cs:1.23682028267411,0)
--(axis cs:1.26440520599652,0)
--(axis cs:1.29199012931894,0)
--(axis cs:1.31957505264135,0)
--(axis cs:1.34715997596376,0)
--(axis cs:1.37474489928617,0)
--(axis cs:1.40232982260859,0)
--(axis cs:1.429914745931,0)
--(axis cs:1.45749966925341,0)
--(axis cs:1.48508459257582,0)
--(axis cs:1.51266951589823,0)
--(axis cs:1.54025443922065,0)
--(axis cs:1.56783936254306,0)
--(axis cs:1.59542428586547,0)
--(axis cs:1.62300920918788,0)
--(axis cs:1.6505941325103,0)
--(axis cs:1.67817905583271,0)
--(axis cs:1.70576397915512,0)
--(axis cs:1.73334890247753,0)
--(axis cs:1.76093382579994,0)
--(axis cs:1.78851874912236,0)
--(axis cs:1.81610367244477,0)
--(axis cs:1.84368859576718,0)
--(axis cs:1.87127351908959,0)
--(axis cs:1.89885844241201,0)
--(axis cs:1.92644336573442,0)
--(axis cs:1.95402828905683,0)
--(axis cs:1.98161321237924,0)
--(axis cs:2.00919813570166,0)
--(axis cs:2.03678305902407,0)
--(axis cs:2.06436798234648,0)
--(axis cs:2.09195290566889,0)
--(axis cs:2.1195378289913,0)
--(axis cs:2.14712275231372,0)
--(axis cs:2.17470767563613,0)
--(axis cs:2.20229259895854,0)
--(axis cs:2.22987752228095,0)
--(axis cs:2.25746244560337,0)
--(axis cs:2.28504736892578,0)
--(axis cs:2.31263229224819,0)
--(axis cs:2.3402172155706,0)
--(axis cs:2.36780213889302,0)
--(axis cs:2.39538706221543,0)
--(axis cs:2.42297198553784,0)
--(axis cs:2.45055690886025,0)
--(axis cs:2.47814183218266,0)
--(axis cs:2.50572675550508,0)
--(axis cs:2.53331167882749,0)
--(axis cs:2.5608966021499,0)
--(axis cs:2.58848152547231,0)
--(axis cs:2.61606644879473,0)
--(axis cs:2.64365137211714,0)
--(axis cs:2.67123629543955,0)
--(axis cs:2.69882121876196,0)
--(axis cs:2.72640614208437,0)
--(axis cs:2.75399106540679,0)
--(axis cs:2.7815759887292,0)
--(axis cs:2.80916091205161,0)
--(axis cs:2.83674583537402,0)
--(axis cs:2.86433075869644,0)
--(axis cs:2.89191568201885,0)
--(axis cs:2.91950060534126,0)
--(axis cs:2.94708552866367,0)
--(axis cs:2.97467045198609,0)
--(axis cs:3.0022553753085,0)
--(axis cs:3.02984029863091,0)
--(axis cs:3.05742522195332,0)
--(axis cs:3.08501014527573,0)
--(axis cs:3.08501014527573,0.000323794492758054)
--(axis cs:3.08501014527573,0.000323794492758054)
--(axis cs:3.05742522195332,0.000640670049543703)
--(axis cs:3.02984029863091,0.00119820965595578)
--(axis cs:3.0022553753085,0.00211818877874293)
--(axis cs:2.97467045198609,0.00353940309136123)
--(axis cs:2.94708552866367,0.00559022190990839)
--(axis cs:2.91950060534126,0.00834568665278576)
--(axis cs:2.89191568201885,0.011776871390315)
--(axis cs:2.86433075869644,0.0157084958760554)
--(axis cs:2.83674583537402,0.0198052733127304)
--(axis cs:2.80916091205161,0.0236036995479434)
--(axis cs:2.7815759887292,0.0265925419726231)
--(axis cs:2.75399106540679,0.0283260907233278)
--(axis cs:2.72640614208437,0.028537851293754)
--(axis cs:2.69882121876196,0.0272178292400247)
--(axis cs:2.67123629543955,0.0246278920974311)
--(axis cs:2.64365137211714,0.021252640082683)
--(axis cs:2.61606644879473,0.0177069562414721)
--(axis cs:2.58848152547231,0.0146345073721041)
--(axis cs:2.5608966021499,0.0126283732599908)
--(axis cs:2.53331167882749,0.0121888372137221)
--(axis cs:2.50572675550508,0.013713561904002)
--(axis cs:2.47814183218266,0.0175017558888696)
--(axis cs:2.45055690886025,0.023751642327918)
--(axis cs:2.42297198553784,0.0325383948333126)
--(axis cs:2.39538706221543,0.0437724898359369)
--(axis cs:2.36780213889302,0.0571507574896827)
--(axis cs:2.3402172155706,0.0721212638075725)
--(axis cs:2.31263229224819,0.0878875075250182)
--(axis cs:2.28504736892578,0.103476075011819)
--(axis cs:2.25746244560337,0.117882233263108)
--(axis cs:2.22987752228095,0.130287710937591)
--(axis cs:2.20229259895854,0.140316469564293)
--(axis cs:2.17470767563613,0.148267318239656)
--(axis cs:2.14712275231372,0.155251160184959)
--(axis cs:2.1195378289913,0.163176118376948)
--(axis cs:2.09195290566889,0.174563740226376)
--(axis cs:2.06436798234648,0.19222729825185)
--(axis cs:2.03678305902407,0.218876320023699)
--(axis cs:2.00919813570166,0.256716114507746)
--(axis cs:1.98161321237924,0.307092379734794)
--(axis cs:1.95402828905683,0.370209835713356)
--(axis cs:1.92644336573442,0.444950703633255)
--(axis cs:1.89885844241201,0.528836096822027)
--(axis cs:1.87127351908959,0.618189972839361)
--(axis cs:1.84368859576718,0.708550292501818)
--(axis cs:1.81610367244477,0.795309092763461)
--(axis cs:1.78851874912236,0.874468613868071)
--(axis cs:1.76093382579994,0.943320213373569)
--(axis cs:1.73334890247753,1.0008365931513)
--(axis cs:1.70576397915512,1.04763816958348)
--(axis cs:1.67817905583271,1.08552865675754)
--(axis cs:1.6505941325103,1.11673606759169)
--(axis cs:1.62300920918788,1.14308390935105)
--(axis cs:1.59542428586547,1.1653239086193)
--(axis cs:1.56783936254306,1.18279805952513)
--(axis cs:1.54025443922065,1.19350198034301)
--(axis cs:1.51266951589823,1.19452917830537)
--(axis cs:1.48508459257582,1.18280207159701)
--(axis cs:1.45749966925341,1.15593872819086)
--(axis cs:1.429914745931,1.11306331132267)
--(axis cs:1.40232982260859,1.05535585694604)
--(axis cs:1.37474489928617,0.986173968932044)
--(axis cs:1.34715997596376,0.910674294956109)
--(axis cs:1.31957505264135,0.834996025439364)
--(axis cs:1.29199012931894,0.765196809798921)
--(axis cs:1.26440520599652,0.706203292522257)
--(axis cs:1.23682028267411,0.661025755593663)
--(axis cs:1.2092353593517,0.630397524894882)
--(axis cs:1.18165043602929,0.612873710962009)
--(axis cs:1.15406551270687,0.605308038601671)
--(axis cs:1.12648058938446,0.60355440613932)
--(axis cs:1.09889566606205,0.603220452920148)
--(axis cs:1.07131074273964,0.600323838651914)
--(axis cs:1.04372581941723,0.591751882385682)
--(axis cs:1.01614089609481,0.575487423629855)
--(axis cs:0.988555972772401,0.550625328966252)
--(axis cs:0.960971049449989,0.517249553680045)
--(axis cs:0.933386126127576,0.47625446561885)
--(axis cs:0.905801202805164,0.429170660693668)
--(axis cs:0.878216279482752,0.37800833824796)
--(axis cs:0.85063135616034,0.325089872930374)
--(axis cs:0.823046432837927,0.272835192447511)
--(axis cs:0.795461509515515,0.223494992292577)
--(axis cs:0.767876586193103,0.178876081499977)
--(axis cs:0.74029166287069,0.140135121647913)
--(axis cs:0.712706739548278,0.107707476014249)
--(axis cs:0.685121816225866,0.081390071924556)
--(axis cs:0.657536892903454,0.0605386056047385)
--(axis cs:0.629951969581041,0.0443024425624893)
--(axis cs:0.602367046258629,0.0318217909551227)
--(axis cs:0.574782122936217,0.0223442872394422)
--(axis cs:0.547197199613804,0.0152598898912757)
--(axis cs:0.519612276291392,0.0100822668376606)
--(axis cs:0.49202735296898,0.00641224403445093)
--(axis cs:0.464442429646568,0.00390866354546841)
--(axis cs:0.436857506324155,0.00227554491434517)
--(axis cs:0.409272583001743,0.00126180144426357)
--(axis cs:0.381687659679331,0.000665035188412425)
--(axis cs:0.354102736356918,0.000332643338334402)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-0.616222552857786,0.000287706568045204)
--(axis cs:-0.616222552857786,0)
--(axis cs:-0.559842696456619,0)
--(axis cs:-0.503462840055451,0)
--(axis cs:-0.447082983654284,0)
--(axis cs:-0.390703127253117,0)
--(axis cs:-0.334323270851949,0)
--(axis cs:-0.277943414450782,0)
--(axis cs:-0.221563558049614,0)
--(axis cs:-0.165183701648447,0)
--(axis cs:-0.10880384524728,0)
--(axis cs:-0.0524239888461123,0)
--(axis cs:0.00395586755505517,0)
--(axis cs:0.0603357239562226,0)
--(axis cs:0.11671558035739,0)
--(axis cs:0.173095436758557,0)
--(axis cs:0.229475293159725,0)
--(axis cs:0.285855149560892,0)
--(axis cs:0.34223500596206,0)
--(axis cs:0.398614862363227,0)
--(axis cs:0.454994718764394,0)
--(axis cs:0.511374575165562,0)
--(axis cs:0.567754431566729,0)
--(axis cs:0.624134287967897,0)
--(axis cs:0.680514144369064,0)
--(axis cs:0.736894000770231,0)
--(axis cs:0.793273857171399,0)
--(axis cs:0.849653713572566,0)
--(axis cs:0.906033569973734,0)
--(axis cs:0.962413426374901,0)
--(axis cs:1.01879328277607,0)
--(axis cs:1.07517313917724,0)
--(axis cs:1.1315529955784,0)
--(axis cs:1.18793285197957,0)
--(axis cs:1.24431270838074,0)
--(axis cs:1.30069256478191,0)
--(axis cs:1.35707242118307,0)
--(axis cs:1.41345227758424,0)
--(axis cs:1.46983213398541,0)
--(axis cs:1.52621199038658,0)
--(axis cs:1.58259184678774,0)
--(axis cs:1.63897170318891,0)
--(axis cs:1.69535155959008,0)
--(axis cs:1.75173141599124,0)
--(axis cs:1.80811127239241,0)
--(axis cs:1.86449112879358,0)
--(axis cs:1.92087098519475,0)
--(axis cs:1.97725084159591,0)
--(axis cs:2.03363069799708,0)
--(axis cs:2.09001055439825,0)
--(axis cs:2.14639041079942,0)
--(axis cs:2.20277026720058,0)
--(axis cs:2.25915012360175,0)
--(axis cs:2.31552998000292,0)
--(axis cs:2.37190983640409,0)
--(axis cs:2.42828969280525,0)
--(axis cs:2.48466954920642,0)
--(axis cs:2.54104940560759,0)
--(axis cs:2.59742926200876,0)
--(axis cs:2.65380911840992,0)
--(axis cs:2.71018897481109,0)
--(axis cs:2.76656883121226,0)
--(axis cs:2.82294868761343,0)
--(axis cs:2.87932854401459,0)
--(axis cs:2.93570840041576,0)
--(axis cs:2.99208825681693,0)
--(axis cs:3.0484681132181,0)
--(axis cs:3.10484796961926,0)
--(axis cs:3.16122782602043,0)
--(axis cs:3.2176076824216,0)
--(axis cs:3.27398753882277,0)
--(axis cs:3.33036739522393,0)
--(axis cs:3.3867472516251,0)
--(axis cs:3.44312710802627,0)
--(axis cs:3.49950696442743,0)
--(axis cs:3.5558868208286,0)
--(axis cs:3.61226667722977,0)
--(axis cs:3.66864653363094,0)
--(axis cs:3.7250263900321,0)
--(axis cs:3.78140624643327,0)
--(axis cs:3.83778610283444,0)
--(axis cs:3.89416595923561,0)
--(axis cs:3.95054581563677,0)
--(axis cs:4.00692567203794,0)
--(axis cs:4.06330552843911,0)
--(axis cs:4.11968538484028,0)
--(axis cs:4.17606524124144,0)
--(axis cs:4.23244509764261,0)
--(axis cs:4.28882495404378,0)
--(axis cs:4.34520481044495,0)
--(axis cs:4.40158466684611,0)
--(axis cs:4.45796452324728,0)
--(axis cs:4.51434437964845,0)
--(axis cs:4.57072423604961,0)
--(axis cs:4.62710409245078,0)
--(axis cs:4.68348394885195,0)
--(axis cs:4.73986380525312,0)
--(axis cs:4.79624366165428,0)
--(axis cs:4.85262351805545,0)
--(axis cs:4.90900337445662,0)
--(axis cs:4.96538323085779,0)
--(axis cs:4.96538323085779,0.000130895535999936)
--(axis cs:4.96538323085779,0.000130895535999936)
--(axis cs:4.90900337445662,0.000230360397033485)
--(axis cs:4.85262351805545,0.000391341059635404)
--(axis cs:4.79624366165428,0.000642238866885556)
--(axis cs:4.73986380525312,0.00101924741100738)
--(axis cs:4.68348394885195,0.00156642658485431)
--(axis cs:4.62710409245078,0.00233558045749289)
--(axis cs:4.57072423604961,0.00338678964937048)
--(axis cs:4.51434437964845,0.00479102708428283)
--(axis cs:4.45796452324728,0.00663662962645628)
--(axis cs:4.40158466684611,0.00904115498490122)
--(axis cs:4.34520481044495,0.0121690213706743)
--(axis cs:4.28882495404378,0.0162532392546719)
--(axis cs:4.23244509764261,0.0216168345827106)
--(axis cs:4.17606524124144,0.0286870187286334)
--(axis cs:4.11968538484028,0.0379938763025129)
--(axis cs:4.06330552843911,0.0501463585747927)
--(axis cs:4.00692567203794,0.0657821951368321)
--(axis cs:3.95054581563677,0.0854945283130077)
--(axis cs:3.89416595923561,0.109745112796466)
--(axis cs:3.83778610283444,0.13877951163575)
--(axis cs:3.78140624643327,0.172561525146303)
--(axis cs:3.7250263900321,0.210740698793977)
--(axis cs:3.66864653363094,0.252658495268798)
--(axis cs:3.61226667722977,0.297387922241168)
--(axis cs:3.5558868208286,0.34379189548162)
--(axis cs:3.49950696442743,0.390581370576122)
--(axis cs:3.44312710802627,0.436357761762376)
--(axis cs:3.3867472516251,0.479634946843969)
--(axis cs:3.33036739522393,0.518850515524113)
--(axis cs:3.27398753882277,0.552387890132268)
--(axis cs:3.2176076824216,0.578634580252493)
--(axis cs:3.16122782602043,0.596093851468083)
--(axis cs:3.10484796961926,0.603548780566829)
--(axis cs:3.0484681132181,0.600254969282325)
--(axis cs:2.99208825681693,0.586119666800328)
--(axis cs:2.93570840041576,0.561818505426784)
--(axis cs:2.87932854401459,0.528810161440579)
--(axis cs:2.82294868761343,0.48923184750388)
--(axis cs:2.76656883121226,0.445687375077732)
--(axis cs:2.71018897481109,0.400965196097428)
--(axis cs:2.65380911840992,0.357738530320338)
--(axis cs:2.59742926200876,0.318300004534826)
--(axis cs:2.54104940560759,0.284370899345081)
--(axis cs:2.48466954920642,0.257005521192485)
--(axis cs:2.42828969280525,0.236590811581805)
--(axis cs:2.37190983640409,0.222925055129217)
--(axis cs:2.31552998000292,0.215349799081201)
--(axis cs:2.25915012360175,0.212905815348887)
--(axis cs:2.20277026720058,0.214485830141283)
--(axis cs:2.14639041079942,0.21896236181229)
--(axis cs:2.09001055439825,0.225277180070103)
--(axis cs:2.03363069799708,0.232488531511456)
--(axis cs:1.97725084159591,0.239781889382172)
--(axis cs:1.92087098519475,0.246457598813838)
--(axis cs:1.86449112879358,0.251912380975568)
--(axis cs:1.80811127239241,0.255630024155515)
--(axis cs:1.75173141599124,0.257190087049384)
--(axis cs:1.69535155959008,0.25629415579784)
--(axis cs:1.63897170318891,0.252800328198619)
--(axis cs:1.58259184678774,0.246751289723815)
--(axis cs:1.52621199038658,0.238381487553178)
--(axis cs:1.46983213398541,0.228094429355468)
--(axis cs:1.41345227758424,0.216410066038288)
--(axis cs:1.35707242118307,0.203891477405129)
--(axis cs:1.30069256478191,0.19106659937802)
--(axis cs:1.24431270838074,0.178362498774771)
--(axis cs:1.18793285197957,0.166066338767315)
--(axis cs:1.1315529955784,0.154319921086235)
--(axis cs:1.07517313917724,0.14314585425053)
--(axis cs:1.01879328277607,0.132495566440183)
--(axis cs:0.962413426374901,0.122304626884885)
--(axis cs:0.906033569973734,0.112540186061757)
--(axis cs:0.849653713572566,0.10322862309541)
--(axis cs:0.793273857171399,0.0944575409723686)
--(axis cs:0.736894000770231,0.086353361883554)
--(axis cs:0.680514144369064,0.0790421559706541)
--(axis cs:0.624134287967897,0.0726055160273568)
--(axis cs:0.567754431566729,0.0670443704097176)
--(axis cs:0.511374575165562,0.0622614110312384)
--(axis cs:0.454994718764394,0.0580678461279959)
--(axis cs:0.398614862363227,0.0542136871391096)
--(axis cs:0.34223500596206,0.0504344282454025)
--(axis cs:0.285855149560892,0.0465025304722603)
--(axis cs:0.229475293159725,0.0422708896038567)
--(axis cs:0.173095436758557,0.0376978408244393)
--(axis cs:0.11671558035739,0.0328484980734564)
--(axis cs:0.0603357239562226,0.0278736789442307)
--(axis cs:0.00395586755505517,0.022973308171927)
--(axis cs:-0.0524239888461123,0.018354377822228)
--(axis cs:-0.10880384524728,0.0141935643805322)
--(axis cs:-0.165183701648447,0.0106118682738854)
--(axis cs:-0.221563558049614,0.00766439461436971)
--(axis cs:-0.277943414450782,0.00534415816375715)
--(axis cs:-0.334323270851949,0.00359579419730636)
--(axis cs:-0.390703127253117,0.00233385568576681)
--(axis cs:-0.447082983654284,0.001460844740307)
--(axis cs:-0.503462840055451,0.000881658068154903)
--(axis cs:-0.559842696456619,0.000512977471496976)
--(axis cs:-0.616222552857786,0.000287706568045204)
--cycle;

\addplot [semithick, color0]
table {%
0.354102736356918 0.000332643338334402
0.381687659679331 0.000665035188412425
0.409272583001743 0.00126180144426357
0.436857506324155 0.00227554491434517
0.464442429646568 0.00390866354546841
0.49202735296898 0.00641224403445093
0.519612276291392 0.0100822668376606
0.547197199613804 0.0152598898912757
0.574782122936217 0.0223442872394422
0.602367046258629 0.0318217909551227
0.629951969581041 0.0443024425624893
0.657536892903454 0.0605386056047385
0.685121816225866 0.081390071924556
0.712706739548278 0.107707476014249
0.74029166287069 0.140135121647913
0.767876586193103 0.178876081499977
0.795461509515515 0.223494992292577
0.823046432837927 0.272835192447511
0.85063135616034 0.325089872930374
0.878216279482752 0.37800833824796
0.905801202805164 0.429170660693668
0.933386126127576 0.47625446561885
0.960971049449989 0.517249553680045
0.988555972772401 0.550625328966252
1.01614089609481 0.575487423629855
1.04372581941723 0.591751882385682
1.07131074273964 0.600323838651914
1.09889566606205 0.603220452920148
1.12648058938446 0.60355440613932
1.15406551270687 0.605308038601671
1.18165043602929 0.612873710962009
1.2092353593517 0.630397524894882
1.23682028267411 0.661025755593663
1.26440520599652 0.706203292522257
1.29199012931894 0.765196809798921
1.31957505264135 0.834996025439364
1.34715997596376 0.910674294956109
1.37474489928617 0.986173968932044
1.40232982260859 1.05535585694604
1.429914745931 1.11306331132267
1.45749966925341 1.15593872819086
1.48508459257582 1.18280207159701
1.51266951589823 1.19452917830537
1.54025443922065 1.19350198034301
1.56783936254306 1.18279805952513
1.59542428586547 1.1653239086193
1.62300920918788 1.14308390935105
1.6505941325103 1.11673606759169
1.67817905583271 1.08552865675754
1.70576397915512 1.04763816958348
1.73334890247753 1.0008365931513
1.76093382579994 0.943320213373569
1.78851874912236 0.874468613868071
1.81610367244477 0.795309092763461
1.84368859576718 0.708550292501818
1.87127351908959 0.618189972839361
1.89885844241201 0.528836096822027
1.92644336573442 0.444950703633255
1.95402828905683 0.370209835713356
1.98161321237924 0.307092379734794
2.00919813570166 0.256716114507746
2.03678305902407 0.218876320023699
2.06436798234648 0.19222729825185
2.09195290566889 0.174563740226376
2.1195378289913 0.163176118376948
2.14712275231372 0.155251160184959
2.17470767563613 0.148267318239656
2.20229259895854 0.140316469564293
2.22987752228095 0.130287710937591
2.25746244560337 0.117882233263108
2.28504736892578 0.103476075011819
2.31263229224819 0.0878875075250182
2.3402172155706 0.0721212638075725
2.36780213889302 0.0571507574896827
2.39538706221543 0.0437724898359369
2.42297198553784 0.0325383948333126
2.45055690886025 0.023751642327918
2.47814183218266 0.0175017558888696
2.50572675550508 0.013713561904002
2.53331167882749 0.0121888372137221
2.5608966021499 0.0126283732599908
2.58848152547231 0.0146345073721041
2.61606644879473 0.0177069562414721
2.64365137211714 0.021252640082683
2.67123629543955 0.0246278920974311
2.69882121876196 0.0272178292400247
2.72640614208437 0.028537851293754
2.75399106540679 0.0283260907233278
2.7815759887292 0.0265925419726231
2.80916091205161 0.0236036995479434
2.83674583537402 0.0198052733127304
2.86433075869644 0.0157084958760554
2.89191568201885 0.011776871390315
2.91950060534126 0.00834568665278576
2.94708552866367 0.00559022190990839
2.97467045198609 0.00353940309136123
3.0022553753085 0.00211818877874293
3.02984029863091 0.00119820965595578
3.05742522195332 0.000640670049543703
3.08501014527573 0.000323794492758054
};
\addplot [semithick, color1]
table {%
-0.616222552857786 0.000287706568045204
-0.559842696456619 0.000512977471496976
-0.503462840055451 0.000881658068154903
-0.447082983654284 0.001460844740307
-0.390703127253117 0.00233385568576681
-0.334323270851949 0.00359579419730636
-0.277943414450782 0.00534415816375715
-0.221563558049614 0.00766439461436971
-0.165183701648447 0.0106118682738854
-0.10880384524728 0.0141935643805322
-0.0524239888461123 0.018354377822228
0.00395586755505517 0.022973308171927
0.0603357239562226 0.0278736789442307
0.11671558035739 0.0328484980734564
0.173095436758557 0.0376978408244393
0.229475293159725 0.0422708896038567
0.285855149560892 0.0465025304722603
0.34223500596206 0.0504344282454025
0.398614862363227 0.0542136871391096
0.454994718764394 0.0580678461279959
0.511374575165562 0.0622614110312384
0.567754431566729 0.0670443704097176
0.624134287967897 0.0726055160273568
0.680514144369064 0.0790421559706541
0.736894000770231 0.086353361883554
0.793273857171399 0.0944575409723686
0.849653713572566 0.10322862309541
0.906033569973734 0.112540186061757
0.962413426374901 0.122304626884885
1.01879328277607 0.132495566440183
1.07517313917724 0.14314585425053
1.1315529955784 0.154319921086235
1.18793285197957 0.166066338767315
1.24431270838074 0.178362498774771
1.30069256478191 0.19106659937802
1.35707242118307 0.203891477405129
1.41345227758424 0.216410066038288
1.46983213398541 0.228094429355468
1.52621199038658 0.238381487553178
1.58259184678774 0.246751289723815
1.63897170318891 0.252800328198619
1.69535155959008 0.25629415579784
1.75173141599124 0.257190087049384
1.80811127239241 0.255630024155515
1.86449112879358 0.251912380975568
1.92087098519475 0.246457598813838
1.97725084159591 0.239781889382172
2.03363069799708 0.232488531511456
2.09001055439825 0.225277180070103
2.14639041079942 0.21896236181229
2.20277026720058 0.214485830141283
2.25915012360175 0.212905815348887
2.31552998000292 0.215349799081201
2.37190983640409 0.222925055129217
2.42828969280525 0.236590811581805
2.48466954920642 0.257005521192485
2.54104940560759 0.284370899345081
2.59742926200876 0.318300004534826
2.65380911840992 0.357738530320338
2.71018897481109 0.400965196097428
2.76656883121226 0.445687375077732
2.82294868761343 0.48923184750388
2.87932854401459 0.528810161440579
2.93570840041576 0.561818505426784
2.99208825681693 0.586119666800328
3.0484681132181 0.600254969282325
3.10484796961926 0.603548780566829
3.16122782602043 0.596093851468083
3.2176076824216 0.578634580252493
3.27398753882277 0.552387890132268
3.33036739522393 0.518850515524113
3.3867472516251 0.479634946843969
3.44312710802627 0.436357761762376
3.49950696442743 0.390581370576122
3.5558868208286 0.34379189548162
3.61226667722977 0.297387922241168
3.66864653363094 0.252658495268798
3.7250263900321 0.210740698793977
3.78140624643327 0.172561525146303
3.83778610283444 0.13877951163575
3.89416595923561 0.109745112796466
3.95054581563677 0.0854945283130077
4.00692567203794 0.0657821951368321
4.06330552843911 0.0501463585747927
4.11968538484028 0.0379938763025129
4.17606524124144 0.0286870187286334
4.23244509764261 0.0216168345827106
4.28882495404378 0.0162532392546719
4.34520481044495 0.0121690213706743
4.40158466684611 0.00904115498490122
4.45796452324728 0.00663662962645628
4.51434437964845 0.00479102708428283
4.57072423604961 0.00338678964937048
4.62710409245078 0.00233558045749289
4.68348394885195 0.00156642658485431
4.73986380525312 0.00101924741100738
4.79624366165428 0.000642238866885556
4.85262351805545 0.000391341059635404
4.90900337445662 0.000230360397033485
4.96538323085779 0.000130895535999936
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.36*\textwidth,
title={CEN $\bar{S}=1000$ m},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
xmin=-1.0809713184901, xmax=5.39350701450077,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.25425563722064,
ytick style={color=black},
yticklabels={}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:-0.771721492257976,0.00267185681047682)
--(axis cs:-0.771721492257976,0)
--(axis cs:-0.722037570192159,0)
--(axis cs:-0.672353648126341,0)
--(axis cs:-0.622669726060523,0)
--(axis cs:-0.572985803994706,0)
--(axis cs:-0.523301881928888,0)
--(axis cs:-0.47361795986307,0)
--(axis cs:-0.423934037797253,0)
--(axis cs:-0.374250115731435,0)
--(axis cs:-0.324566193665617,0)
--(axis cs:-0.274882271599799,0)
--(axis cs:-0.225198349533982,0)
--(axis cs:-0.175514427468164,0)
--(axis cs:-0.125830505402346,0)
--(axis cs:-0.0761465833365287,0)
--(axis cs:-0.026462661270711,0)
--(axis cs:0.0232212607951068,0)
--(axis cs:0.0729051828609245,0)
--(axis cs:0.122589104926742,0)
--(axis cs:0.17227302699256,0)
--(axis cs:0.221956949058378,0)
--(axis cs:0.271640871124195,0)
--(axis cs:0.321324793190013,0)
--(axis cs:0.371008715255831,0)
--(axis cs:0.420692637321648,0)
--(axis cs:0.470376559387466,0)
--(axis cs:0.520060481453284,0)
--(axis cs:0.569744403519101,0)
--(axis cs:0.619428325584919,0)
--(axis cs:0.669112247650737,0)
--(axis cs:0.718796169716555,0)
--(axis cs:0.768480091782372,0)
--(axis cs:0.81816401384819,0)
--(axis cs:0.867847935914008,0)
--(axis cs:0.917531857979826,0)
--(axis cs:0.967215780045643,0)
--(axis cs:1.01689970211146,0)
--(axis cs:1.06658362417728,0)
--(axis cs:1.1162675462431,0)
--(axis cs:1.16595146830891,0)
--(axis cs:1.21563539037473,0)
--(axis cs:1.26531931244055,0)
--(axis cs:1.31500323450637,0)
--(axis cs:1.36468715657218,0)
--(axis cs:1.414371078638,0)
--(axis cs:1.46405500070382,0)
--(axis cs:1.51373892276964,0)
--(axis cs:1.56342284483546,0)
--(axis cs:1.61310676690127,0)
--(axis cs:1.66279068896709,0)
--(axis cs:1.71247461103291,0)
--(axis cs:1.76215853309873,0)
--(axis cs:1.81184245516454,0)
--(axis cs:1.86152637723036,0)
--(axis cs:1.91121029929618,0)
--(axis cs:1.960894221362,0)
--(axis cs:2.01057814342781,0)
--(axis cs:2.06026206549363,0)
--(axis cs:2.10994598755945,0)
--(axis cs:2.15962990962527,0)
--(axis cs:2.20931383169109,0)
--(axis cs:2.2589977537569,0)
--(axis cs:2.30868167582272,0)
--(axis cs:2.35836559788854,0)
--(axis cs:2.40804951995436,0)
--(axis cs:2.45773344202017,0)
--(axis cs:2.50741736408599,0)
--(axis cs:2.55710128615181,0)
--(axis cs:2.60678520821763,0)
--(axis cs:2.65646913028344,0)
--(axis cs:2.70615305234926,0)
--(axis cs:2.75583697441508,0)
--(axis cs:2.8055208964809,0)
--(axis cs:2.85520481854672,0)
--(axis cs:2.90488874061253,0)
--(axis cs:2.95457266267835,0)
--(axis cs:3.00425658474417,0)
--(axis cs:3.05394050680999,0)
--(axis cs:3.1036244288758,0)
--(axis cs:3.15330835094162,0)
--(axis cs:3.20299227300744,0)
--(axis cs:3.25267619507326,0)
--(axis cs:3.30236011713908,0)
--(axis cs:3.35204403920489,0)
--(axis cs:3.40172796127071,0)
--(axis cs:3.45141188333653,0)
--(axis cs:3.50109580540235,0)
--(axis cs:3.55077972746816,0)
--(axis cs:3.60046364953398,0)
--(axis cs:3.6501475715998,0)
--(axis cs:3.69983149366562,0)
--(axis cs:3.74951541573143,0)
--(axis cs:3.79919933779725,0)
--(axis cs:3.84888325986307,0)
--(axis cs:3.89856718192889,0)
--(axis cs:3.94825110399471,0)
--(axis cs:3.99793502606052,0)
--(axis cs:4.04761894812634,0)
--(axis cs:4.09730287019216,0)
--(axis cs:4.14698679225798,0)
--(axis cs:4.14698679225798,0.000148433943037364)
--(axis cs:4.14698679225798,0.000148433943037364)
--(axis cs:4.09730287019216,0.000258847941151211)
--(axis cs:4.04761894812634,0.000435001137093788)
--(axis cs:3.99793502606052,0.00070448259828707)
--(axis cs:3.94825110399471,0.00109947251302168)
--(axis cs:3.89856718192889,0.0016536087789325)
--(axis cs:3.84888325986307,0.00239671042771389)
--(axis cs:3.79919933779725,0.00334759571114465)
--(axis cs:3.74951541573143,0.00450594167563357)
--(axis cs:3.69983149366562,0.00584486175595362)
--(axis cs:3.6501475715998,0.00730635979936892)
--(axis cs:3.60046364953398,0.00880177236368369)
--(axis cs:3.55077972746816,0.0102185657599654)
--(axis cs:3.50109580540235,0.0114334653325253)
--(axis cs:3.45141188333653,0.0123301884161671)
--(axis cs:3.40172796127071,0.0128185584383915)
--(axis cs:3.35204403920489,0.0128510482367655)
--(axis cs:3.30236011713908,0.0124331852353867)
--(axis cs:3.25267619507326,0.0116257231020306)
--(axis cs:3.20299227300744,0.010538611836793)
--(axis cs:3.15330835094162,0.00931888662710848)
--(axis cs:3.1036244288758,0.00813595245900634)
--(axis cs:3.05394050680999,0.00716794701875341)
--(axis cs:3.00425658474417,0.00659193435250063)
--(axis cs:2.95457266267835,0.00657904949778071)
--(axis cs:2.90488874061253,0.00729404727448451)
--(axis cs:2.85520481854672,0.00889763697103976)
--(axis cs:2.8055208964809,0.0115498521703439)
--(axis cs:2.75583697441508,0.0154134315534912)
--(axis cs:2.70615305234926,0.0206572944441276)
--(axis cs:2.65646913028344,0.0274609915909177)
--(axis cs:2.60678520821763,0.0360208796378241)
--(axis cs:2.55710128615181,0.0465574707194484)
--(axis cs:2.50741736408599,0.0593212993351679)
--(axis cs:2.45773344202017,0.0745926617638376)
--(axis cs:2.40804951995436,0.0926699461636787)
--(axis cs:2.35836559788854,0.113842969198241)
--(axis cs:2.30868167582272,0.13835190579604)
--(axis cs:2.2589977537569,0.166337949929598)
--(axis cs:2.20931383169109,0.197796582089788)
--(axis cs:2.15962990962527,0.23254571844607)
--(axis cs:2.10994598755945,0.270217447691557)
--(axis cs:2.06026206549363,0.310273952071942)
--(axis cs:2.01057814342781,0.352038467207585)
--(axis cs:1.960894221362,0.394725345281015)
--(axis cs:1.91121029929618,0.437453738025846)
--(axis cs:1.86152637723036,0.479238723661526)
--(axis cs:1.81184245516454,0.518969223638039)
--(axis cs:1.76215853309873,0.555397202007373)
--(axis cs:1.71247461103291,0.587169362304907)
--(axis cs:1.66279068896709,0.612925139581157)
--(axis cs:1.61310676690127,0.631463193216092)
--(axis cs:1.56342284483546,0.641949540443071)
--(axis cs:1.51373892276964,0.644115253292478)
--(axis cs:1.46405500070382,0.638381598001314)
--(axis cs:1.414371078638,0.625861864603497)
--(axis cs:1.36468715657218,0.608219932974141)
--(axis cs:1.31500323450637,0.587406041315754)
--(axis cs:1.26531931244055,0.565326448513415)
--(axis cs:1.21563539037473,0.543523395887298)
--(axis cs:1.16595146830891,0.522938868447756)
--(axis cs:1.1162675462431,0.503812161213995)
--(axis cs:1.06658362417728,0.485725905344968)
--(axis cs:1.01689970211146,0.467779588296125)
--(axis cs:0.967215780045643,0.4488437603261)
--(axis cs:0.917531857979826,0.427837445525916)
--(axis cs:0.867847935914008,0.403975617924712)
--(axis cs:0.81816401384819,0.376948500205584)
--(axis cs:0.768480091782372,0.347013530370996)
--(axis cs:0.718796169716555,0.314998295263833)
--(axis cs:0.669112247650737,0.282224897387094)
--(axis cs:0.619428325584919,0.250372159375844)
--(axis cs:0.569744403519101,0.221293144799844)
--(axis cs:0.520060481453284,0.196804398948869)
--(axis cs:0.470376559387466,0.178462974194667)
--(axis cs:0.420692637321648,0.167349614668343)
--(axis cs:0.371008715255831,0.16388148600189)
--(axis cs:0.321324793190013,0.167683377774288)
--(axis cs:0.271640871124195,0.177548453944238)
--(axis cs:0.221956949058378,0.191514115877557)
--(axis cs:0.17227302699256,0.207062841928321)
--(axis cs:0.122589104926742,0.22143311152319)
--(axis cs:0.0729051828609245,0.231997263782705)
--(axis cs:0.0232212607951068,0.236640166336072)
--(axis cs:-0.026462661270711,0.234063849347592)
--(axis cs:-0.0761465833365287,0.223954145959237)
--(axis cs:-0.125830505402346,0.206974788385365)
--(axis cs:-0.175514427468164,0.18459448387372)
--(axis cs:-0.225198349533982,0.158791190394853)
--(axis cs:-0.274882271599799,0.131703379807871)
--(axis cs:-0.324566193665617,0.105303486153829)
--(axis cs:-0.374250115731435,0.0811540684047677)
--(axis cs:-0.423934037797253,0.06027907489413)
--(axis cs:-0.47361795986307,0.0431510326365372)
--(axis cs:-0.523301881928888,0.0297694944999529)
--(axis cs:-0.572985803994706,0.0197924456609463)
--(axis cs:-0.622669726060523,0.012681488429833)
--(axis cs:-0.672353648126341,0.00783034031558542)
--(axis cs:-0.722037570192159,0.00465938616606216)
--(axis cs:-0.771721492257976,0.00267185681047682)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-0.786676848808695,0.00136496185250816)
--(axis cs:-0.786676848808695,0)
--(axis cs:-0.739111178497834,0)
--(axis cs:-0.691545508186973,0)
--(axis cs:-0.643979837876111,0)
--(axis cs:-0.59641416756525,0)
--(axis cs:-0.548848497254388,0)
--(axis cs:-0.501282826943527,0)
--(axis cs:-0.453717156632665,0)
--(axis cs:-0.406151486321804,0)
--(axis cs:-0.358585816010942,0)
--(axis cs:-0.311020145700081,0)
--(axis cs:-0.26345447538922,0)
--(axis cs:-0.215888805078358,0)
--(axis cs:-0.168323134767497,0)
--(axis cs:-0.120757464456635,0)
--(axis cs:-0.0731917941457738,0)
--(axis cs:-0.0256261238349124,0)
--(axis cs:0.0219395464759491,0)
--(axis cs:0.0695052167868105,0)
--(axis cs:0.117070887097672,0)
--(axis cs:0.164636557408533,0)
--(axis cs:0.212202227719395,0)
--(axis cs:0.259767898030256,0)
--(axis cs:0.307333568341118,0)
--(axis cs:0.354899238651979,0)
--(axis cs:0.402464908962841,0)
--(axis cs:0.450030579273702,0)
--(axis cs:0.497596249584564,0)
--(axis cs:0.545161919895425,0)
--(axis cs:0.592727590206287,0)
--(axis cs:0.640293260517148,0)
--(axis cs:0.687858930828009,0)
--(axis cs:0.735424601138871,0)
--(axis cs:0.782990271449732,0)
--(axis cs:0.830555941760594,0)
--(axis cs:0.878121612071455,0)
--(axis cs:0.925687282382317,0)
--(axis cs:0.973252952693178,0)
--(axis cs:1.02081862300404,0)
--(axis cs:1.0683842933149,0)
--(axis cs:1.11594996362576,0)
--(axis cs:1.16351563393662,0)
--(axis cs:1.21108130424749,0)
--(axis cs:1.25864697455835,0)
--(axis cs:1.30621264486921,0)
--(axis cs:1.35377831518007,0)
--(axis cs:1.40134398549093,0)
--(axis cs:1.44890965580179,0)
--(axis cs:1.49647532611265,0)
--(axis cs:1.54404099642352,0)
--(axis cs:1.59160666673438,0)
--(axis cs:1.63917233704524,0)
--(axis cs:1.6867380073561,0)
--(axis cs:1.73430367766696,0)
--(axis cs:1.78186934797782,0)
--(axis cs:1.82943501828868,0)
--(axis cs:1.87700068859955,0)
--(axis cs:1.92456635891041,0)
--(axis cs:1.97213202922127,0)
--(axis cs:2.01969769953213,0)
--(axis cs:2.06726336984299,0)
--(axis cs:2.11482904015385,0)
--(axis cs:2.16239471046471,0)
--(axis cs:2.20996038077558,0)
--(axis cs:2.25752605108644,0)
--(axis cs:2.3050917213973,0)
--(axis cs:2.35265739170816,0)
--(axis cs:2.40022306201902,0)
--(axis cs:2.44778873232988,0)
--(axis cs:2.49535440264074,0)
--(axis cs:2.54292007295161,0)
--(axis cs:2.59048574326247,0)
--(axis cs:2.63805141357333,0)
--(axis cs:2.68561708388419,0)
--(axis cs:2.73318275419505,0)
--(axis cs:2.78074842450591,0)
--(axis cs:2.82831409481677,0)
--(axis cs:2.87587976512764,0)
--(axis cs:2.9234454354385,0)
--(axis cs:2.97101110574936,0)
--(axis cs:3.01857677606022,0)
--(axis cs:3.06614244637108,0)
--(axis cs:3.11370811668194,0)
--(axis cs:3.1612737869928,0)
--(axis cs:3.20883945730367,0)
--(axis cs:3.25640512761453,0)
--(axis cs:3.30397079792539,0)
--(axis cs:3.35153646823625,0)
--(axis cs:3.39910213854711,0)
--(axis cs:3.44666780885797,0)
--(axis cs:3.49423347916883,0)
--(axis cs:3.5417991494797,0)
--(axis cs:3.58936481979056,0)
--(axis cs:3.63693049010142,0)
--(axis cs:3.68449616041228,0)
--(axis cs:3.73206183072314,0)
--(axis cs:3.779627501034,0)
--(axis cs:3.82719317134486,0)
--(axis cs:3.87475884165573,0)
--(axis cs:3.92232451196659,0)
--(axis cs:3.92232451196659,0.000179380471319567)
--(axis cs:3.92232451196659,0.000179380471319567)
--(axis cs:3.87475884165573,0.000310551680849785)
--(axis cs:3.82719317134486,0.000522072579015471)
--(axis cs:3.779627501034,0.000852613982089326)
--(axis cs:3.73206183072314,0.00135334665986452)
--(axis cs:3.68449616041228,0.00208899507840026)
--(axis cs:3.63693049010142,0.0031376326084776)
--(axis cs:3.58936481979056,0.00458876898154529)
--(axis cs:3.5417991494797,0.00653944356946635)
--(axis cs:3.49423347916883,0.00908829429788519)
--(axis cs:3.44666780885797,0.0123278631764603)
--(axis cs:3.39910213854711,0.016335641756734)
--(axis cs:3.35153646823625,0.0211644768338004)
--(axis cs:3.30397079792539,0.0268329210209053)
--(axis cs:3.25640512761453,0.0333159779363205)
--(axis cs:3.20883945730367,0.0405365913958713)
--(axis cs:3.1612737869928,0.048358329449709)
--(axis cs:3.11370811668194,0.0565801316046629)
--(axis cs:3.06614244637108,0.0649346877015294)
--(axis cs:3.01857677606022,0.0730927643909463)
--(axis cs:2.97101110574936,0.0806761846668597)
--(axis cs:2.9234454354385,0.0872817554941366)
--(axis cs:2.87587976512764,0.0925169513590374)
--(axis cs:2.82831409481677,0.0960456766184773)
--(axis cs:2.78074842450591,0.0976394641009802)
--(axis cs:2.73318275419505,0.0972268820520017)
--(axis cs:2.68561708388419,0.094932649958229)
--(axis cs:2.63805141357333,0.0910986556847136)
--(axis cs:2.59048574326247,0.0862817883813121)
--(axis cs:2.54292007295161,0.0812276376322258)
--(axis cs:2.49535440264074,0.0768235262158656)
--(axis cs:2.44778873232988,0.0740377753431437)
--(axis cs:2.40022306201902,0.0738536015939032)
--(axis cs:2.35265739170816,0.0772053271576689)
--(axis cs:2.3050917213973,0.0849221068311505)
--(axis cs:2.25752605108644,0.0976811419905804)
--(axis cs:2.20996038077558,0.11596953010653)
--(axis cs:2.16239471046471,0.140052402451998)
--(axis cs:2.11482904015385,0.169945212715919)
--(axis cs:2.06726336984299,0.205389738529369)
--(axis cs:2.01969769953213,0.245835873339374)
--(axis cs:1.97213202922127,0.290433740846725)
--(axis cs:1.92456635891041,0.338042230759939)
--(axis cs:1.87700068859955,0.387260132158129)
--(axis cs:1.82943501828868,0.43648434471403)
--(axis cs:1.78186934797782,0.483996243559939)
--(axis cs:1.73430367766696,0.528072588393407)
--(axis cs:1.6867380073561,0.567112182577212)
--(axis cs:1.63917233704524,0.599764864726085)
--(axis cs:1.59160666673438,0.625046510934888)
--(axis cs:1.54404099642352,0.642423499943752)
--(axis cs:1.49647532611265,0.651852983777895)
--(axis cs:1.44890965580179,0.653771010774914)
--(axis cs:1.40134398549093,0.649028037677018)
--(axis cs:1.35377831518007,0.638779162334813)
--(axis cs:1.30621264486921,0.624343017819404)
--(axis cs:1.25864697455835,0.607047610515339)
--(axis cs:1.21108130424749,0.588083001775455)
--(axis cs:1.16351563393662,0.568379730201821)
--(axis cs:1.11594996362576,0.548528655127059)
--(axis cs:1.0683842933149,0.528752899214456)
--(axis cs:1.02081862300404,0.50893611605574)
--(axis cs:0.973252952693178,0.48870376977733)
--(axis cs:0.925687282382317,0.467546128754185)
--(axis cs:0.878121612071455,0.444964349750051)
--(axis cs:0.830555941760594,0.420615862887917)
--(axis cs:0.782990271449732,0.394433778546785)
--(axis cs:0.735424601138871,0.366698192409904)
--(axis cs:0.687858930828009,0.33804498596555)
--(axis cs:0.640293260517148,0.309408705035506)
--(axis cs:0.592727590206287,0.281908087681103)
--(axis cs:0.545161919895425,0.256693213715889)
--(axis cs:0.497596249584564,0.234779889996433)
--(axis cs:0.450030579273702,0.216898601319759)
--(axis cs:0.402464908962841,0.203382192380256)
--(axis cs:0.354899238651979,0.194109464232763)
--(axis cs:0.307333568341118,0.188512681173991)
--(axis cs:0.259767898030256,0.185647247555122)
--(axis cs:0.212202227719395,0.184312891278019)
--(axis cs:0.164636557408533,0.183208562514461)
--(axis cs:0.117070887097672,0.181098622758913)
--(axis cs:0.0695052167868105,0.176966309819538)
--(axis cs:0.0219395464759491,0.170132320076251)
--(axis cs:-0.0256261238349124,0.160321728072418)
--(axis cs:-0.0731917941457738,0.147670853804405)
--(axis cs:-0.120757464456635,0.132675819720408)
--(axis cs:-0.168323134767497,0.116094486143974)
--(axis cs:-0.215888805078358,0.0988210616422752)
--(axis cs:-0.26345447538922,0.0817562061343959)
--(axis cs:-0.311020145700081,0.0656941276451898)
--(axis cs:-0.358585816010942,0.0512425484504884)
--(axis cs:-0.406151486321804,0.038783137375174)
--(axis cs:-0.453717156632665,0.028471305745638)
--(axis cs:-0.501282826943527,0.0202672432913737)
--(axis cs:-0.548848497254388,0.0139860850977266)
--(axis cs:-0.59641416756525,0.00935448227517266)
--(axis cs:-0.643979837876111,0.00606299022002853)
--(axis cs:-0.691545508186973,0.00380741385350834)
--(axis cs:-0.739111178497834,0.00231628156579141)
--(axis cs:-0.786676848808695,0.00136496185250816)
--cycle;

\addplot [semithick, color0]
table {%
-0.771721492257976 0.00267185681047682
-0.722037570192159 0.00465938616606216
-0.672353648126341 0.00783034031558542
-0.622669726060523 0.012681488429833
-0.572985803994706 0.0197924456609463
-0.523301881928888 0.0297694944999529
-0.47361795986307 0.0431510326365372
-0.423934037797253 0.06027907489413
-0.374250115731435 0.0811540684047677
-0.324566193665617 0.105303486153829
-0.274882271599799 0.131703379807871
-0.225198349533982 0.158791190394853
-0.175514427468164 0.18459448387372
-0.125830505402346 0.206974788385365
-0.0761465833365287 0.223954145959237
-0.026462661270711 0.234063849347592
0.0232212607951068 0.236640166336072
0.0729051828609245 0.231997263782705
0.122589104926742 0.22143311152319
0.17227302699256 0.207062841928321
0.221956949058378 0.191514115877557
0.271640871124195 0.177548453944238
0.321324793190013 0.167683377774288
0.371008715255831 0.16388148600189
0.420692637321648 0.167349614668343
0.470376559387466 0.178462974194667
0.520060481453284 0.196804398948869
0.569744403519101 0.221293144799844
0.619428325584919 0.250372159375844
0.669112247650737 0.282224897387094
0.718796169716555 0.314998295263833
0.768480091782372 0.347013530370996
0.81816401384819 0.376948500205584
0.867847935914008 0.403975617924712
0.917531857979826 0.427837445525916
0.967215780045643 0.4488437603261
1.01689970211146 0.467779588296125
1.06658362417728 0.485725905344968
1.1162675462431 0.503812161213995
1.16595146830891 0.522938868447756
1.21563539037473 0.543523395887298
1.26531931244055 0.565326448513415
1.31500323450637 0.587406041315754
1.36468715657218 0.608219932974141
1.414371078638 0.625861864603497
1.46405500070382 0.638381598001314
1.51373892276964 0.644115253292478
1.56342284483546 0.641949540443071
1.61310676690127 0.631463193216092
1.66279068896709 0.612925139581157
1.71247461103291 0.587169362304907
1.76215853309873 0.555397202007373
1.81184245516454 0.518969223638039
1.86152637723036 0.479238723661526
1.91121029929618 0.437453738025846
1.960894221362 0.394725345281015
2.01057814342781 0.352038467207585
2.06026206549363 0.310273952071942
2.10994598755945 0.270217447691557
2.15962990962527 0.23254571844607
2.20931383169109 0.197796582089788
2.2589977537569 0.166337949929598
2.30868167582272 0.13835190579604
2.35836559788854 0.113842969198241
2.40804951995436 0.0926699461636787
2.45773344202017 0.0745926617638376
2.50741736408599 0.0593212993351679
2.55710128615181 0.0465574707194484
2.60678520821763 0.0360208796378241
2.65646913028344 0.0274609915909177
2.70615305234926 0.0206572944441276
2.75583697441508 0.0154134315534912
2.8055208964809 0.0115498521703439
2.85520481854672 0.00889763697103976
2.90488874061253 0.00729404727448451
2.95457266267835 0.00657904949778071
3.00425658474417 0.00659193435250063
3.05394050680999 0.00716794701875341
3.1036244288758 0.00813595245900634
3.15330835094162 0.00931888662710848
3.20299227300744 0.010538611836793
3.25267619507326 0.0116257231020306
3.30236011713908 0.0124331852353867
3.35204403920489 0.0128510482367655
3.40172796127071 0.0128185584383915
3.45141188333653 0.0123301884161671
3.50109580540235 0.0114334653325253
3.55077972746816 0.0102185657599654
3.60046364953398 0.00880177236368369
3.6501475715998 0.00730635979936892
3.69983149366562 0.00584486175595362
3.74951541573143 0.00450594167563357
3.79919933779725 0.00334759571114465
3.84888325986307 0.00239671042771389
3.89856718192889 0.0016536087789325
3.94825110399471 0.00109947251302168
3.99793502606052 0.00070448259828707
4.04761894812634 0.000435001137093788
4.09730287019216 0.000258847941151211
4.14698679225798 0.000148433943037364
};
\addplot [semithick, color1]
table {%
-0.786676848808695 0.00136496185250816
-0.739111178497834 0.00231628156579141
-0.691545508186973 0.00380741385350834
-0.643979837876111 0.00606299022002853
-0.59641416756525 0.00935448227517266
-0.548848497254388 0.0139860850977266
-0.501282826943527 0.0202672432913737
-0.453717156632665 0.028471305745638
-0.406151486321804 0.038783137375174
-0.358585816010942 0.0512425484504884
-0.311020145700081 0.0656941276451898
-0.26345447538922 0.0817562061343959
-0.215888805078358 0.0988210616422752
-0.168323134767497 0.116094486143974
-0.120757464456635 0.132675819720408
-0.0731917941457738 0.147670853804405
-0.0256261238349124 0.160321728072418
0.0219395464759491 0.170132320076251
0.0695052167868105 0.176966309819538
0.117070887097672 0.181098622758913
0.164636557408533 0.183208562514461
0.212202227719395 0.184312891278019
0.259767898030256 0.185647247555122
0.307333568341118 0.188512681173991
0.354899238651979 0.194109464232763
0.402464908962841 0.203382192380256
0.450030579273702 0.216898601319759
0.497596249584564 0.234779889996433
0.545161919895425 0.256693213715889
0.592727590206287 0.281908087681103
0.640293260517148 0.309408705035506
0.687858930828009 0.33804498596555
0.735424601138871 0.366698192409904
0.782990271449732 0.394433778546785
0.830555941760594 0.420615862887917
0.878121612071455 0.444964349750051
0.925687282382317 0.467546128754185
0.973252952693178 0.48870376977733
1.02081862300404 0.50893611605574
1.0683842933149 0.528752899214456
1.11594996362576 0.548528655127059
1.16351563393662 0.568379730201821
1.21108130424749 0.588083001775455
1.25864697455835 0.607047610515339
1.30621264486921 0.624343017819404
1.35377831518007 0.638779162334813
1.40134398549093 0.649028037677018
1.44890965580179 0.653771010774914
1.49647532611265 0.651852983777895
1.54404099642352 0.642423499943752
1.59160666673438 0.625046510934888
1.63917233704524 0.599764864726085
1.6867380073561 0.567112182577212
1.73430367766696 0.528072588393407
1.78186934797782 0.483996243559939
1.82943501828868 0.43648434471403
1.87700068859955 0.387260132158129
1.92456635891041 0.338042230759939
1.97213202922127 0.290433740846725
2.01969769953213 0.245835873339374
2.06726336984299 0.205389738529369
2.11482904015385 0.169945212715919
2.16239471046471 0.140052402451998
2.20996038077558 0.11596953010653
2.25752605108644 0.0976811419905804
2.3050917213973 0.0849221068311505
2.35265739170816 0.0772053271576689
2.40022306201902 0.0738536015939032
2.44778873232988 0.0740377753431437
2.49535440264074 0.0768235262158656
2.54292007295161 0.0812276376322258
2.59048574326247 0.0862817883813121
2.63805141357333 0.0910986556847136
2.68561708388419 0.094932649958229
2.73318275419505 0.0972268820520017
2.78074842450591 0.0976394641009802
2.82831409481677 0.0960456766184773
2.87587976512764 0.0925169513590374
2.9234454354385 0.0872817554941366
2.97101110574936 0.0806761846668597
3.01857677606022 0.0730927643909463
3.06614244637108 0.0649346877015294
3.11370811668194 0.0565801316046629
3.1612737869928 0.048358329449709
3.20883945730367 0.0405365913958713
3.25640512761453 0.0333159779363205
3.30397079792539 0.0268329210209053
3.35153646823625 0.0211644768338004
3.39910213854711 0.016335641756734
3.44666780885797 0.0123278631764603
3.49423347916883 0.00908829429788519
3.5417991494797 0.00653944356946635
3.58936481979056 0.00458876898154529
3.63693049010142 0.0031376326084776
3.68449616041228 0.00208899507840026
3.73206183072314 0.00135334665986452
3.779627501034 0.000852613982089326
3.82719317134486 0.000522072579015471
3.87475884165573 0.000310551680849785
3.92232451196659 0.000179380471319567
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.62)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
width=0.36*\textwidth,
title={CEN ($\bar{S} = 2000 $m)},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
xmin=-1.0809713184901, xmax=5.39350701450077,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.25425563722064,
ytick style={color=black},
yticklabels={}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.00604539118063541,0.000710855614173346)
--(axis cs:0.00604539118063541,0)
--(axis cs:0.0574915240456731,0)
--(axis cs:0.108937656910711,0)
--(axis cs:0.160383789775748,0)
--(axis cs:0.211829922640786,0)
--(axis cs:0.263276055505824,0)
--(axis cs:0.314722188370861,0)
--(axis cs:0.366168321235899,0)
--(axis cs:0.417614454100937,0)
--(axis cs:0.469060586965975,0)
--(axis cs:0.520506719831012,0)
--(axis cs:0.57195285269605,0)
--(axis cs:0.623398985561088,0)
--(axis cs:0.674845118426125,0)
--(axis cs:0.726291251291163,0)
--(axis cs:0.777737384156201,0)
--(axis cs:0.829183517021238,0)
--(axis cs:0.880629649886276,0)
--(axis cs:0.932075782751314,0)
--(axis cs:0.983521915616351,0)
--(axis cs:1.03496804848139,0)
--(axis cs:1.08641418134643,0)
--(axis cs:1.13786031421146,0)
--(axis cs:1.1893064470765,0)
--(axis cs:1.24075257994154,0)
--(axis cs:1.29219871280658,0)
--(axis cs:1.34364484567162,0)
--(axis cs:1.39509097853665,0)
--(axis cs:1.44653711140169,0)
--(axis cs:1.49798324426673,0)
--(axis cs:1.54942937713177,0)
--(axis cs:1.6008755099968,0)
--(axis cs:1.65232164286184,0)
--(axis cs:1.70376777572688,0)
--(axis cs:1.75521390859192,0)
--(axis cs:1.80666004145695,0)
--(axis cs:1.85810617432199,0)
--(axis cs:1.90955230718703,0)
--(axis cs:1.96099844005207,0)
--(axis cs:2.0124445729171,0)
--(axis cs:2.06389070578214,0)
--(axis cs:2.11533683864718,0)
--(axis cs:2.16678297151222,0)
--(axis cs:2.21822910437726,0)
--(axis cs:2.26967523724229,0)
--(axis cs:2.32112137010733,0)
--(axis cs:2.37256750297237,0)
--(axis cs:2.42401363583741,0)
--(axis cs:2.47545976870244,0)
--(axis cs:2.52690590156748,0)
--(axis cs:2.57835203443252,0)
--(axis cs:2.62979816729756,0)
--(axis cs:2.68124430016259,0)
--(axis cs:2.73269043302763,0)
--(axis cs:2.78413656589267,0)
--(axis cs:2.83558269875771,0)
--(axis cs:2.88702883162275,0)
--(axis cs:2.93847496448778,0)
--(axis cs:2.98992109735282,0)
--(axis cs:3.04136723021786,0)
--(axis cs:3.0928133630829,0)
--(axis cs:3.14425949594793,0)
--(axis cs:3.19570562881297,0)
--(axis cs:3.24715176167801,0)
--(axis cs:3.29859789454305,0)
--(axis cs:3.35004402740808,0)
--(axis cs:3.40149016027312,0)
--(axis cs:3.45293629313816,0)
--(axis cs:3.5043824260032,0)
--(axis cs:3.55582855886824,0)
--(axis cs:3.60727469173327,0)
--(axis cs:3.65872082459831,0)
--(axis cs:3.71016695746335,0)
--(axis cs:3.76161309032839,0)
--(axis cs:3.81305922319342,0)
--(axis cs:3.86450535605846,0)
--(axis cs:3.9159514889235,0)
--(axis cs:3.96739762178854,0)
--(axis cs:4.01884375465357,0)
--(axis cs:4.07028988751861,0)
--(axis cs:4.12173602038365,0)
--(axis cs:4.17318215324869,0)
--(axis cs:4.22462828611373,0)
--(axis cs:4.27607441897876,0)
--(axis cs:4.3275205518438,0)
--(axis cs:4.37896668470884,0)
--(axis cs:4.43041281757388,0)
--(axis cs:4.48185895043891,0)
--(axis cs:4.53330508330395,0)
--(axis cs:4.58475121616899,0)
--(axis cs:4.63619734903403,0)
--(axis cs:4.68764348189906,0)
--(axis cs:4.7390896147641,0)
--(axis cs:4.79053574762914,0)
--(axis cs:4.84198188049418,0)
--(axis cs:4.89342801335922,0)
--(axis cs:4.94487414622425,0)
--(axis cs:4.99632027908929,0)
--(axis cs:5.04776641195433,0)
--(axis cs:5.09921254481937,0)
--(axis cs:5.09921254481937,0.000166454564469026)
--(axis cs:5.09921254481937,0.000166454564469026)
--(axis cs:5.04776641195433,0.000280632388624378)
--(axis cs:4.99632027908929,0.000460011434032501)
--(axis cs:4.94487414622425,0.000733310140155668)
--(axis cs:4.89342801335922,0.00113713084406946)
--(axis cs:4.84198188049418,0.00171581775499435)
--(axis cs:4.79053574762914,0.00252014960697065)
--(axis cs:4.7390896147641,0.0036046126244875)
--(axis cs:4.68764348189906,0.0050232127182366)
--(axis cs:4.63619734903403,0.00682410015451278)
--(axis cs:4.58475121616899,0.00904364669223084)
--(axis cs:4.53330508330395,0.0117009527586374)
--(axis cs:4.48185895043891,0.0147939733313108)
--(axis cs:4.43041281757388,0.0182984508612076)
--(axis cs:4.37896668470884,0.022170589305745)
--(axis cs:4.3275205518438,0.0263539151746308)
--(axis cs:4.27607441897876,0.0307901320039212)
--(axis cs:4.22462828611373,0.0354331062652719)
--(axis cs:4.17318215324869,0.040264549684696)
--(axis cs:4.12173602038365,0.0453095739279562)
--(axis cs:4.07028988751861,0.0506501210660093)
--(axis cs:4.01884375465357,0.0564342991504712)
--(axis cs:3.96739762178854,0.0628798362696598)
--(axis cs:3.9159514889235,0.0702701808220659)
--(axis cs:3.86450535605846,0.0789422269105415)
--(axis cs:3.81305922319342,0.089265267804475)
--(axis cs:3.76161309032839,0.101611612806174)
--(axis cs:3.71016695746335,0.116320337632167)
--(axis cs:3.65872082459831,0.133656797840931)
--(axis cs:3.60727469173327,0.153771665319617)
--(axis cs:3.55582855886824,0.176664144570993)
--(axis cs:3.5043824260032,0.202154474585433)
--(axis cs:3.45293629313816,0.229870642945144)
--(axis cs:3.40149016027312,0.259253315325325)
--(axis cs:3.35004402740808,0.289581282759451)
--(axis cs:3.29859789454305,0.32001731752735)
--(axis cs:3.24715176167801,0.349671396007044)
--(axis cs:3.19570562881297,0.377675134465658)
--(axis cs:3.14425949594793,0.403258497124658)
--(axis cs:3.0928133630829,0.425818010088504)
--(axis cs:3.04136723021786,0.444965504952278)
--(axis cs:2.98992109735282,0.460548312354116)
--(axis cs:2.93847496448778,0.472635934967667)
--(axis cs:2.88702883162275,0.481474099538257)
--(axis cs:2.83558269875771,0.48741366788041)
--(axis cs:2.78413656589267,0.490827684929798)
--(axis cs:2.73269043302763,0.492033276881366)
--(axis cs:2.68124430016259,0.491234980694146)
--(axis cs:2.62979816729756,0.48850199596806)
--(axis cs:2.57835203443252,0.483784461613206)
--(axis cs:2.52690590156748,0.476964818138372)
--(axis cs:2.47545976870244,0.467931862118132)
--(axis cs:2.42401363583741,0.456659453631395)
--(axis cs:2.37256750297237,0.443270550232742)
--(axis cs:2.32112137010733,0.428070712900536)
--(axis cs:2.26967523724229,0.411542569033503)
--(axis cs:2.21822910437726,0.394301989231278)
--(axis cs:2.16678297151222,0.377025521349578)
--(axis cs:2.11533683864718,0.360364728425536)
--(axis cs:2.06389070578214,0.344865129086914)
--(axis cs:2.0124445729171,0.330905240561232)
--(axis cs:1.96099844005207,0.318665710963933)
--(axis cs:1.90955230718703,0.308131399780933)
--(axis cs:1.85810617432199,0.299122424937275)
--(axis cs:1.80666004145695,0.291345184079012)
--(axis cs:1.75521390859192,0.284451985086553)
--(axis cs:1.70376777572688,0.27809817100309)
--(axis cs:1.65232164286184,0.271987844145946)
--(axis cs:1.6008755099968,0.265902545501835)
--(axis cs:1.54942937713177,0.259710671676489)
--(axis cs:1.49798324426673,0.253358472171158)
--(axis cs:1.44653711140169,0.246845976050987)
--(axis cs:1.39509097853665,0.240193171139695)
--(axis cs:1.34364484567162,0.233403215795135)
--(axis cs:1.29219871280658,0.226430247976136)
--(axis cs:1.24075257994154,0.219159132441997)
--(axis cs:1.1893064470765,0.211402897055143)
--(axis cs:1.13786031421146,0.202920532309339)
--(axis cs:1.08641418134643,0.193453601616299)
--(axis cs:1.03496804848139,0.18277558251919)
--(axis cs:0.983521915616351,0.170744212461053)
--(axis cs:0.932075782751314,0.157345491128136)
--(axis cs:0.880629649886276,0.14271907757917)
--(axis cs:0.829183517021238,0.127158534893669)
--(axis cs:0.777737384156201,0.111085334239748)
--(axis cs:0.726291251291163,0.0950012968554774)
--(axis cs:0.674845118426125,0.07942869143667)
--(axis cs:0.623398985561088,0.0648493722581161)
--(axis cs:0.57195285269605,0.0516537289154946)
--(axis cs:0.520506719831012,0.0401072197296168)
--(axis cs:0.469060586965975,0.0303378890665091)
--(axis cs:0.417614454100937,0.0223437771243905)
--(axis cs:0.366168321235899,0.0160156144874674)
--(axis cs:0.314722188370861,0.0111683029460084)
--(axis cs:0.263276055505824,0.00757452385250872)
--(axis cs:0.211829922640786,0.00499503104889976)
--(axis cs:0.160383789775748,0.00320216597686349)
--(axis cs:0.108937656910711,0.00199523911978721)
--(axis cs:0.0574915240456731,0.0012081644891847)
--(axis cs:0.00604539118063541,0.000710855614173346)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-0.778612110569732,0.000335775824886098)
--(axis cs:-0.778612110569732,0)
--(axis cs:-0.722160079369817,0)
--(axis cs:-0.665708048169901,0)
--(axis cs:-0.609256016969985,0)
--(axis cs:-0.55280398577007,0)
--(axis cs:-0.496351954570154,0)
--(axis cs:-0.439899923370239,0)
--(axis cs:-0.383447892170323,0)
--(axis cs:-0.326995860970408,0)
--(axis cs:-0.270543829770492,0)
--(axis cs:-0.214091798570577,0)
--(axis cs:-0.157639767370661,0)
--(axis cs:-0.101187736170746,0)
--(axis cs:-0.0447357049708302,0)
--(axis cs:0.0117163262290852,0)
--(axis cs:0.0681683574290008,0)
--(axis cs:0.124620388628916,0)
--(axis cs:0.181072419828832,0)
--(axis cs:0.237524451028747,0)
--(axis cs:0.293976482228663,0)
--(axis cs:0.350428513428578,0)
--(axis cs:0.406880544628494,0)
--(axis cs:0.463332575828409,0)
--(axis cs:0.519784607028325,0)
--(axis cs:0.576236638228241,0)
--(axis cs:0.632688669428156,0)
--(axis cs:0.689140700628072,0)
--(axis cs:0.745592731827987,0)
--(axis cs:0.802044763027903,0)
--(axis cs:0.858496794227818,0)
--(axis cs:0.914948825427734,0)
--(axis cs:0.971400856627649,0)
--(axis cs:1.02785288782756,0)
--(axis cs:1.08430491902748,0)
--(axis cs:1.1407569502274,0)
--(axis cs:1.19720898142731,0)
--(axis cs:1.25366101262723,0)
--(axis cs:1.31011304382714,0)
--(axis cs:1.36656507502706,0)
--(axis cs:1.42301710622697,0)
--(axis cs:1.47946913742689,0)
--(axis cs:1.5359211686268,0)
--(axis cs:1.59237319982672,0)
--(axis cs:1.64882523102664,0)
--(axis cs:1.70527726222655,0)
--(axis cs:1.76172929342647,0)
--(axis cs:1.81818132462638,0)
--(axis cs:1.8746333558263,0)
--(axis cs:1.93108538702621,0)
--(axis cs:1.98753741822613,0)
--(axis cs:2.04398944942604,0)
--(axis cs:2.10044148062596,0)
--(axis cs:2.15689351182588,0)
--(axis cs:2.21334554302579,0)
--(axis cs:2.26979757422571,0)
--(axis cs:2.32624960542562,0)
--(axis cs:2.38270163662554,0)
--(axis cs:2.43915366782545,0)
--(axis cs:2.49560569902537,0)
--(axis cs:2.55205773022528,0)
--(axis cs:2.6085097614252,0)
--(axis cs:2.66496179262511,0)
--(axis cs:2.72141382382503,0)
--(axis cs:2.77786585502495,0)
--(axis cs:2.83431788622486,0)
--(axis cs:2.89076991742478,0)
--(axis cs:2.94722194862469,0)
--(axis cs:3.00367397982461,0)
--(axis cs:3.06012601102452,0)
--(axis cs:3.11657804222444,0)
--(axis cs:3.17303007342435,0)
--(axis cs:3.22948210462427,0)
--(axis cs:3.28593413582419,0)
--(axis cs:3.3423861670241,0)
--(axis cs:3.39883819822402,0)
--(axis cs:3.45529022942393,0)
--(axis cs:3.51174226062385,0)
--(axis cs:3.56819429182376,0)
--(axis cs:3.62464632302368,0)
--(axis cs:3.68109835422359,0)
--(axis cs:3.73755038542351,0)
--(axis cs:3.79400241662343,0)
--(axis cs:3.85045444782334,0)
--(axis cs:3.90690647902326,0)
--(axis cs:3.96335851022317,0)
--(axis cs:4.01981054142309,0)
--(axis cs:4.076262572623,0)
--(axis cs:4.13271460382292,0)
--(axis cs:4.18916663502283,0)
--(axis cs:4.24561866622275,0)
--(axis cs:4.30207069742267,0)
--(axis cs:4.35852272862258,0)
--(axis cs:4.4149747598225,0)
--(axis cs:4.47142679102241,0)
--(axis cs:4.52787882222233,0)
--(axis cs:4.58433085342224,0)
--(axis cs:4.64078288462216,0)
--(axis cs:4.69723491582207,0)
--(axis cs:4.75368694702199,0)
--(axis cs:4.8101389782219,0)
--(axis cs:4.8101389782219,0.000223373964563543)
--(axis cs:4.8101389782219,0.000223373964563543)
--(axis cs:4.75368694702199,0.000378038815358781)
--(axis cs:4.69723491582207,0.000625681895225028)
--(axis cs:4.64078288462216,0.00101308479667061)
--(axis cs:4.58433085342224,0.00160539413235807)
--(axis cs:4.52787882222233,0.00249077897893167)
--(axis cs:4.47142679102241,0.00378515476555625)
--(axis cs:4.4149747598225,0.00563644466938955)
--(axis cs:4.35852272862258,0.00822766558710689)
--(axis cs:4.30207069742267,0.0117779637889841)
--(axis cs:4.24561866622275,0.016540621132426)
--(axis cs:4.18916663502283,0.0227970500046106)
--(axis cs:4.13271460382292,0.0308459423910299)
--(axis cs:4.076262572623,0.0409870807382983)
--(axis cs:4.01981054142309,0.0534998835241359)
--(axis cs:3.96335851022317,0.068617538084531)
--(axis cs:3.90690647902326,0.08649850155359)
--(axis cs:3.85045444782334,0.107198091263357)
--(axis cs:3.79400241662343,0.130643635675703)
--(axis cs:3.73755038542351,0.156616977836709)
--(axis cs:3.68109835422359,0.184747802494488)
--(axis cs:3.62464632302368,0.214520185722708)
--(axis cs:3.56819429182376,0.245293008058773)
--(axis cs:3.51174226062385,0.276332705326081)
--(axis cs:3.45529022942393,0.30685471321285)
--(axis cs:3.39883819822402,0.336068428682493)
--(axis cs:3.3423861670241,0.363220021864691)
--(axis cs:3.28593413582419,0.387628203357111)
--(axis cs:3.22948210462427,0.408709950199511)
--(axis cs:3.17303007342435,0.425995731080651)
--(axis cs:3.11657804222444,0.439136226085018)
--(axis cs:3.06012601102452,0.447904171445153)
--(axis cs:3.00367397982461,0.452195268140415)
--(axis cs:2.94722194862469,0.452030982302035)
--(axis cs:2.89076991742478,0.447563909250109)
--(axis cs:2.83431788622486,0.439083903439677)
--(axis cs:2.77786585502495,0.427021245847222)
--(axis cs:2.72141382382503,0.411942415342332)
--(axis cs:2.66496179262511,0.394534839483938)
--(axis cs:2.6085097614252,0.375579113244662)
--(axis cs:2.55205773022528,0.355909953909458)
--(axis cs:2.49560569902537,0.336369755360024)
--(axis cs:2.43915366782545,0.317760232633818)
--(axis cs:2.38270163662554,0.300797849926055)
--(axis cs:2.32624960542562,0.28607751160995)
--(axis cs:2.26979757422571,0.274046829432058)
--(axis cs:2.21334554302579,0.264990912705631)
--(axis cs:2.15689351182588,0.25902584792237)
--(axis cs:2.10044148062596,0.256098393564027)
--(axis cs:2.04398944942604,0.255990050303975)
--(axis cs:1.98753741822613,0.258325245263084)
--(axis cs:1.93108538702621,0.262585201127571)
--(axis cs:1.8746333558263,0.26813032491991)
--(axis cs:1.81818132462638,0.274233971009105)
--(axis cs:1.76172929342647,0.280128917100505)
--(axis cs:1.70527726222655,0.285065057724918)
--(axis cs:1.64882523102664,0.288373361493615)
--(axis cs:1.59237319982672,0.289528046214285)
--(axis cs:1.5359211686268,0.288197205840802)
--(axis cs:1.47946913742689,0.284272498630559)
--(axis cs:1.42301710622697,0.277871186731125)
--(axis cs:1.36656507502706,0.269308403383839)
--(axis cs:1.31011304382714,0.259043072523427)
--(axis cs:1.25366101262723,0.247606151232703)
--(axis cs:1.19720898142731,0.235523535727459)
--(axis cs:1.1407569502274,0.223247118802676)
--(axis cs:1.08430491902748,0.211105749002198)
--(axis cs:1.02785288782756,0.199283559292207)
--(axis cs:0.971400856627649,0.187827283028949)
--(axis cs:0.914948825427734,0.176678135239296)
--(axis cs:0.858496794227818,0.165719034657609)
--(axis cs:0.802044763027903,0.154825480221801)
--(axis cs:0.745592731827987,0.143908765230105)
--(axis cs:0.689140700628072,0.132943167902306)
--(axis cs:0.632688669428156,0.121973401153281)
--(axis cs:0.576236638228241,0.111103652838845)
--(axis cs:0.519784607028325,0.100473698276394)
--(axis cs:0.463332575828409,0.0902298582168215)
--(axis cs:0.406880544628494,0.080498629454207)
--(axis cs:0.350428513428578,0.0713688934420777)
--(axis cs:0.293976482228663,0.0628854768028331)
--(axis cs:0.237524451028747,0.055053495777713)
--(axis cs:0.181072419828832,0.047850284563508)
--(axis cs:0.124620388628916,0.0412403735489164)
--(axis cs:0.0681683574290008,0.0351890834808277)
--(axis cs:0.0117163262290852,0.0296715501184127)
--(axis cs:-0.0447357049708302,0.0246758369557069)
--(axis cs:-0.101187736170746,0.020200616194555)
--(axis cs:-0.157639767370661,0.0162492132997222)
--(axis cs:-0.214091798570577,0.0128223735096252)
--(axis cs:-0.270543829770492,0.00991193619354853)
--(axis cs:-0.326995860970408,0.00749690978578087)
--(axis cs:-0.383447892170323,0.00554253180590906)
--(axis cs:-0.439899923370239,0.00400206298933294)
--(axis cs:-0.496351954570154,0.00282049568578582)
--(axis cs:-0.55280398577007,0.00193912571305777)
--(axis cs:-0.609256016969985,0.00130000711420041)
--(axis cs:-0.665708048169901,0.000849577542671579)
--(axis cs:-0.722160079369817,0.000541086387784937)
--(axis cs:-0.778612110569732,0.000335775824886098)
--cycle;

\addplot [semithick, color0]
table {%
0.00604539118063541 0.000710855614173346
0.0574915240456731 0.0012081644891847
0.108937656910711 0.00199523911978721
0.160383789775748 0.00320216597686349
0.211829922640786 0.00499503104889976
0.263276055505824 0.00757452385250872
0.314722188370861 0.0111683029460084
0.366168321235899 0.0160156144874674
0.417614454100937 0.0223437771243905
0.469060586965975 0.0303378890665091
0.520506719831012 0.0401072197296168
0.57195285269605 0.0516537289154946
0.623398985561088 0.0648493722581161
0.674845118426125 0.07942869143667
0.726291251291163 0.0950012968554774
0.777737384156201 0.111085334239748
0.829183517021238 0.127158534893669
0.880629649886276 0.14271907757917
0.932075782751314 0.157345491128136
0.983521915616351 0.170744212461053
1.03496804848139 0.18277558251919
1.08641418134643 0.193453601616299
1.13786031421146 0.202920532309339
1.1893064470765 0.211402897055143
1.24075257994154 0.219159132441997
1.29219871280658 0.226430247976136
1.34364484567162 0.233403215795135
1.39509097853665 0.240193171139695
1.44653711140169 0.246845976050987
1.49798324426673 0.253358472171158
1.54942937713177 0.259710671676489
1.6008755099968 0.265902545501835
1.65232164286184 0.271987844145946
1.70376777572688 0.27809817100309
1.75521390859192 0.284451985086553
1.80666004145695 0.291345184079012
1.85810617432199 0.299122424937275
1.90955230718703 0.308131399780933
1.96099844005207 0.318665710963933
2.0124445729171 0.330905240561232
2.06389070578214 0.344865129086914
2.11533683864718 0.360364728425536
2.16678297151222 0.377025521349578
2.21822910437726 0.394301989231278
2.26967523724229 0.411542569033503
2.32112137010733 0.428070712900536
2.37256750297237 0.443270550232742
2.42401363583741 0.456659453631395
2.47545976870244 0.467931862118132
2.52690590156748 0.476964818138372
2.57835203443252 0.483784461613206
2.62979816729756 0.48850199596806
2.68124430016259 0.491234980694146
2.73269043302763 0.492033276881366
2.78413656589267 0.490827684929798
2.83558269875771 0.48741366788041
2.88702883162275 0.481474099538257
2.93847496448778 0.472635934967667
2.98992109735282 0.460548312354116
3.04136723021786 0.444965504952278
3.0928133630829 0.425818010088504
3.14425949594793 0.403258497124658
3.19570562881297 0.377675134465658
3.24715176167801 0.349671396007044
3.29859789454305 0.32001731752735
3.35004402740808 0.289581282759451
3.40149016027312 0.259253315325325
3.45293629313816 0.229870642945144
3.5043824260032 0.202154474585433
3.55582855886824 0.176664144570993
3.60727469173327 0.153771665319617
3.65872082459831 0.133656797840931
3.71016695746335 0.116320337632167
3.76161309032839 0.101611612806174
3.81305922319342 0.089265267804475
3.86450535605846 0.0789422269105415
3.9159514889235 0.0702701808220659
3.96739762178854 0.0628798362696598
4.01884375465357 0.0564342991504712
4.07028988751861 0.0506501210660093
4.12173602038365 0.0453095739279562
4.17318215324869 0.040264549684696
4.22462828611373 0.0354331062652719
4.27607441897876 0.0307901320039212
4.3275205518438 0.0263539151746308
4.37896668470884 0.022170589305745
4.43041281757388 0.0182984508612076
4.48185895043891 0.0147939733313108
4.53330508330395 0.0117009527586374
4.58475121616899 0.00904364669223084
4.63619734903403 0.00682410015451278
4.68764348189906 0.0050232127182366
4.7390896147641 0.0036046126244875
4.79053574762914 0.00252014960697065
4.84198188049418 0.00171581775499435
4.89342801335922 0.00113713084406946
4.94487414622425 0.000733310140155668
4.99632027908929 0.000460011434032501
5.04776641195433 0.000280632388624378
5.09921254481937 0.000166454564469026
};
\addlegendentry{Group $1$}
\addplot [semithick, color1]
table {%
-0.778612110569732 0.000335775824886098
-0.722160079369817 0.000541086387784937
-0.665708048169901 0.000849577542671579
-0.609256016969985 0.00130000711420041
-0.55280398577007 0.00193912571305777
-0.496351954570154 0.00282049568578582
-0.439899923370239 0.00400206298933294
-0.383447892170323 0.00554253180590906
-0.326995860970408 0.00749690978578087
-0.270543829770492 0.00991193619354853
-0.214091798570577 0.0128223735096252
-0.157639767370661 0.0162492132997222
-0.101187736170746 0.020200616194555
-0.0447357049708302 0.0246758369557069
0.0117163262290852 0.0296715501184127
0.0681683574290008 0.0351890834808277
0.124620388628916 0.0412403735489164
0.181072419828832 0.047850284563508
0.237524451028747 0.055053495777713
0.293976482228663 0.0628854768028331
0.350428513428578 0.0713688934420777
0.406880544628494 0.080498629454207
0.463332575828409 0.0902298582168215
0.519784607028325 0.100473698276394
0.576236638228241 0.111103652838845
0.632688669428156 0.121973401153281
0.689140700628072 0.132943167902306
0.745592731827987 0.143908765230105
0.802044763027903 0.154825480221801
0.858496794227818 0.165719034657609
0.914948825427734 0.176678135239296
0.971400856627649 0.187827283028949
1.02785288782756 0.199283559292207
1.08430491902748 0.211105749002198
1.1407569502274 0.223247118802676
1.19720898142731 0.235523535727459
1.25366101262723 0.247606151232703
1.31011304382714 0.259043072523427
1.36656507502706 0.269308403383839
1.42301710622697 0.277871186731125
1.47946913742689 0.284272498630559
1.5359211686268 0.288197205840802
1.59237319982672 0.289528046214285
1.64882523102664 0.288373361493615
1.70527726222655 0.285065057724918
1.76172929342647 0.280128917100505
1.81818132462638 0.274233971009105
1.8746333558263 0.26813032491991
1.93108538702621 0.262585201127571
1.98753741822613 0.258325245263084
2.04398944942604 0.255990050303975
2.10044148062596 0.256098393564027
2.15689351182588 0.25902584792237
2.21334554302579 0.264990912705631
2.26979757422571 0.274046829432058
2.32624960542562 0.28607751160995
2.38270163662554 0.300797849926055
2.43915366782545 0.317760232633818
2.49560569902537 0.336369755360024
2.55205773022528 0.355909953909458
2.6085097614252 0.375579113244662
2.66496179262511 0.394534839483938
2.72141382382503 0.411942415342332
2.77786585502495 0.427021245847222
2.83431788622486 0.439083903439677
2.89076991742478 0.447563909250109
2.94722194862469 0.452030982302035
3.00367397982461 0.452195268140415
3.06012601102452 0.447904171445153
3.11657804222444 0.439136226085018
3.17303007342435 0.425995731080651
3.22948210462427 0.408709950199511
3.28593413582419 0.387628203357111
3.3423861670241 0.363220021864691
3.39883819822402 0.336068428682493
3.45529022942393 0.30685471321285
3.51174226062385 0.276332705326081
3.56819429182376 0.245293008058773
3.62464632302368 0.214520185722708
3.68109835422359 0.184747802494488
3.73755038542351 0.156616977836709
3.79400241662343 0.130643635675703
3.85045444782334 0.107198091263357
3.90690647902326 0.08649850155359
3.96335851022317 0.068617538084531
4.01981054142309 0.0534998835241359
4.076262572623 0.0409870807382983
4.13271460382292 0.0308459423910299
4.18916663502283 0.0227970500046106
4.24561866622275 0.016540621132426
4.30207069742267 0.0117779637889841
4.35852272862258 0.00822766558710689
4.4149747598225 0.00563644466938955
4.47142679102241 0.00378515476555625
4.52787882222233 0.00249077897893167
4.58433085342224 0.00160539413235807
4.64078288462216 0.00101308479667061
4.69723491582207 0.000625681895225028
4.75368694702199 0.000378038815358781
4.8101389782219 0.000223373964563543
};
\addlegendentry{Group $2$}
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/hetero_rad_1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
width=0.32*\textwidth,
tick pos=left,
%title={Heterog.},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
ylabel={Density},
xmin=-1.0809713184901, xmax=5.39350701450077,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.25425563722064,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.62)}, anchor=south east, draw=white!80!black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.354102736356918,0.000332643338334402)
--(axis cs:0.354102736356918,0)
--(axis cs:0.381687659679331,0)
--(axis cs:0.409272583001743,0)
--(axis cs:0.436857506324155,0)
--(axis cs:0.464442429646568,0)
--(axis cs:0.49202735296898,0)
--(axis cs:0.519612276291392,0)
--(axis cs:0.547197199613804,0)
--(axis cs:0.574782122936217,0)
--(axis cs:0.602367046258629,0)
--(axis cs:0.629951969581041,0)
--(axis cs:0.657536892903454,0)
--(axis cs:0.685121816225866,0)
--(axis cs:0.712706739548278,0)
--(axis cs:0.74029166287069,0)
--(axis cs:0.767876586193103,0)
--(axis cs:0.795461509515515,0)
--(axis cs:0.823046432837927,0)
--(axis cs:0.85063135616034,0)
--(axis cs:0.878216279482752,0)
--(axis cs:0.905801202805164,0)
--(axis cs:0.933386126127576,0)
--(axis cs:0.960971049449989,0)
--(axis cs:0.988555972772401,0)
--(axis cs:1.01614089609481,0)
--(axis cs:1.04372581941723,0)
--(axis cs:1.07131074273964,0)
--(axis cs:1.09889566606205,0)
--(axis cs:1.12648058938446,0)
--(axis cs:1.15406551270687,0)
--(axis cs:1.18165043602929,0)
--(axis cs:1.2092353593517,0)
--(axis cs:1.23682028267411,0)
--(axis cs:1.26440520599652,0)
--(axis cs:1.29199012931894,0)
--(axis cs:1.31957505264135,0)
--(axis cs:1.34715997596376,0)
--(axis cs:1.37474489928617,0)
--(axis cs:1.40232982260859,0)
--(axis cs:1.429914745931,0)
--(axis cs:1.45749966925341,0)
--(axis cs:1.48508459257582,0)
--(axis cs:1.51266951589823,0)
--(axis cs:1.54025443922065,0)
--(axis cs:1.56783936254306,0)
--(axis cs:1.59542428586547,0)
--(axis cs:1.62300920918788,0)
--(axis cs:1.6505941325103,0)
--(axis cs:1.67817905583271,0)
--(axis cs:1.70576397915512,0)
--(axis cs:1.73334890247753,0)
--(axis cs:1.76093382579994,0)
--(axis cs:1.78851874912236,0)
--(axis cs:1.81610367244477,0)
--(axis cs:1.84368859576718,0)
--(axis cs:1.87127351908959,0)
--(axis cs:1.89885844241201,0)
--(axis cs:1.92644336573442,0)
--(axis cs:1.95402828905683,0)
--(axis cs:1.98161321237924,0)
--(axis cs:2.00919813570166,0)
--(axis cs:2.03678305902407,0)
--(axis cs:2.06436798234648,0)
--(axis cs:2.09195290566889,0)
--(axis cs:2.1195378289913,0)
--(axis cs:2.14712275231372,0)
--(axis cs:2.17470767563613,0)
--(axis cs:2.20229259895854,0)
--(axis cs:2.22987752228095,0)
--(axis cs:2.25746244560337,0)
--(axis cs:2.28504736892578,0)
--(axis cs:2.31263229224819,0)
--(axis cs:2.3402172155706,0)
--(axis cs:2.36780213889302,0)
--(axis cs:2.39538706221543,0)
--(axis cs:2.42297198553784,0)
--(axis cs:2.45055690886025,0)
--(axis cs:2.47814183218266,0)
--(axis cs:2.50572675550508,0)
--(axis cs:2.53331167882749,0)
--(axis cs:2.5608966021499,0)
--(axis cs:2.58848152547231,0)
--(axis cs:2.61606644879473,0)
--(axis cs:2.64365137211714,0)
--(axis cs:2.67123629543955,0)
--(axis cs:2.69882121876196,0)
--(axis cs:2.72640614208437,0)
--(axis cs:2.75399106540679,0)
--(axis cs:2.7815759887292,0)
--(axis cs:2.80916091205161,0)
--(axis cs:2.83674583537402,0)
--(axis cs:2.86433075869644,0)
--(axis cs:2.89191568201885,0)
--(axis cs:2.91950060534126,0)
--(axis cs:2.94708552866367,0)
--(axis cs:2.97467045198609,0)
--(axis cs:3.0022553753085,0)
--(axis cs:3.02984029863091,0)
--(axis cs:3.05742522195332,0)
--(axis cs:3.08501014527573,0)
--(axis cs:3.08501014527573,0.000323794492758054)
--(axis cs:3.08501014527573,0.000323794492758054)
--(axis cs:3.05742522195332,0.000640670049543703)
--(axis cs:3.02984029863091,0.00119820965595578)
--(axis cs:3.0022553753085,0.00211818877874293)
--(axis cs:2.97467045198609,0.00353940309136123)
--(axis cs:2.94708552866367,0.00559022190990839)
--(axis cs:2.91950060534126,0.00834568665278576)
--(axis cs:2.89191568201885,0.011776871390315)
--(axis cs:2.86433075869644,0.0157084958760554)
--(axis cs:2.83674583537402,0.0198052733127304)
--(axis cs:2.80916091205161,0.0236036995479434)
--(axis cs:2.7815759887292,0.0265925419726231)
--(axis cs:2.75399106540679,0.0283260907233278)
--(axis cs:2.72640614208437,0.028537851293754)
--(axis cs:2.69882121876196,0.0272178292400247)
--(axis cs:2.67123629543955,0.0246278920974311)
--(axis cs:2.64365137211714,0.021252640082683)
--(axis cs:2.61606644879473,0.0177069562414721)
--(axis cs:2.58848152547231,0.0146345073721041)
--(axis cs:2.5608966021499,0.0126283732599908)
--(axis cs:2.53331167882749,0.0121888372137221)
--(axis cs:2.50572675550508,0.013713561904002)
--(axis cs:2.47814183218266,0.0175017558888696)
--(axis cs:2.45055690886025,0.023751642327918)
--(axis cs:2.42297198553784,0.0325383948333126)
--(axis cs:2.39538706221543,0.0437724898359369)
--(axis cs:2.36780213889302,0.0571507574896827)
--(axis cs:2.3402172155706,0.0721212638075725)
--(axis cs:2.31263229224819,0.0878875075250182)
--(axis cs:2.28504736892578,0.103476075011819)
--(axis cs:2.25746244560337,0.117882233263108)
--(axis cs:2.22987752228095,0.130287710937591)
--(axis cs:2.20229259895854,0.140316469564293)
--(axis cs:2.17470767563613,0.148267318239656)
--(axis cs:2.14712275231372,0.155251160184959)
--(axis cs:2.1195378289913,0.163176118376948)
--(axis cs:2.09195290566889,0.174563740226376)
--(axis cs:2.06436798234648,0.19222729825185)
--(axis cs:2.03678305902407,0.218876320023699)
--(axis cs:2.00919813570166,0.256716114507746)
--(axis cs:1.98161321237924,0.307092379734794)
--(axis cs:1.95402828905683,0.370209835713356)
--(axis cs:1.92644336573442,0.444950703633255)
--(axis cs:1.89885844241201,0.528836096822027)
--(axis cs:1.87127351908959,0.618189972839361)
--(axis cs:1.84368859576718,0.708550292501818)
--(axis cs:1.81610367244477,0.795309092763461)
--(axis cs:1.78851874912236,0.874468613868071)
--(axis cs:1.76093382579994,0.943320213373569)
--(axis cs:1.73334890247753,1.0008365931513)
--(axis cs:1.70576397915512,1.04763816958348)
--(axis cs:1.67817905583271,1.08552865675754)
--(axis cs:1.6505941325103,1.11673606759169)
--(axis cs:1.62300920918788,1.14308390935105)
--(axis cs:1.59542428586547,1.1653239086193)
--(axis cs:1.56783936254306,1.18279805952513)
--(axis cs:1.54025443922065,1.19350198034301)
--(axis cs:1.51266951589823,1.19452917830537)
--(axis cs:1.48508459257582,1.18280207159701)
--(axis cs:1.45749966925341,1.15593872819086)
--(axis cs:1.429914745931,1.11306331132267)
--(axis cs:1.40232982260859,1.05535585694604)
--(axis cs:1.37474489928617,0.986173968932044)
--(axis cs:1.34715997596376,0.910674294956109)
--(axis cs:1.31957505264135,0.834996025439364)
--(axis cs:1.29199012931894,0.765196809798921)
--(axis cs:1.26440520599652,0.706203292522257)
--(axis cs:1.23682028267411,0.661025755593663)
--(axis cs:1.2092353593517,0.630397524894882)
--(axis cs:1.18165043602929,0.612873710962009)
--(axis cs:1.15406551270687,0.605308038601671)
--(axis cs:1.12648058938446,0.60355440613932)
--(axis cs:1.09889566606205,0.603220452920148)
--(axis cs:1.07131074273964,0.600323838651914)
--(axis cs:1.04372581941723,0.591751882385682)
--(axis cs:1.01614089609481,0.575487423629855)
--(axis cs:0.988555972772401,0.550625328966252)
--(axis cs:0.960971049449989,0.517249553680045)
--(axis cs:0.933386126127576,0.47625446561885)
--(axis cs:0.905801202805164,0.429170660693668)
--(axis cs:0.878216279482752,0.37800833824796)
--(axis cs:0.85063135616034,0.325089872930374)
--(axis cs:0.823046432837927,0.272835192447511)
--(axis cs:0.795461509515515,0.223494992292577)
--(axis cs:0.767876586193103,0.178876081499977)
--(axis cs:0.74029166287069,0.140135121647913)
--(axis cs:0.712706739548278,0.107707476014249)
--(axis cs:0.685121816225866,0.081390071924556)
--(axis cs:0.657536892903454,0.0605386056047385)
--(axis cs:0.629951969581041,0.0443024425624893)
--(axis cs:0.602367046258629,0.0318217909551227)
--(axis cs:0.574782122936217,0.0223442872394422)
--(axis cs:0.547197199613804,0.0152598898912757)
--(axis cs:0.519612276291392,0.0100822668376606)
--(axis cs:0.49202735296898,0.00641224403445093)
--(axis cs:0.464442429646568,0.00390866354546841)
--(axis cs:0.436857506324155,0.00227554491434517)
--(axis cs:0.409272583001743,0.00126180144426357)
--(axis cs:0.381687659679331,0.000665035188412425)
--(axis cs:0.354102736356918,0.000332643338334402)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-0.616222552857786,0.000287706568045204)
--(axis cs:-0.616222552857786,0)
--(axis cs:-0.559842696456619,0)
--(axis cs:-0.503462840055451,0)
--(axis cs:-0.447082983654284,0)
--(axis cs:-0.390703127253117,0)
--(axis cs:-0.334323270851949,0)
--(axis cs:-0.277943414450782,0)
--(axis cs:-0.221563558049614,0)
--(axis cs:-0.165183701648447,0)
--(axis cs:-0.10880384524728,0)
--(axis cs:-0.0524239888461123,0)
--(axis cs:0.00395586755505517,0)
--(axis cs:0.0603357239562226,0)
--(axis cs:0.11671558035739,0)
--(axis cs:0.173095436758557,0)
--(axis cs:0.229475293159725,0)
--(axis cs:0.285855149560892,0)
--(axis cs:0.34223500596206,0)
--(axis cs:0.398614862363227,0)
--(axis cs:0.454994718764394,0)
--(axis cs:0.511374575165562,0)
--(axis cs:0.567754431566729,0)
--(axis cs:0.624134287967897,0)
--(axis cs:0.680514144369064,0)
--(axis cs:0.736894000770231,0)
--(axis cs:0.793273857171399,0)
--(axis cs:0.849653713572566,0)
--(axis cs:0.906033569973734,0)
--(axis cs:0.962413426374901,0)
--(axis cs:1.01879328277607,0)
--(axis cs:1.07517313917724,0)
--(axis cs:1.1315529955784,0)
--(axis cs:1.18793285197957,0)
--(axis cs:1.24431270838074,0)
--(axis cs:1.30069256478191,0)
--(axis cs:1.35707242118307,0)
--(axis cs:1.41345227758424,0)
--(axis cs:1.46983213398541,0)
--(axis cs:1.52621199038658,0)
--(axis cs:1.58259184678774,0)
--(axis cs:1.63897170318891,0)
--(axis cs:1.69535155959008,0)
--(axis cs:1.75173141599124,0)
--(axis cs:1.80811127239241,0)
--(axis cs:1.86449112879358,0)
--(axis cs:1.92087098519475,0)
--(axis cs:1.97725084159591,0)
--(axis cs:2.03363069799708,0)
--(axis cs:2.09001055439825,0)
--(axis cs:2.14639041079942,0)
--(axis cs:2.20277026720058,0)
--(axis cs:2.25915012360175,0)
--(axis cs:2.31552998000292,0)
--(axis cs:2.37190983640409,0)
--(axis cs:2.42828969280525,0)
--(axis cs:2.48466954920642,0)
--(axis cs:2.54104940560759,0)
--(axis cs:2.59742926200876,0)
--(axis cs:2.65380911840992,0)
--(axis cs:2.71018897481109,0)
--(axis cs:2.76656883121226,0)
--(axis cs:2.82294868761343,0)
--(axis cs:2.87932854401459,0)
--(axis cs:2.93570840041576,0)
--(axis cs:2.99208825681693,0)
--(axis cs:3.0484681132181,0)
--(axis cs:3.10484796961926,0)
--(axis cs:3.16122782602043,0)
--(axis cs:3.2176076824216,0)
--(axis cs:3.27398753882277,0)
--(axis cs:3.33036739522393,0)
--(axis cs:3.3867472516251,0)
--(axis cs:3.44312710802627,0)
--(axis cs:3.49950696442743,0)
--(axis cs:3.5558868208286,0)
--(axis cs:3.61226667722977,0)
--(axis cs:3.66864653363094,0)
--(axis cs:3.7250263900321,0)
--(axis cs:3.78140624643327,0)
--(axis cs:3.83778610283444,0)
--(axis cs:3.89416595923561,0)
--(axis cs:3.95054581563677,0)
--(axis cs:4.00692567203794,0)
--(axis cs:4.06330552843911,0)
--(axis cs:4.11968538484028,0)
--(axis cs:4.17606524124144,0)
--(axis cs:4.23244509764261,0)
--(axis cs:4.28882495404378,0)
--(axis cs:4.34520481044495,0)
--(axis cs:4.40158466684611,0)
--(axis cs:4.45796452324728,0)
--(axis cs:4.51434437964845,0)
--(axis cs:4.57072423604961,0)
--(axis cs:4.62710409245078,0)
--(axis cs:4.68348394885195,0)
--(axis cs:4.73986380525312,0)
--(axis cs:4.79624366165428,0)
--(axis cs:4.85262351805545,0)
--(axis cs:4.90900337445662,0)
--(axis cs:4.96538323085779,0)
--(axis cs:4.96538323085779,0.000130895535999936)
--(axis cs:4.96538323085779,0.000130895535999936)
--(axis cs:4.90900337445662,0.000230360397033485)
--(axis cs:4.85262351805545,0.000391341059635404)
--(axis cs:4.79624366165428,0.000642238866885556)
--(axis cs:4.73986380525312,0.00101924741100738)
--(axis cs:4.68348394885195,0.00156642658485431)
--(axis cs:4.62710409245078,0.00233558045749289)
--(axis cs:4.57072423604961,0.00338678964937048)
--(axis cs:4.51434437964845,0.00479102708428283)
--(axis cs:4.45796452324728,0.00663662962645628)
--(axis cs:4.40158466684611,0.00904115498490122)
--(axis cs:4.34520481044495,0.0121690213706743)
--(axis cs:4.28882495404378,0.0162532392546719)
--(axis cs:4.23244509764261,0.0216168345827106)
--(axis cs:4.17606524124144,0.0286870187286334)
--(axis cs:4.11968538484028,0.0379938763025129)
--(axis cs:4.06330552843911,0.0501463585747927)
--(axis cs:4.00692567203794,0.0657821951368321)
--(axis cs:3.95054581563677,0.0854945283130077)
--(axis cs:3.89416595923561,0.109745112796466)
--(axis cs:3.83778610283444,0.13877951163575)
--(axis cs:3.78140624643327,0.172561525146303)
--(axis cs:3.7250263900321,0.210740698793977)
--(axis cs:3.66864653363094,0.252658495268798)
--(axis cs:3.61226667722977,0.297387922241168)
--(axis cs:3.5558868208286,0.34379189548162)
--(axis cs:3.49950696442743,0.390581370576122)
--(axis cs:3.44312710802627,0.436357761762376)
--(axis cs:3.3867472516251,0.479634946843969)
--(axis cs:3.33036739522393,0.518850515524113)
--(axis cs:3.27398753882277,0.552387890132268)
--(axis cs:3.2176076824216,0.578634580252493)
--(axis cs:3.16122782602043,0.596093851468083)
--(axis cs:3.10484796961926,0.603548780566829)
--(axis cs:3.0484681132181,0.600254969282325)
--(axis cs:2.99208825681693,0.586119666800328)
--(axis cs:2.93570840041576,0.561818505426784)
--(axis cs:2.87932854401459,0.528810161440579)
--(axis cs:2.82294868761343,0.48923184750388)
--(axis cs:2.76656883121226,0.445687375077732)
--(axis cs:2.71018897481109,0.400965196097428)
--(axis cs:2.65380911840992,0.357738530320338)
--(axis cs:2.59742926200876,0.318300004534826)
--(axis cs:2.54104940560759,0.284370899345081)
--(axis cs:2.48466954920642,0.257005521192485)
--(axis cs:2.42828969280525,0.236590811581805)
--(axis cs:2.37190983640409,0.222925055129217)
--(axis cs:2.31552998000292,0.215349799081201)
--(axis cs:2.25915012360175,0.212905815348887)
--(axis cs:2.20277026720058,0.214485830141283)
--(axis cs:2.14639041079942,0.21896236181229)
--(axis cs:2.09001055439825,0.225277180070103)
--(axis cs:2.03363069799708,0.232488531511456)
--(axis cs:1.97725084159591,0.239781889382172)
--(axis cs:1.92087098519475,0.246457598813838)
--(axis cs:1.86449112879358,0.251912380975568)
--(axis cs:1.80811127239241,0.255630024155515)
--(axis cs:1.75173141599124,0.257190087049384)
--(axis cs:1.69535155959008,0.25629415579784)
--(axis cs:1.63897170318891,0.252800328198619)
--(axis cs:1.58259184678774,0.246751289723815)
--(axis cs:1.52621199038658,0.238381487553178)
--(axis cs:1.46983213398541,0.228094429355468)
--(axis cs:1.41345227758424,0.216410066038288)
--(axis cs:1.35707242118307,0.203891477405129)
--(axis cs:1.30069256478191,0.19106659937802)
--(axis cs:1.24431270838074,0.178362498774771)
--(axis cs:1.18793285197957,0.166066338767315)
--(axis cs:1.1315529955784,0.154319921086235)
--(axis cs:1.07517313917724,0.14314585425053)
--(axis cs:1.01879328277607,0.132495566440183)
--(axis cs:0.962413426374901,0.122304626884885)
--(axis cs:0.906033569973734,0.112540186061757)
--(axis cs:0.849653713572566,0.10322862309541)
--(axis cs:0.793273857171399,0.0944575409723686)
--(axis cs:0.736894000770231,0.086353361883554)
--(axis cs:0.680514144369064,0.0790421559706541)
--(axis cs:0.624134287967897,0.0726055160273568)
--(axis cs:0.567754431566729,0.0670443704097176)
--(axis cs:0.511374575165562,0.0622614110312384)
--(axis cs:0.454994718764394,0.0580678461279959)
--(axis cs:0.398614862363227,0.0542136871391096)
--(axis cs:0.34223500596206,0.0504344282454025)
--(axis cs:0.285855149560892,0.0465025304722603)
--(axis cs:0.229475293159725,0.0422708896038567)
--(axis cs:0.173095436758557,0.0376978408244393)
--(axis cs:0.11671558035739,0.0328484980734564)
--(axis cs:0.0603357239562226,0.0278736789442307)
--(axis cs:0.00395586755505517,0.022973308171927)
--(axis cs:-0.0524239888461123,0.018354377822228)
--(axis cs:-0.10880384524728,0.0141935643805322)
--(axis cs:-0.165183701648447,0.0106118682738854)
--(axis cs:-0.221563558049614,0.00766439461436971)
--(axis cs:-0.277943414450782,0.00534415816375715)
--(axis cs:-0.334323270851949,0.00359579419730636)
--(axis cs:-0.390703127253117,0.00233385568576681)
--(axis cs:-0.447082983654284,0.001460844740307)
--(axis cs:-0.503462840055451,0.000881658068154903)
--(axis cs:-0.559842696456619,0.000512977471496976)
--(axis cs:-0.616222552857786,0.000287706568045204)
--cycle;

\addplot [semithick, color0]
table {%
0.354102736356918 0.000332643338334402
0.381687659679331 0.000665035188412425
0.409272583001743 0.00126180144426357
0.436857506324155 0.00227554491434517
0.464442429646568 0.00390866354546841
0.49202735296898 0.00641224403445093
0.519612276291392 0.0100822668376606
0.547197199613804 0.0152598898912757
0.574782122936217 0.0223442872394422
0.602367046258629 0.0318217909551227
0.629951969581041 0.0443024425624893
0.657536892903454 0.0605386056047385
0.685121816225866 0.081390071924556
0.712706739548278 0.107707476014249
0.74029166287069 0.140135121647913
0.767876586193103 0.178876081499977
0.795461509515515 0.223494992292577
0.823046432837927 0.272835192447511
0.85063135616034 0.325089872930374
0.878216279482752 0.37800833824796
0.905801202805164 0.429170660693668
0.933386126127576 0.47625446561885
0.960971049449989 0.517249553680045
0.988555972772401 0.550625328966252
1.01614089609481 0.575487423629855
1.04372581941723 0.591751882385682
1.07131074273964 0.600323838651914
1.09889566606205 0.603220452920148
1.12648058938446 0.60355440613932
1.15406551270687 0.605308038601671
1.18165043602929 0.612873710962009
1.2092353593517 0.630397524894882
1.23682028267411 0.661025755593663
1.26440520599652 0.706203292522257
1.29199012931894 0.765196809798921
1.31957505264135 0.834996025439364
1.34715997596376 0.910674294956109
1.37474489928617 0.986173968932044
1.40232982260859 1.05535585694604
1.429914745931 1.11306331132267
1.45749966925341 1.15593872819086
1.48508459257582 1.18280207159701
1.51266951589823 1.19452917830537
1.54025443922065 1.19350198034301
1.56783936254306 1.18279805952513
1.59542428586547 1.1653239086193
1.62300920918788 1.14308390935105
1.6505941325103 1.11673606759169
1.67817905583271 1.08552865675754
1.70576397915512 1.04763816958348
1.73334890247753 1.0008365931513
1.76093382579994 0.943320213373569
1.78851874912236 0.874468613868071
1.81610367244477 0.795309092763461
1.84368859576718 0.708550292501818
1.87127351908959 0.618189972839361
1.89885844241201 0.528836096822027
1.92644336573442 0.444950703633255
1.95402828905683 0.370209835713356
1.98161321237924 0.307092379734794
2.00919813570166 0.256716114507746
2.03678305902407 0.218876320023699
2.06436798234648 0.19222729825185
2.09195290566889 0.174563740226376
2.1195378289913 0.163176118376948
2.14712275231372 0.155251160184959
2.17470767563613 0.148267318239656
2.20229259895854 0.140316469564293
2.22987752228095 0.130287710937591
2.25746244560337 0.117882233263108
2.28504736892578 0.103476075011819
2.31263229224819 0.0878875075250182
2.3402172155706 0.0721212638075725
2.36780213889302 0.0571507574896827
2.39538706221543 0.0437724898359369
2.42297198553784 0.0325383948333126
2.45055690886025 0.023751642327918
2.47814183218266 0.0175017558888696
2.50572675550508 0.013713561904002
2.53331167882749 0.0121888372137221
2.5608966021499 0.0126283732599908
2.58848152547231 0.0146345073721041
2.61606644879473 0.0177069562414721
2.64365137211714 0.021252640082683
2.67123629543955 0.0246278920974311
2.69882121876196 0.0272178292400247
2.72640614208437 0.028537851293754
2.75399106540679 0.0283260907233278
2.7815759887292 0.0265925419726231
2.80916091205161 0.0236036995479434
2.83674583537402 0.0198052733127304
2.86433075869644 0.0157084958760554
2.89191568201885 0.011776871390315
2.91950060534126 0.00834568665278576
2.94708552866367 0.00559022190990839
2.97467045198609 0.00353940309136123
3.0022553753085 0.00211818877874293
3.02984029863091 0.00119820965595578
3.05742522195332 0.000640670049543703
3.08501014527573 0.000323794492758054
};
\addlegendentry{Group $1$}
\addplot [semithick, color1]
table {%
-0.616222552857786 0.000287706568045204
-0.559842696456619 0.000512977471496976
-0.503462840055451 0.000881658068154903
-0.447082983654284 0.001460844740307
-0.390703127253117 0.00233385568576681
-0.334323270851949 0.00359579419730636
-0.277943414450782 0.00534415816375715
-0.221563558049614 0.00766439461436971
-0.165183701648447 0.0106118682738854
-0.10880384524728 0.0141935643805322
-0.0524239888461123 0.018354377822228
0.00395586755505517 0.022973308171927
0.0603357239562226 0.0278736789442307
0.11671558035739 0.0328484980734564
0.173095436758557 0.0376978408244393
0.229475293159725 0.0422708896038567
0.285855149560892 0.0465025304722603
0.34223500596206 0.0504344282454025
0.398614862363227 0.0542136871391096
0.454994718764394 0.0580678461279959
0.511374575165562 0.0622614110312384
0.567754431566729 0.0670443704097176
0.624134287967897 0.0726055160273568
0.680514144369064 0.0790421559706541
0.736894000770231 0.086353361883554
0.793273857171399 0.0944575409723686
0.849653713572566 0.10322862309541
0.906033569973734 0.112540186061757
0.962413426374901 0.122304626884885
1.01879328277607 0.132495566440183
1.07517313917724 0.14314585425053
1.1315529955784 0.154319921086235
1.18793285197957 0.166066338767315
1.24431270838074 0.178362498774771
1.30069256478191 0.19106659937802
1.35707242118307 0.203891477405129
1.41345227758424 0.216410066038288
1.46983213398541 0.228094429355468
1.52621199038658 0.238381487553178
1.58259184678774 0.246751289723815
1.63897170318891 0.252800328198619
1.69535155959008 0.25629415579784
1.75173141599124 0.257190087049384
1.80811127239241 0.255630024155515
1.86449112879358 0.251912380975568
1.92087098519475 0.246457598813838
1.97725084159591 0.239781889382172
2.03363069799708 0.232488531511456
2.09001055439825 0.225277180070103
2.14639041079942 0.21896236181229
2.20277026720058 0.214485830141283
2.25915012360175 0.212905815348887
2.31552998000292 0.215349799081201
2.37190983640409 0.222925055129217
2.42828969280525 0.236590811581805
2.48466954920642 0.257005521192485
2.54104940560759 0.284370899345081
2.59742926200876 0.318300004534826
2.65380911840992 0.357738530320338
2.71018897481109 0.400965196097428
2.76656883121226 0.445687375077732
2.82294868761343 0.48923184750388
2.87932854401459 0.528810161440579
2.93570840041576 0.561818505426784
2.99208825681693 0.586119666800328
3.0484681132181 0.600254969282325
3.10484796961926 0.603548780566829
3.16122782602043 0.596093851468083
3.2176076824216 0.578634580252493
3.27398753882277 0.552387890132268
3.33036739522393 0.518850515524113
3.3867472516251 0.479634946843969
3.44312710802627 0.436357761762376
3.49950696442743 0.390581370576122
3.5558868208286 0.34379189548162
3.61226667722977 0.297387922241168
3.66864653363094 0.252658495268798
3.7250263900321 0.210740698793977
3.78140624643327 0.172561525146303
3.83778610283444 0.13877951163575
3.89416595923561 0.109745112796466
3.95054581563677 0.0854945283130077
4.00692567203794 0.0657821951368321
4.06330552843911 0.0501463585747927
4.11968538484028 0.0379938763025129
4.17606524124144 0.0286870187286334
4.23244509764261 0.0216168345827106
4.28882495404378 0.0162532392546719
4.34520481044495 0.0121690213706743
4.40158466684611 0.00904115498490122
4.45796452324728 0.00663662962645628
4.51434437964845 0.00479102708428283
4.57072423604961 0.00338678964937048
4.62710409245078 0.00233558045749289
4.68348394885195 0.00156642658485431
4.73986380525312 0.00101924741100738
4.79624366165428 0.000642238866885556
4.85262351805545 0.000391341059635404
4.90900337445662 0.000230360397033485
4.96538323085779 0.000130895535999936
};
\addlegendentry{Group $2$}
\end{groupplot}

\end{tikzpicture}

==> chapters/figures/hetero_rad_2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.32*\textwidth,
ylabel={Density},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
xmin=-1.0809713184901, xmax=5.39350701450077,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.25425563722064,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.62)}, anchor=south east, draw=white!80!black},
]
\path [fill=color0, fill opacity=0.25]
(axis cs:-0.771721492257976,0.00267185681047682)
--(axis cs:-0.771721492257976,0)
--(axis cs:-0.722037570192159,0)
--(axis cs:-0.672353648126341,0)
--(axis cs:-0.622669726060523,0)
--(axis cs:-0.572985803994706,0)
--(axis cs:-0.523301881928888,0)
--(axis cs:-0.47361795986307,0)
--(axis cs:-0.423934037797253,0)
--(axis cs:-0.374250115731435,0)
--(axis cs:-0.324566193665617,0)
--(axis cs:-0.274882271599799,0)
--(axis cs:-0.225198349533982,0)
--(axis cs:-0.175514427468164,0)
--(axis cs:-0.125830505402346,0)
--(axis cs:-0.0761465833365287,0)
--(axis cs:-0.026462661270711,0)
--(axis cs:0.0232212607951068,0)
--(axis cs:0.0729051828609245,0)
--(axis cs:0.122589104926742,0)
--(axis cs:0.17227302699256,0)
--(axis cs:0.221956949058378,0)
--(axis cs:0.271640871124195,0)
--(axis cs:0.321324793190013,0)
--(axis cs:0.371008715255831,0)
--(axis cs:0.420692637321648,0)
--(axis cs:0.470376559387466,0)
--(axis cs:0.520060481453284,0)
--(axis cs:0.569744403519101,0)
--(axis cs:0.619428325584919,0)
--(axis cs:0.669112247650737,0)
--(axis cs:0.718796169716555,0)
--(axis cs:0.768480091782372,0)
--(axis cs:0.81816401384819,0)
--(axis cs:0.867847935914008,0)
--(axis cs:0.917531857979826,0)
--(axis cs:0.967215780045643,0)
--(axis cs:1.01689970211146,0)
--(axis cs:1.06658362417728,0)
--(axis cs:1.1162675462431,0)
--(axis cs:1.16595146830891,0)
--(axis cs:1.21563539037473,0)
--(axis cs:1.26531931244055,0)
--(axis cs:1.31500323450637,0)
--(axis cs:1.36468715657218,0)
--(axis cs:1.414371078638,0)
--(axis cs:1.46405500070382,0)
--(axis cs:1.51373892276964,0)
--(axis cs:1.56342284483546,0)
--(axis cs:1.61310676690127,0)
--(axis cs:1.66279068896709,0)
--(axis cs:1.71247461103291,0)
--(axis cs:1.76215853309873,0)
--(axis cs:1.81184245516454,0)
--(axis cs:1.86152637723036,0)
--(axis cs:1.91121029929618,0)
--(axis cs:1.960894221362,0)
--(axis cs:2.01057814342781,0)
--(axis cs:2.06026206549363,0)
--(axis cs:2.10994598755945,0)
--(axis cs:2.15962990962527,0)
--(axis cs:2.20931383169109,0)
--(axis cs:2.2589977537569,0)
--(axis cs:2.30868167582272,0)
--(axis cs:2.35836559788854,0)
--(axis cs:2.40804951995436,0)
--(axis cs:2.45773344202017,0)
--(axis cs:2.50741736408599,0)
--(axis cs:2.55710128615181,0)
--(axis cs:2.60678520821763,0)
--(axis cs:2.65646913028344,0)
--(axis cs:2.70615305234926,0)
--(axis cs:2.75583697441508,0)
--(axis cs:2.8055208964809,0)
--(axis cs:2.85520481854672,0)
--(axis cs:2.90488874061253,0)
--(axis cs:2.95457266267835,0)
--(axis cs:3.00425658474417,0)
--(axis cs:3.05394050680999,0)
--(axis cs:3.1036244288758,0)
--(axis cs:3.15330835094162,0)
--(axis cs:3.20299227300744,0)
--(axis cs:3.25267619507326,0)
--(axis cs:3.30236011713908,0)
--(axis cs:3.35204403920489,0)
--(axis cs:3.40172796127071,0)
--(axis cs:3.45141188333653,0)
--(axis cs:3.50109580540235,0)
--(axis cs:3.55077972746816,0)
--(axis cs:3.60046364953398,0)
--(axis cs:3.6501475715998,0)
--(axis cs:3.69983149366562,0)
--(axis cs:3.74951541573143,0)
--(axis cs:3.79919933779725,0)
--(axis cs:3.84888325986307,0)
--(axis cs:3.89856718192889,0)
--(axis cs:3.94825110399471,0)
--(axis cs:3.99793502606052,0)
--(axis cs:4.04761894812634,0)
--(axis cs:4.09730287019216,0)
--(axis cs:4.14698679225798,0)
--(axis cs:4.14698679225798,0.000148433943037364)
--(axis cs:4.14698679225798,0.000148433943037364)
--(axis cs:4.09730287019216,0.000258847941151211)
--(axis cs:4.04761894812634,0.000435001137093788)
--(axis cs:3.99793502606052,0.00070448259828707)
--(axis cs:3.94825110399471,0.00109947251302168)
--(axis cs:3.89856718192889,0.0016536087789325)
--(axis cs:3.84888325986307,0.00239671042771389)
--(axis cs:3.79919933779725,0.00334759571114465)
--(axis cs:3.74951541573143,0.00450594167563357)
--(axis cs:3.69983149366562,0.00584486175595362)
--(axis cs:3.6501475715998,0.00730635979936892)
--(axis cs:3.60046364953398,0.00880177236368369)
--(axis cs:3.55077972746816,0.0102185657599654)
--(axis cs:3.50109580540235,0.0114334653325253)
--(axis cs:3.45141188333653,0.0123301884161671)
--(axis cs:3.40172796127071,0.0128185584383915)
--(axis cs:3.35204403920489,0.0128510482367655)
--(axis cs:3.30236011713908,0.0124331852353867)
--(axis cs:3.25267619507326,0.0116257231020306)
--(axis cs:3.20299227300744,0.010538611836793)
--(axis cs:3.15330835094162,0.00931888662710848)
--(axis cs:3.1036244288758,0.00813595245900634)
--(axis cs:3.05394050680999,0.00716794701875341)
--(axis cs:3.00425658474417,0.00659193435250063)
--(axis cs:2.95457266267835,0.00657904949778071)
--(axis cs:2.90488874061253,0.00729404727448451)
--(axis cs:2.85520481854672,0.00889763697103976)
--(axis cs:2.8055208964809,0.0115498521703439)
--(axis cs:2.75583697441508,0.0154134315534912)
--(axis cs:2.70615305234926,0.0206572944441276)
--(axis cs:2.65646913028344,0.0274609915909177)
--(axis cs:2.60678520821763,0.0360208796378241)
--(axis cs:2.55710128615181,0.0465574707194484)
--(axis cs:2.50741736408599,0.0593212993351679)
--(axis cs:2.45773344202017,0.0745926617638376)
--(axis cs:2.40804951995436,0.0926699461636787)
--(axis cs:2.35836559788854,0.113842969198241)
--(axis cs:2.30868167582272,0.13835190579604)
--(axis cs:2.2589977537569,0.166337949929598)
--(axis cs:2.20931383169109,0.197796582089788)
--(axis cs:2.15962990962527,0.23254571844607)
--(axis cs:2.10994598755945,0.270217447691557)
--(axis cs:2.06026206549363,0.310273952071942)
--(axis cs:2.01057814342781,0.352038467207585)
--(axis cs:1.960894221362,0.394725345281015)
--(axis cs:1.91121029929618,0.437453738025846)
--(axis cs:1.86152637723036,0.479238723661526)
--(axis cs:1.81184245516454,0.518969223638039)
--(axis cs:1.76215853309873,0.555397202007373)
--(axis cs:1.71247461103291,0.587169362304907)
--(axis cs:1.66279068896709,0.612925139581157)
--(axis cs:1.61310676690127,0.631463193216092)
--(axis cs:1.56342284483546,0.641949540443071)
--(axis cs:1.51373892276964,0.644115253292478)
--(axis cs:1.46405500070382,0.638381598001314)
--(axis cs:1.414371078638,0.625861864603497)
--(axis cs:1.36468715657218,0.608219932974141)
--(axis cs:1.31500323450637,0.587406041315754)
--(axis cs:1.26531931244055,0.565326448513415)
--(axis cs:1.21563539037473,0.543523395887298)
--(axis cs:1.16595146830891,0.522938868447756)
--(axis cs:1.1162675462431,0.503812161213995)
--(axis cs:1.06658362417728,0.485725905344968)
--(axis cs:1.01689970211146,0.467779588296125)
--(axis cs:0.967215780045643,0.4488437603261)
--(axis cs:0.917531857979826,0.427837445525916)
--(axis cs:0.867847935914008,0.403975617924712)
--(axis cs:0.81816401384819,0.376948500205584)
--(axis cs:0.768480091782372,0.347013530370996)
--(axis cs:0.718796169716555,0.314998295263833)
--(axis cs:0.669112247650737,0.282224897387094)
--(axis cs:0.619428325584919,0.250372159375844)
--(axis cs:0.569744403519101,0.221293144799844)
--(axis cs:0.520060481453284,0.196804398948869)
--(axis cs:0.470376559387466,0.178462974194667)
--(axis cs:0.420692637321648,0.167349614668343)
--(axis cs:0.371008715255831,0.16388148600189)
--(axis cs:0.321324793190013,0.167683377774288)
--(axis cs:0.271640871124195,0.177548453944238)
--(axis cs:0.221956949058378,0.191514115877557)
--(axis cs:0.17227302699256,0.207062841928321)
--(axis cs:0.122589104926742,0.22143311152319)
--(axis cs:0.0729051828609245,0.231997263782705)
--(axis cs:0.0232212607951068,0.236640166336072)
--(axis cs:-0.026462661270711,0.234063849347592)
--(axis cs:-0.0761465833365287,0.223954145959237)
--(axis cs:-0.125830505402346,0.206974788385365)
--(axis cs:-0.175514427468164,0.18459448387372)
--(axis cs:-0.225198349533982,0.158791190394853)
--(axis cs:-0.274882271599799,0.131703379807871)
--(axis cs:-0.324566193665617,0.105303486153829)
--(axis cs:-0.374250115731435,0.0811540684047677)
--(axis cs:-0.423934037797253,0.06027907489413)
--(axis cs:-0.47361795986307,0.0431510326365372)
--(axis cs:-0.523301881928888,0.0297694944999529)
--(axis cs:-0.572985803994706,0.0197924456609463)
--(axis cs:-0.622669726060523,0.012681488429833)
--(axis cs:-0.672353648126341,0.00783034031558542)
--(axis cs:-0.722037570192159,0.00465938616606216)
--(axis cs:-0.771721492257976,0.00267185681047682)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-0.786676848808695,0.00136496185250816)
--(axis cs:-0.786676848808695,0)
--(axis cs:-0.739111178497834,0)
--(axis cs:-0.691545508186973,0)
--(axis cs:-0.643979837876111,0)
--(axis cs:-0.59641416756525,0)
--(axis cs:-0.548848497254388,0)
--(axis cs:-0.501282826943527,0)
--(axis cs:-0.453717156632665,0)
--(axis cs:-0.406151486321804,0)
--(axis cs:-0.358585816010942,0)
--(axis cs:-0.311020145700081,0)
--(axis cs:-0.26345447538922,0)
--(axis cs:-0.215888805078358,0)
--(axis cs:-0.168323134767497,0)
--(axis cs:-0.120757464456635,0)
--(axis cs:-0.0731917941457738,0)
--(axis cs:-0.0256261238349124,0)
--(axis cs:0.0219395464759491,0)
--(axis cs:0.0695052167868105,0)
--(axis cs:0.117070887097672,0)
--(axis cs:0.164636557408533,0)
--(axis cs:0.212202227719395,0)
--(axis cs:0.259767898030256,0)
--(axis cs:0.307333568341118,0)
--(axis cs:0.354899238651979,0)
--(axis cs:0.402464908962841,0)
--(axis cs:0.450030579273702,0)
--(axis cs:0.497596249584564,0)
--(axis cs:0.545161919895425,0)
--(axis cs:0.592727590206287,0)
--(axis cs:0.640293260517148,0)
--(axis cs:0.687858930828009,0)
--(axis cs:0.735424601138871,0)
--(axis cs:0.782990271449732,0)
--(axis cs:0.830555941760594,0)
--(axis cs:0.878121612071455,0)
--(axis cs:0.925687282382317,0)
--(axis cs:0.973252952693178,0)
--(axis cs:1.02081862300404,0)
--(axis cs:1.0683842933149,0)
--(axis cs:1.11594996362576,0)
--(axis cs:1.16351563393662,0)
--(axis cs:1.21108130424749,0)
--(axis cs:1.25864697455835,0)
--(axis cs:1.30621264486921,0)
--(axis cs:1.35377831518007,0)
--(axis cs:1.40134398549093,0)
--(axis cs:1.44890965580179,0)
--(axis cs:1.49647532611265,0)
--(axis cs:1.54404099642352,0)
--(axis cs:1.59160666673438,0)
--(axis cs:1.63917233704524,0)
--(axis cs:1.6867380073561,0)
--(axis cs:1.73430367766696,0)
--(axis cs:1.78186934797782,0)
--(axis cs:1.82943501828868,0)
--(axis cs:1.87700068859955,0)
--(axis cs:1.92456635891041,0)
--(axis cs:1.97213202922127,0)
--(axis cs:2.01969769953213,0)
--(axis cs:2.06726336984299,0)
--(axis cs:2.11482904015385,0)
--(axis cs:2.16239471046471,0)
--(axis cs:2.20996038077558,0)
--(axis cs:2.25752605108644,0)
--(axis cs:2.3050917213973,0)
--(axis cs:2.35265739170816,0)
--(axis cs:2.40022306201902,0)
--(axis cs:2.44778873232988,0)
--(axis cs:2.49535440264074,0)
--(axis cs:2.54292007295161,0)
--(axis cs:2.59048574326247,0)
--(axis cs:2.63805141357333,0)
--(axis cs:2.68561708388419,0)
--(axis cs:2.73318275419505,0)
--(axis cs:2.78074842450591,0)
--(axis cs:2.82831409481677,0)
--(axis cs:2.87587976512764,0)
--(axis cs:2.9234454354385,0)
--(axis cs:2.97101110574936,0)
--(axis cs:3.01857677606022,0)
--(axis cs:3.06614244637108,0)
--(axis cs:3.11370811668194,0)
--(axis cs:3.1612737869928,0)
--(axis cs:3.20883945730367,0)
--(axis cs:3.25640512761453,0)
--(axis cs:3.30397079792539,0)
--(axis cs:3.35153646823625,0)
--(axis cs:3.39910213854711,0)
--(axis cs:3.44666780885797,0)
--(axis cs:3.49423347916883,0)
--(axis cs:3.5417991494797,0)
--(axis cs:3.58936481979056,0)
--(axis cs:3.63693049010142,0)
--(axis cs:3.68449616041228,0)
--(axis cs:3.73206183072314,0)
--(axis cs:3.779627501034,0)
--(axis cs:3.82719317134486,0)
--(axis cs:3.87475884165573,0)
--(axis cs:3.92232451196659,0)
--(axis cs:3.92232451196659,0.000179380471319567)
--(axis cs:3.92232451196659,0.000179380471319567)
--(axis cs:3.87475884165573,0.000310551680849785)
--(axis cs:3.82719317134486,0.000522072579015471)
--(axis cs:3.779627501034,0.000852613982089326)
--(axis cs:3.73206183072314,0.00135334665986452)
--(axis cs:3.68449616041228,0.00208899507840026)
--(axis cs:3.63693049010142,0.0031376326084776)
--(axis cs:3.58936481979056,0.00458876898154529)
--(axis cs:3.5417991494797,0.00653944356946635)
--(axis cs:3.49423347916883,0.00908829429788519)
--(axis cs:3.44666780885797,0.0123278631764603)
--(axis cs:3.39910213854711,0.016335641756734)
--(axis cs:3.35153646823625,0.0211644768338004)
--(axis cs:3.30397079792539,0.0268329210209053)
--(axis cs:3.25640512761453,0.0333159779363205)
--(axis cs:3.20883945730367,0.0405365913958713)
--(axis cs:3.1612737869928,0.048358329449709)
--(axis cs:3.11370811668194,0.0565801316046629)
--(axis cs:3.06614244637108,0.0649346877015294)
--(axis cs:3.01857677606022,0.0730927643909463)
--(axis cs:2.97101110574936,0.0806761846668597)
--(axis cs:2.9234454354385,0.0872817554941366)
--(axis cs:2.87587976512764,0.0925169513590374)
--(axis cs:2.82831409481677,0.0960456766184773)
--(axis cs:2.78074842450591,0.0976394641009802)
--(axis cs:2.73318275419505,0.0972268820520017)
--(axis cs:2.68561708388419,0.094932649958229)
--(axis cs:2.63805141357333,0.0910986556847136)
--(axis cs:2.59048574326247,0.0862817883813121)
--(axis cs:2.54292007295161,0.0812276376322258)
--(axis cs:2.49535440264074,0.0768235262158656)
--(axis cs:2.44778873232988,0.0740377753431437)
--(axis cs:2.40022306201902,0.0738536015939032)
--(axis cs:2.35265739170816,0.0772053271576689)
--(axis cs:2.3050917213973,0.0849221068311505)
--(axis cs:2.25752605108644,0.0976811419905804)
--(axis cs:2.20996038077558,0.11596953010653)
--(axis cs:2.16239471046471,0.140052402451998)
--(axis cs:2.11482904015385,0.169945212715919)
--(axis cs:2.06726336984299,0.205389738529369)
--(axis cs:2.01969769953213,0.245835873339374)
--(axis cs:1.97213202922127,0.290433740846725)
--(axis cs:1.92456635891041,0.338042230759939)
--(axis cs:1.87700068859955,0.387260132158129)
--(axis cs:1.82943501828868,0.43648434471403)
--(axis cs:1.78186934797782,0.483996243559939)
--(axis cs:1.73430367766696,0.528072588393407)
--(axis cs:1.6867380073561,0.567112182577212)
--(axis cs:1.63917233704524,0.599764864726085)
--(axis cs:1.59160666673438,0.625046510934888)
--(axis cs:1.54404099642352,0.642423499943752)
--(axis cs:1.49647532611265,0.651852983777895)
--(axis cs:1.44890965580179,0.653771010774914)
--(axis cs:1.40134398549093,0.649028037677018)
--(axis cs:1.35377831518007,0.638779162334813)
--(axis cs:1.30621264486921,0.624343017819404)
--(axis cs:1.25864697455835,0.607047610515339)
--(axis cs:1.21108130424749,0.588083001775455)
--(axis cs:1.16351563393662,0.568379730201821)
--(axis cs:1.11594996362576,0.548528655127059)
--(axis cs:1.0683842933149,0.528752899214456)
--(axis cs:1.02081862300404,0.50893611605574)
--(axis cs:0.973252952693178,0.48870376977733)
--(axis cs:0.925687282382317,0.467546128754185)
--(axis cs:0.878121612071455,0.444964349750051)
--(axis cs:0.830555941760594,0.420615862887917)
--(axis cs:0.782990271449732,0.394433778546785)
--(axis cs:0.735424601138871,0.366698192409904)
--(axis cs:0.687858930828009,0.33804498596555)
--(axis cs:0.640293260517148,0.309408705035506)
--(axis cs:0.592727590206287,0.281908087681103)
--(axis cs:0.545161919895425,0.256693213715889)
--(axis cs:0.497596249584564,0.234779889996433)
--(axis cs:0.450030579273702,0.216898601319759)
--(axis cs:0.402464908962841,0.203382192380256)
--(axis cs:0.354899238651979,0.194109464232763)
--(axis cs:0.307333568341118,0.188512681173991)
--(axis cs:0.259767898030256,0.185647247555122)
--(axis cs:0.212202227719395,0.184312891278019)
--(axis cs:0.164636557408533,0.183208562514461)
--(axis cs:0.117070887097672,0.181098622758913)
--(axis cs:0.0695052167868105,0.176966309819538)
--(axis cs:0.0219395464759491,0.170132320076251)
--(axis cs:-0.0256261238349124,0.160321728072418)
--(axis cs:-0.0731917941457738,0.147670853804405)
--(axis cs:-0.120757464456635,0.132675819720408)
--(axis cs:-0.168323134767497,0.116094486143974)
--(axis cs:-0.215888805078358,0.0988210616422752)
--(axis cs:-0.26345447538922,0.0817562061343959)
--(axis cs:-0.311020145700081,0.0656941276451898)
--(axis cs:-0.358585816010942,0.0512425484504884)
--(axis cs:-0.406151486321804,0.038783137375174)
--(axis cs:-0.453717156632665,0.028471305745638)
--(axis cs:-0.501282826943527,0.0202672432913737)
--(axis cs:-0.548848497254388,0.0139860850977266)
--(axis cs:-0.59641416756525,0.00935448227517266)
--(axis cs:-0.643979837876111,0.00606299022002853)
--(axis cs:-0.691545508186973,0.00380741385350834)
--(axis cs:-0.739111178497834,0.00231628156579141)
--(axis cs:-0.786676848808695,0.00136496185250816)
--cycle;

\addplot [semithick, color0]
table {%
-0.771721492257976 0.00267185681047682
-0.722037570192159 0.00465938616606216
-0.672353648126341 0.00783034031558542
-0.622669726060523 0.012681488429833
-0.572985803994706 0.0197924456609463
-0.523301881928888 0.0297694944999529
-0.47361795986307 0.0431510326365372
-0.423934037797253 0.06027907489413
-0.374250115731435 0.0811540684047677
-0.324566193665617 0.105303486153829
-0.274882271599799 0.131703379807871
-0.225198349533982 0.158791190394853
-0.175514427468164 0.18459448387372
-0.125830505402346 0.206974788385365
-0.0761465833365287 0.223954145959237
-0.026462661270711 0.234063849347592
0.0232212607951068 0.236640166336072
0.0729051828609245 0.231997263782705
0.122589104926742 0.22143311152319
0.17227302699256 0.207062841928321
0.221956949058378 0.191514115877557
0.271640871124195 0.177548453944238
0.321324793190013 0.167683377774288
0.371008715255831 0.16388148600189
0.420692637321648 0.167349614668343
0.470376559387466 0.178462974194667
0.520060481453284 0.196804398948869
0.569744403519101 0.221293144799844
0.619428325584919 0.250372159375844
0.669112247650737 0.282224897387094
0.718796169716555 0.314998295263833
0.768480091782372 0.347013530370996
0.81816401384819 0.376948500205584
0.867847935914008 0.403975617924712
0.917531857979826 0.427837445525916
0.967215780045643 0.4488437603261
1.01689970211146 0.467779588296125
1.06658362417728 0.485725905344968
1.1162675462431 0.503812161213995
1.16595146830891 0.522938868447756
1.21563539037473 0.543523395887298
1.26531931244055 0.565326448513415
1.31500323450637 0.587406041315754
1.36468715657218 0.608219932974141
1.414371078638 0.625861864603497
1.46405500070382 0.638381598001314
1.51373892276964 0.644115253292478
1.56342284483546 0.641949540443071
1.61310676690127 0.631463193216092
1.66279068896709 0.612925139581157
1.71247461103291 0.587169362304907
1.76215853309873 0.555397202007373
1.81184245516454 0.518969223638039
1.86152637723036 0.479238723661526
1.91121029929618 0.437453738025846
1.960894221362 0.394725345281015
2.01057814342781 0.352038467207585
2.06026206549363 0.310273952071942
2.10994598755945 0.270217447691557
2.15962990962527 0.23254571844607
2.20931383169109 0.197796582089788
2.2589977537569 0.166337949929598
2.30868167582272 0.13835190579604
2.35836559788854 0.113842969198241
2.40804951995436 0.0926699461636787
2.45773344202017 0.0745926617638376
2.50741736408599 0.0593212993351679
2.55710128615181 0.0465574707194484
2.60678520821763 0.0360208796378241
2.65646913028344 0.0274609915909177
2.70615305234926 0.0206572944441276
2.75583697441508 0.0154134315534912
2.8055208964809 0.0115498521703439
2.85520481854672 0.00889763697103976
2.90488874061253 0.00729404727448451
2.95457266267835 0.00657904949778071
3.00425658474417 0.00659193435250063
3.05394050680999 0.00716794701875341
3.1036244288758 0.00813595245900634
3.15330835094162 0.00931888662710848
3.20299227300744 0.010538611836793
3.25267619507326 0.0116257231020306
3.30236011713908 0.0124331852353867
3.35204403920489 0.0128510482367655
3.40172796127071 0.0128185584383915
3.45141188333653 0.0123301884161671
3.50109580540235 0.0114334653325253
3.55077972746816 0.0102185657599654
3.60046364953398 0.00880177236368369
3.6501475715998 0.00730635979936892
3.69983149366562 0.00584486175595362
3.74951541573143 0.00450594167563357
3.79919933779725 0.00334759571114465
3.84888325986307 0.00239671042771389
3.89856718192889 0.0016536087789325
3.94825110399471 0.00109947251302168
3.99793502606052 0.00070448259828707
4.04761894812634 0.000435001137093788
4.09730287019216 0.000258847941151211
4.14698679225798 0.000148433943037364
};
\addlegendentry{Group $1$}
\addplot [semithick, color1]
table {%
-0.786676848808695 0.00136496185250816
-0.739111178497834 0.00231628156579141
-0.691545508186973 0.00380741385350834
-0.643979837876111 0.00606299022002853
-0.59641416756525 0.00935448227517266
-0.548848497254388 0.0139860850977266
-0.501282826943527 0.0202672432913737
-0.453717156632665 0.028471305745638
-0.406151486321804 0.038783137375174
-0.358585816010942 0.0512425484504884
-0.311020145700081 0.0656941276451898
-0.26345447538922 0.0817562061343959
-0.215888805078358 0.0988210616422752
-0.168323134767497 0.116094486143974
-0.120757464456635 0.132675819720408
-0.0731917941457738 0.147670853804405
-0.0256261238349124 0.160321728072418
0.0219395464759491 0.170132320076251
0.0695052167868105 0.176966309819538
0.117070887097672 0.181098622758913
0.164636557408533 0.183208562514461
0.212202227719395 0.184312891278019
0.259767898030256 0.185647247555122
0.307333568341118 0.188512681173991
0.354899238651979 0.194109464232763
0.402464908962841 0.203382192380256
0.450030579273702 0.216898601319759
0.497596249584564 0.234779889996433
0.545161919895425 0.256693213715889
0.592727590206287 0.281908087681103
0.640293260517148 0.309408705035506
0.687858930828009 0.33804498596555
0.735424601138871 0.366698192409904
0.782990271449732 0.394433778546785
0.830555941760594 0.420615862887917
0.878121612071455 0.444964349750051
0.925687282382317 0.467546128754185
0.973252952693178 0.48870376977733
1.02081862300404 0.50893611605574
1.0683842933149 0.528752899214456
1.11594996362576 0.548528655127059
1.16351563393662 0.568379730201821
1.21108130424749 0.588083001775455
1.25864697455835 0.607047610515339
1.30621264486921 0.624343017819404
1.35377831518007 0.638779162334813
1.40134398549093 0.649028037677018
1.44890965580179 0.653771010774914
1.49647532611265 0.651852983777895
1.54404099642352 0.642423499943752
1.59160666673438 0.625046510934888
1.63917233704524 0.599764864726085
1.6867380073561 0.567112182577212
1.73430367766696 0.528072588393407
1.78186934797782 0.483996243559939
1.82943501828868 0.43648434471403
1.87700068859955 0.387260132158129
1.92456635891041 0.338042230759939
1.97213202922127 0.290433740846725
2.01969769953213 0.245835873339374
2.06726336984299 0.205389738529369
2.11482904015385 0.169945212715919
2.16239471046471 0.140052402451998
2.20996038077558 0.11596953010653
2.25752605108644 0.0976811419905804
2.3050917213973 0.0849221068311505
2.35265739170816 0.0772053271576689
2.40022306201902 0.0738536015939032
2.44778873232988 0.0740377753431437
2.49535440264074 0.0768235262158656
2.54292007295161 0.0812276376322258
2.59048574326247 0.0862817883813121
2.63805141357333 0.0910986556847136
2.68561708388419 0.094932649958229
2.73318275419505 0.0972268820520017
2.78074842450591 0.0976394641009802
2.82831409481677 0.0960456766184773
2.87587976512764 0.0925169513590374
2.9234454354385 0.0872817554941366
2.97101110574936 0.0806761846668597
3.01857677606022 0.0730927643909463
3.06614244637108 0.0649346877015294
3.11370811668194 0.0565801316046629
3.1612737869928 0.048358329449709
3.20883945730367 0.0405365913958713
3.25640512761453 0.0333159779363205
3.30397079792539 0.0268329210209053
3.35153646823625 0.0211644768338004
3.39910213854711 0.016335641756734
3.44666780885797 0.0123278631764603
3.49423347916883 0.00908829429788519
3.5417991494797 0.00653944356946635
3.58936481979056 0.00458876898154529
3.63693049010142 0.0031376326084776
3.68449616041228 0.00208899507840026
3.73206183072314 0.00135334665986452
3.779627501034 0.000852613982089326
3.82719317134486 0.000522072579015471
3.87475884165573 0.000310551680849785
3.92232451196659 0.000179380471319567
};
\addlegendentry{Group $2$}
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/hetero_rad_3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.62)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
width=0.32*\textwidth,
ylabel={Density},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
xmin=-1.0809713184901, xmax=5.39350701450077,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.25425563722064,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.00604539118063541,0.000710855614173346)
--(axis cs:0.00604539118063541,0)
--(axis cs:0.0574915240456731,0)
--(axis cs:0.108937656910711,0)
--(axis cs:0.160383789775748,0)
--(axis cs:0.211829922640786,0)
--(axis cs:0.263276055505824,0)
--(axis cs:0.314722188370861,0)
--(axis cs:0.366168321235899,0)
--(axis cs:0.417614454100937,0)
--(axis cs:0.469060586965975,0)
--(axis cs:0.520506719831012,0)
--(axis cs:0.57195285269605,0)
--(axis cs:0.623398985561088,0)
--(axis cs:0.674845118426125,0)
--(axis cs:0.726291251291163,0)
--(axis cs:0.777737384156201,0)
--(axis cs:0.829183517021238,0)
--(axis cs:0.880629649886276,0)
--(axis cs:0.932075782751314,0)
--(axis cs:0.983521915616351,0)
--(axis cs:1.03496804848139,0)
--(axis cs:1.08641418134643,0)
--(axis cs:1.13786031421146,0)
--(axis cs:1.1893064470765,0)
--(axis cs:1.24075257994154,0)
--(axis cs:1.29219871280658,0)
--(axis cs:1.34364484567162,0)
--(axis cs:1.39509097853665,0)
--(axis cs:1.44653711140169,0)
--(axis cs:1.49798324426673,0)
--(axis cs:1.54942937713177,0)
--(axis cs:1.6008755099968,0)
--(axis cs:1.65232164286184,0)
--(axis cs:1.70376777572688,0)
--(axis cs:1.75521390859192,0)
--(axis cs:1.80666004145695,0)
--(axis cs:1.85810617432199,0)
--(axis cs:1.90955230718703,0)
--(axis cs:1.96099844005207,0)
--(axis cs:2.0124445729171,0)
--(axis cs:2.06389070578214,0)
--(axis cs:2.11533683864718,0)
--(axis cs:2.16678297151222,0)
--(axis cs:2.21822910437726,0)
--(axis cs:2.26967523724229,0)
--(axis cs:2.32112137010733,0)
--(axis cs:2.37256750297237,0)
--(axis cs:2.42401363583741,0)
--(axis cs:2.47545976870244,0)
--(axis cs:2.52690590156748,0)
--(axis cs:2.57835203443252,0)
--(axis cs:2.62979816729756,0)
--(axis cs:2.68124430016259,0)
--(axis cs:2.73269043302763,0)
--(axis cs:2.78413656589267,0)
--(axis cs:2.83558269875771,0)
--(axis cs:2.88702883162275,0)
--(axis cs:2.93847496448778,0)
--(axis cs:2.98992109735282,0)
--(axis cs:3.04136723021786,0)
--(axis cs:3.0928133630829,0)
--(axis cs:3.14425949594793,0)
--(axis cs:3.19570562881297,0)
--(axis cs:3.24715176167801,0)
--(axis cs:3.29859789454305,0)
--(axis cs:3.35004402740808,0)
--(axis cs:3.40149016027312,0)
--(axis cs:3.45293629313816,0)
--(axis cs:3.5043824260032,0)
--(axis cs:3.55582855886824,0)
--(axis cs:3.60727469173327,0)
--(axis cs:3.65872082459831,0)
--(axis cs:3.71016695746335,0)
--(axis cs:3.76161309032839,0)
--(axis cs:3.81305922319342,0)
--(axis cs:3.86450535605846,0)
--(axis cs:3.9159514889235,0)
--(axis cs:3.96739762178854,0)
--(axis cs:4.01884375465357,0)
--(axis cs:4.07028988751861,0)
--(axis cs:4.12173602038365,0)
--(axis cs:4.17318215324869,0)
--(axis cs:4.22462828611373,0)
--(axis cs:4.27607441897876,0)
--(axis cs:4.3275205518438,0)
--(axis cs:4.37896668470884,0)
--(axis cs:4.43041281757388,0)
--(axis cs:4.48185895043891,0)
--(axis cs:4.53330508330395,0)
--(axis cs:4.58475121616899,0)
--(axis cs:4.63619734903403,0)
--(axis cs:4.68764348189906,0)
--(axis cs:4.7390896147641,0)
--(axis cs:4.79053574762914,0)
--(axis cs:4.84198188049418,0)
--(axis cs:4.89342801335922,0)
--(axis cs:4.94487414622425,0)
--(axis cs:4.99632027908929,0)
--(axis cs:5.04776641195433,0)
--(axis cs:5.09921254481937,0)
--(axis cs:5.09921254481937,0.000166454564469026)
--(axis cs:5.09921254481937,0.000166454564469026)
--(axis cs:5.04776641195433,0.000280632388624378)
--(axis cs:4.99632027908929,0.000460011434032501)
--(axis cs:4.94487414622425,0.000733310140155668)
--(axis cs:4.89342801335922,0.00113713084406946)
--(axis cs:4.84198188049418,0.00171581775499435)
--(axis cs:4.79053574762914,0.00252014960697065)
--(axis cs:4.7390896147641,0.0036046126244875)
--(axis cs:4.68764348189906,0.0050232127182366)
--(axis cs:4.63619734903403,0.00682410015451278)
--(axis cs:4.58475121616899,0.00904364669223084)
--(axis cs:4.53330508330395,0.0117009527586374)
--(axis cs:4.48185895043891,0.0147939733313108)
--(axis cs:4.43041281757388,0.0182984508612076)
--(axis cs:4.37896668470884,0.022170589305745)
--(axis cs:4.3275205518438,0.0263539151746308)
--(axis cs:4.27607441897876,0.0307901320039212)
--(axis cs:4.22462828611373,0.0354331062652719)
--(axis cs:4.17318215324869,0.040264549684696)
--(axis cs:4.12173602038365,0.0453095739279562)
--(axis cs:4.07028988751861,0.0506501210660093)
--(axis cs:4.01884375465357,0.0564342991504712)
--(axis cs:3.96739762178854,0.0628798362696598)
--(axis cs:3.9159514889235,0.0702701808220659)
--(axis cs:3.86450535605846,0.0789422269105415)
--(axis cs:3.81305922319342,0.089265267804475)
--(axis cs:3.76161309032839,0.101611612806174)
--(axis cs:3.71016695746335,0.116320337632167)
--(axis cs:3.65872082459831,0.133656797840931)
--(axis cs:3.60727469173327,0.153771665319617)
--(axis cs:3.55582855886824,0.176664144570993)
--(axis cs:3.5043824260032,0.202154474585433)
--(axis cs:3.45293629313816,0.229870642945144)
--(axis cs:3.40149016027312,0.259253315325325)
--(axis cs:3.35004402740808,0.289581282759451)
--(axis cs:3.29859789454305,0.32001731752735)
--(axis cs:3.24715176167801,0.349671396007044)
--(axis cs:3.19570562881297,0.377675134465658)
--(axis cs:3.14425949594793,0.403258497124658)
--(axis cs:3.0928133630829,0.425818010088504)
--(axis cs:3.04136723021786,0.444965504952278)
--(axis cs:2.98992109735282,0.460548312354116)
--(axis cs:2.93847496448778,0.472635934967667)
--(axis cs:2.88702883162275,0.481474099538257)
--(axis cs:2.83558269875771,0.48741366788041)
--(axis cs:2.78413656589267,0.490827684929798)
--(axis cs:2.73269043302763,0.492033276881366)
--(axis cs:2.68124430016259,0.491234980694146)
--(axis cs:2.62979816729756,0.48850199596806)
--(axis cs:2.57835203443252,0.483784461613206)
--(axis cs:2.52690590156748,0.476964818138372)
--(axis cs:2.47545976870244,0.467931862118132)
--(axis cs:2.42401363583741,0.456659453631395)
--(axis cs:2.37256750297237,0.443270550232742)
--(axis cs:2.32112137010733,0.428070712900536)
--(axis cs:2.26967523724229,0.411542569033503)
--(axis cs:2.21822910437726,0.394301989231278)
--(axis cs:2.16678297151222,0.377025521349578)
--(axis cs:2.11533683864718,0.360364728425536)
--(axis cs:2.06389070578214,0.344865129086914)
--(axis cs:2.0124445729171,0.330905240561232)
--(axis cs:1.96099844005207,0.318665710963933)
--(axis cs:1.90955230718703,0.308131399780933)
--(axis cs:1.85810617432199,0.299122424937275)
--(axis cs:1.80666004145695,0.291345184079012)
--(axis cs:1.75521390859192,0.284451985086553)
--(axis cs:1.70376777572688,0.27809817100309)
--(axis cs:1.65232164286184,0.271987844145946)
--(axis cs:1.6008755099968,0.265902545501835)
--(axis cs:1.54942937713177,0.259710671676489)
--(axis cs:1.49798324426673,0.253358472171158)
--(axis cs:1.44653711140169,0.246845976050987)
--(axis cs:1.39509097853665,0.240193171139695)
--(axis cs:1.34364484567162,0.233403215795135)
--(axis cs:1.29219871280658,0.226430247976136)
--(axis cs:1.24075257994154,0.219159132441997)
--(axis cs:1.1893064470765,0.211402897055143)
--(axis cs:1.13786031421146,0.202920532309339)
--(axis cs:1.08641418134643,0.193453601616299)
--(axis cs:1.03496804848139,0.18277558251919)
--(axis cs:0.983521915616351,0.170744212461053)
--(axis cs:0.932075782751314,0.157345491128136)
--(axis cs:0.880629649886276,0.14271907757917)
--(axis cs:0.829183517021238,0.127158534893669)
--(axis cs:0.777737384156201,0.111085334239748)
--(axis cs:0.726291251291163,0.0950012968554774)
--(axis cs:0.674845118426125,0.07942869143667)
--(axis cs:0.623398985561088,0.0648493722581161)
--(axis cs:0.57195285269605,0.0516537289154946)
--(axis cs:0.520506719831012,0.0401072197296168)
--(axis cs:0.469060586965975,0.0303378890665091)
--(axis cs:0.417614454100937,0.0223437771243905)
--(axis cs:0.366168321235899,0.0160156144874674)
--(axis cs:0.314722188370861,0.0111683029460084)
--(axis cs:0.263276055505824,0.00757452385250872)
--(axis cs:0.211829922640786,0.00499503104889976)
--(axis cs:0.160383789775748,0.00320216597686349)
--(axis cs:0.108937656910711,0.00199523911978721)
--(axis cs:0.0574915240456731,0.0012081644891847)
--(axis cs:0.00604539118063541,0.000710855614173346)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-0.778612110569732,0.000335775824886098)
--(axis cs:-0.778612110569732,0)
--(axis cs:-0.722160079369817,0)
--(axis cs:-0.665708048169901,0)
--(axis cs:-0.609256016969985,0)
--(axis cs:-0.55280398577007,0)
--(axis cs:-0.496351954570154,0)
--(axis cs:-0.439899923370239,0)
--(axis cs:-0.383447892170323,0)
--(axis cs:-0.326995860970408,0)
--(axis cs:-0.270543829770492,0)
--(axis cs:-0.214091798570577,0)
--(axis cs:-0.157639767370661,0)
--(axis cs:-0.101187736170746,0)
--(axis cs:-0.0447357049708302,0)
--(axis cs:0.0117163262290852,0)
--(axis cs:0.0681683574290008,0)
--(axis cs:0.124620388628916,0)
--(axis cs:0.181072419828832,0)
--(axis cs:0.237524451028747,0)
--(axis cs:0.293976482228663,0)
--(axis cs:0.350428513428578,0)
--(axis cs:0.406880544628494,0)
--(axis cs:0.463332575828409,0)
--(axis cs:0.519784607028325,0)
--(axis cs:0.576236638228241,0)
--(axis cs:0.632688669428156,0)
--(axis cs:0.689140700628072,0)
--(axis cs:0.745592731827987,0)
--(axis cs:0.802044763027903,0)
--(axis cs:0.858496794227818,0)
--(axis cs:0.914948825427734,0)
--(axis cs:0.971400856627649,0)
--(axis cs:1.02785288782756,0)
--(axis cs:1.08430491902748,0)
--(axis cs:1.1407569502274,0)
--(axis cs:1.19720898142731,0)
--(axis cs:1.25366101262723,0)
--(axis cs:1.31011304382714,0)
--(axis cs:1.36656507502706,0)
--(axis cs:1.42301710622697,0)
--(axis cs:1.47946913742689,0)
--(axis cs:1.5359211686268,0)
--(axis cs:1.59237319982672,0)
--(axis cs:1.64882523102664,0)
--(axis cs:1.70527726222655,0)
--(axis cs:1.76172929342647,0)
--(axis cs:1.81818132462638,0)
--(axis cs:1.8746333558263,0)
--(axis cs:1.93108538702621,0)
--(axis cs:1.98753741822613,0)
--(axis cs:2.04398944942604,0)
--(axis cs:2.10044148062596,0)
--(axis cs:2.15689351182588,0)
--(axis cs:2.21334554302579,0)
--(axis cs:2.26979757422571,0)
--(axis cs:2.32624960542562,0)
--(axis cs:2.38270163662554,0)
--(axis cs:2.43915366782545,0)
--(axis cs:2.49560569902537,0)
--(axis cs:2.55205773022528,0)
--(axis cs:2.6085097614252,0)
--(axis cs:2.66496179262511,0)
--(axis cs:2.72141382382503,0)
--(axis cs:2.77786585502495,0)
--(axis cs:2.83431788622486,0)
--(axis cs:2.89076991742478,0)
--(axis cs:2.94722194862469,0)
--(axis cs:3.00367397982461,0)
--(axis cs:3.06012601102452,0)
--(axis cs:3.11657804222444,0)
--(axis cs:3.17303007342435,0)
--(axis cs:3.22948210462427,0)
--(axis cs:3.28593413582419,0)
--(axis cs:3.3423861670241,0)
--(axis cs:3.39883819822402,0)
--(axis cs:3.45529022942393,0)
--(axis cs:3.51174226062385,0)
--(axis cs:3.56819429182376,0)
--(axis cs:3.62464632302368,0)
--(axis cs:3.68109835422359,0)
--(axis cs:3.73755038542351,0)
--(axis cs:3.79400241662343,0)
--(axis cs:3.85045444782334,0)
--(axis cs:3.90690647902326,0)
--(axis cs:3.96335851022317,0)
--(axis cs:4.01981054142309,0)
--(axis cs:4.076262572623,0)
--(axis cs:4.13271460382292,0)
--(axis cs:4.18916663502283,0)
--(axis cs:4.24561866622275,0)
--(axis cs:4.30207069742267,0)
--(axis cs:4.35852272862258,0)
--(axis cs:4.4149747598225,0)
--(axis cs:4.47142679102241,0)
--(axis cs:4.52787882222233,0)
--(axis cs:4.58433085342224,0)
--(axis cs:4.64078288462216,0)
--(axis cs:4.69723491582207,0)
--(axis cs:4.75368694702199,0)
--(axis cs:4.8101389782219,0)
--(axis cs:4.8101389782219,0.000223373964563543)
--(axis cs:4.8101389782219,0.000223373964563543)
--(axis cs:4.75368694702199,0.000378038815358781)
--(axis cs:4.69723491582207,0.000625681895225028)
--(axis cs:4.64078288462216,0.00101308479667061)
--(axis cs:4.58433085342224,0.00160539413235807)
--(axis cs:4.52787882222233,0.00249077897893167)
--(axis cs:4.47142679102241,0.00378515476555625)
--(axis cs:4.4149747598225,0.00563644466938955)
--(axis cs:4.35852272862258,0.00822766558710689)
--(axis cs:4.30207069742267,0.0117779637889841)
--(axis cs:4.24561866622275,0.016540621132426)
--(axis cs:4.18916663502283,0.0227970500046106)
--(axis cs:4.13271460382292,0.0308459423910299)
--(axis cs:4.076262572623,0.0409870807382983)
--(axis cs:4.01981054142309,0.0534998835241359)
--(axis cs:3.96335851022317,0.068617538084531)
--(axis cs:3.90690647902326,0.08649850155359)
--(axis cs:3.85045444782334,0.107198091263357)
--(axis cs:3.79400241662343,0.130643635675703)
--(axis cs:3.73755038542351,0.156616977836709)
--(axis cs:3.68109835422359,0.184747802494488)
--(axis cs:3.62464632302368,0.214520185722708)
--(axis cs:3.56819429182376,0.245293008058773)
--(axis cs:3.51174226062385,0.276332705326081)
--(axis cs:3.45529022942393,0.30685471321285)
--(axis cs:3.39883819822402,0.336068428682493)
--(axis cs:3.3423861670241,0.363220021864691)
--(axis cs:3.28593413582419,0.387628203357111)
--(axis cs:3.22948210462427,0.408709950199511)
--(axis cs:3.17303007342435,0.425995731080651)
--(axis cs:3.11657804222444,0.439136226085018)
--(axis cs:3.06012601102452,0.447904171445153)
--(axis cs:3.00367397982461,0.452195268140415)
--(axis cs:2.94722194862469,0.452030982302035)
--(axis cs:2.89076991742478,0.447563909250109)
--(axis cs:2.83431788622486,0.439083903439677)
--(axis cs:2.77786585502495,0.427021245847222)
--(axis cs:2.72141382382503,0.411942415342332)
--(axis cs:2.66496179262511,0.394534839483938)
--(axis cs:2.6085097614252,0.375579113244662)
--(axis cs:2.55205773022528,0.355909953909458)
--(axis cs:2.49560569902537,0.336369755360024)
--(axis cs:2.43915366782545,0.317760232633818)
--(axis cs:2.38270163662554,0.300797849926055)
--(axis cs:2.32624960542562,0.28607751160995)
--(axis cs:2.26979757422571,0.274046829432058)
--(axis cs:2.21334554302579,0.264990912705631)
--(axis cs:2.15689351182588,0.25902584792237)
--(axis cs:2.10044148062596,0.256098393564027)
--(axis cs:2.04398944942604,0.255990050303975)
--(axis cs:1.98753741822613,0.258325245263084)
--(axis cs:1.93108538702621,0.262585201127571)
--(axis cs:1.8746333558263,0.26813032491991)
--(axis cs:1.81818132462638,0.274233971009105)
--(axis cs:1.76172929342647,0.280128917100505)
--(axis cs:1.70527726222655,0.285065057724918)
--(axis cs:1.64882523102664,0.288373361493615)
--(axis cs:1.59237319982672,0.289528046214285)
--(axis cs:1.5359211686268,0.288197205840802)
--(axis cs:1.47946913742689,0.284272498630559)
--(axis cs:1.42301710622697,0.277871186731125)
--(axis cs:1.36656507502706,0.269308403383839)
--(axis cs:1.31011304382714,0.259043072523427)
--(axis cs:1.25366101262723,0.247606151232703)
--(axis cs:1.19720898142731,0.235523535727459)
--(axis cs:1.1407569502274,0.223247118802676)
--(axis cs:1.08430491902748,0.211105749002198)
--(axis cs:1.02785288782756,0.199283559292207)
--(axis cs:0.971400856627649,0.187827283028949)
--(axis cs:0.914948825427734,0.176678135239296)
--(axis cs:0.858496794227818,0.165719034657609)
--(axis cs:0.802044763027903,0.154825480221801)
--(axis cs:0.745592731827987,0.143908765230105)
--(axis cs:0.689140700628072,0.132943167902306)
--(axis cs:0.632688669428156,0.121973401153281)
--(axis cs:0.576236638228241,0.111103652838845)
--(axis cs:0.519784607028325,0.100473698276394)
--(axis cs:0.463332575828409,0.0902298582168215)
--(axis cs:0.406880544628494,0.080498629454207)
--(axis cs:0.350428513428578,0.0713688934420777)
--(axis cs:0.293976482228663,0.0628854768028331)
--(axis cs:0.237524451028747,0.055053495777713)
--(axis cs:0.181072419828832,0.047850284563508)
--(axis cs:0.124620388628916,0.0412403735489164)
--(axis cs:0.0681683574290008,0.0351890834808277)
--(axis cs:0.0117163262290852,0.0296715501184127)
--(axis cs:-0.0447357049708302,0.0246758369557069)
--(axis cs:-0.101187736170746,0.020200616194555)
--(axis cs:-0.157639767370661,0.0162492132997222)
--(axis cs:-0.214091798570577,0.0128223735096252)
--(axis cs:-0.270543829770492,0.00991193619354853)
--(axis cs:-0.326995860970408,0.00749690978578087)
--(axis cs:-0.383447892170323,0.00554253180590906)
--(axis cs:-0.439899923370239,0.00400206298933294)
--(axis cs:-0.496351954570154,0.00282049568578582)
--(axis cs:-0.55280398577007,0.00193912571305777)
--(axis cs:-0.609256016969985,0.00130000711420041)
--(axis cs:-0.665708048169901,0.000849577542671579)
--(axis cs:-0.722160079369817,0.000541086387784937)
--(axis cs:-0.778612110569732,0.000335775824886098)
--cycle;

\addplot [semithick, color0]
table {%
0.00604539118063541 0.000710855614173346
0.0574915240456731 0.0012081644891847
0.108937656910711 0.00199523911978721
0.160383789775748 0.00320216597686349
0.211829922640786 0.00499503104889976
0.263276055505824 0.00757452385250872
0.314722188370861 0.0111683029460084
0.366168321235899 0.0160156144874674
0.417614454100937 0.0223437771243905
0.469060586965975 0.0303378890665091
0.520506719831012 0.0401072197296168
0.57195285269605 0.0516537289154946
0.623398985561088 0.0648493722581161
0.674845118426125 0.07942869143667
0.726291251291163 0.0950012968554774
0.777737384156201 0.111085334239748
0.829183517021238 0.127158534893669
0.880629649886276 0.14271907757917
0.932075782751314 0.157345491128136
0.983521915616351 0.170744212461053
1.03496804848139 0.18277558251919
1.08641418134643 0.193453601616299
1.13786031421146 0.202920532309339
1.1893064470765 0.211402897055143
1.24075257994154 0.219159132441997
1.29219871280658 0.226430247976136
1.34364484567162 0.233403215795135
1.39509097853665 0.240193171139695
1.44653711140169 0.246845976050987
1.49798324426673 0.253358472171158
1.54942937713177 0.259710671676489
1.6008755099968 0.265902545501835
1.65232164286184 0.271987844145946
1.70376777572688 0.27809817100309
1.75521390859192 0.284451985086553
1.80666004145695 0.291345184079012
1.85810617432199 0.299122424937275
1.90955230718703 0.308131399780933
1.96099844005207 0.318665710963933
2.0124445729171 0.330905240561232
2.06389070578214 0.344865129086914
2.11533683864718 0.360364728425536
2.16678297151222 0.377025521349578
2.21822910437726 0.394301989231278
2.26967523724229 0.411542569033503
2.32112137010733 0.428070712900536
2.37256750297237 0.443270550232742
2.42401363583741 0.456659453631395
2.47545976870244 0.467931862118132
2.52690590156748 0.476964818138372
2.57835203443252 0.483784461613206
2.62979816729756 0.48850199596806
2.68124430016259 0.491234980694146
2.73269043302763 0.492033276881366
2.78413656589267 0.490827684929798
2.83558269875771 0.48741366788041
2.88702883162275 0.481474099538257
2.93847496448778 0.472635934967667
2.98992109735282 0.460548312354116
3.04136723021786 0.444965504952278
3.0928133630829 0.425818010088504
3.14425949594793 0.403258497124658
3.19570562881297 0.377675134465658
3.24715176167801 0.349671396007044
3.29859789454305 0.32001731752735
3.35004402740808 0.289581282759451
3.40149016027312 0.259253315325325
3.45293629313816 0.229870642945144
3.5043824260032 0.202154474585433
3.55582855886824 0.176664144570993
3.60727469173327 0.153771665319617
3.65872082459831 0.133656797840931
3.71016695746335 0.116320337632167
3.76161309032839 0.101611612806174
3.81305922319342 0.089265267804475
3.86450535605846 0.0789422269105415
3.9159514889235 0.0702701808220659
3.96739762178854 0.0628798362696598
4.01884375465357 0.0564342991504712
4.07028988751861 0.0506501210660093
4.12173602038365 0.0453095739279562
4.17318215324869 0.040264549684696
4.22462828611373 0.0354331062652719
4.27607441897876 0.0307901320039212
4.3275205518438 0.0263539151746308
4.37896668470884 0.022170589305745
4.43041281757388 0.0182984508612076
4.48185895043891 0.0147939733313108
4.53330508330395 0.0117009527586374
4.58475121616899 0.00904364669223084
4.63619734903403 0.00682410015451278
4.68764348189906 0.0050232127182366
4.7390896147641 0.0036046126244875
4.79053574762914 0.00252014960697065
4.84198188049418 0.00171581775499435
4.89342801335922 0.00113713084406946
4.94487414622425 0.000733310140155668
4.99632027908929 0.000460011434032501
5.04776641195433 0.000280632388624378
5.09921254481937 0.000166454564469026
};
\addlegendentry{Group $1$}
\addplot [semithick, color1]
table {%
-0.778612110569732 0.000335775824886098
-0.722160079369817 0.000541086387784937
-0.665708048169901 0.000849577542671579
-0.609256016969985 0.00130000711420041
-0.55280398577007 0.00193912571305777
-0.496351954570154 0.00282049568578582
-0.439899923370239 0.00400206298933294
-0.383447892170323 0.00554253180590906
-0.326995860970408 0.00749690978578087
-0.270543829770492 0.00991193619354853
-0.214091798570577 0.0128223735096252
-0.157639767370661 0.0162492132997222
-0.101187736170746 0.020200616194555
-0.0447357049708302 0.0246758369557069
0.0117163262290852 0.0296715501184127
0.0681683574290008 0.0351890834808277
0.124620388628916 0.0412403735489164
0.181072419828832 0.047850284563508
0.237524451028747 0.055053495777713
0.293976482228663 0.0628854768028331
0.350428513428578 0.0713688934420777
0.406880544628494 0.080498629454207
0.463332575828409 0.0902298582168215
0.519784607028325 0.100473698276394
0.576236638228241 0.111103652838845
0.632688669428156 0.121973401153281
0.689140700628072 0.132943167902306
0.745592731827987 0.143908765230105
0.802044763027903 0.154825480221801
0.858496794227818 0.165719034657609
0.914948825427734 0.176678135239296
0.971400856627649 0.187827283028949
1.02785288782756 0.199283559292207
1.08430491902748 0.211105749002198
1.1407569502274 0.223247118802676
1.19720898142731 0.235523535727459
1.25366101262723 0.247606151232703
1.31011304382714 0.259043072523427
1.36656507502706 0.269308403383839
1.42301710622697 0.277871186731125
1.47946913742689 0.284272498630559
1.5359211686268 0.288197205840802
1.59237319982672 0.289528046214285
1.64882523102664 0.288373361493615
1.70527726222655 0.285065057724918
1.76172929342647 0.280128917100505
1.81818132462638 0.274233971009105
1.8746333558263 0.26813032491991
1.93108538702621 0.262585201127571
1.98753741822613 0.258325245263084
2.04398944942604 0.255990050303975
2.10044148062596 0.256098393564027
2.15689351182588 0.25902584792237
2.21334554302579 0.264990912705631
2.26979757422571 0.274046829432058
2.32624960542562 0.28607751160995
2.38270163662554 0.300797849926055
2.43915366782545 0.317760232633818
2.49560569902537 0.336369755360024
2.55205773022528 0.355909953909458
2.6085097614252 0.375579113244662
2.66496179262511 0.394534839483938
2.72141382382503 0.411942415342332
2.77786585502495 0.427021245847222
2.83431788622486 0.439083903439677
2.89076991742478 0.447563909250109
2.94722194862469 0.452030982302035
3.00367397982461 0.452195268140415
3.06012601102452 0.447904171445153
3.11657804222444 0.439136226085018
3.17303007342435 0.425995731080651
3.22948210462427 0.408709950199511
3.28593413582419 0.387628203357111
3.3423861670241 0.363220021864691
3.39883819822402 0.336068428682493
3.45529022942393 0.30685471321285
3.51174226062385 0.276332705326081
3.56819429182376 0.245293008058773
3.62464632302368 0.214520185722708
3.68109835422359 0.184747802494488
3.73755038542351 0.156616977836709
3.79400241662343 0.130643635675703
3.85045444782334 0.107198091263357
3.90690647902326 0.08649850155359
3.96335851022317 0.068617538084531
4.01981054142309 0.0534998835241359
4.076262572623 0.0409870807382983
4.13271460382292 0.0308459423910299
4.18916663502283 0.0227970500046106
4.24561866622275 0.016540621132426
4.30207069742267 0.0117779637889841
4.35852272862258 0.00822766558710689
4.4149747598225 0.00563644466938955
4.47142679102241 0.00378515476555625
4.52787882222233 0.00249077897893167
4.58433085342224 0.00160539413235807
4.64078288462216 0.00101308479667061
4.69723491582207 0.000625681895225028
4.75368694702199 0.000378038815358781
4.8101389782219 0.000223373964563543
};
\addlegendentry{Group $2$}
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/hetero_time.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.36*\textwidth,
title={CEN (mixed)},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
xmin=-1.59625322481034, xmax=8.72903698114123,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.543481817492113,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:-0.0142787832145337,0.000242570760434879)
--(axis cs:-0.0142787832145337,0)
--(axis cs:0.0357386727114559,0)
--(axis cs:0.0857561286374455,0)
--(axis cs:0.135773584563435,0)
--(axis cs:0.185791040489425,0)
--(axis cs:0.235808496415414,0)
--(axis cs:0.285825952341404,0)
--(axis cs:0.335843408267393,0)
--(axis cs:0.385860864193383,0)
--(axis cs:0.435878320119373,0)
--(axis cs:0.485895776045362,0)
--(axis cs:0.535913231971352,0)
--(axis cs:0.585930687897341,0)
--(axis cs:0.635948143823331,0)
--(axis cs:0.68596559974932,0)
--(axis cs:0.73598305567531,0)
--(axis cs:0.7860005116013,0)
--(axis cs:0.836017967527289,0)
--(axis cs:0.886035423453279,0)
--(axis cs:0.936052879379268,0)
--(axis cs:0.986070335305258,0)
--(axis cs:1.03608779123125,0)
--(axis cs:1.08610524715724,0)
--(axis cs:1.13612270308323,0)
--(axis cs:1.18614015900922,0)
--(axis cs:1.23615761493521,0)
--(axis cs:1.2861750708612,0)
--(axis cs:1.33619252678719,0)
--(axis cs:1.38620998271317,0)
--(axis cs:1.43622743863916,0)
--(axis cs:1.48624489456515,0)
--(axis cs:1.53626235049114,0)
--(axis cs:1.58627980641713,0)
--(axis cs:1.63629726234312,0)
--(axis cs:1.68631471826911,0)
--(axis cs:1.7363321741951,0)
--(axis cs:1.78634963012109,0)
--(axis cs:1.83636708604708,0)
--(axis cs:1.88638454197307,0)
--(axis cs:1.93640199789906,0)
--(axis cs:1.98641945382505,0)
--(axis cs:2.03643690975104,0)
--(axis cs:2.08645436567703,0)
--(axis cs:2.13647182160302,0)
--(axis cs:2.18648927752901,0)
--(axis cs:2.236506733455,0)
--(axis cs:2.28652418938099,0)
--(axis cs:2.33654164530698,0)
--(axis cs:2.38655910123297,0)
--(axis cs:2.43657655715896,0)
--(axis cs:2.48659401308495,0)
--(axis cs:2.53661146901094,0)
--(axis cs:2.58662892493692,0)
--(axis cs:2.63664638086291,0)
--(axis cs:2.6866638367889,0)
--(axis cs:2.73668129271489,0)
--(axis cs:2.78669874864088,0)
--(axis cs:2.83671620456687,0)
--(axis cs:2.88673366049286,0)
--(axis cs:2.93675111641885,0)
--(axis cs:2.98676857234484,0)
--(axis cs:3.03678602827083,0)
--(axis cs:3.08680348419682,0)
--(axis cs:3.13682094012281,0)
--(axis cs:3.1868383960488,0)
--(axis cs:3.23685585197479,0)
--(axis cs:3.28687330790078,0)
--(axis cs:3.33689076382677,0)
--(axis cs:3.38690821975276,0)
--(axis cs:3.43692567567875,0)
--(axis cs:3.48694313160474,0)
--(axis cs:3.53696058753073,0)
--(axis cs:3.58697804345672,0)
--(axis cs:3.63699549938271,0)
--(axis cs:3.6870129553087,0)
--(axis cs:3.73703041123469,0)
--(axis cs:3.78704786716067,0)
--(axis cs:3.83706532308666,0)
--(axis cs:3.88708277901265,0)
--(axis cs:3.93710023493864,0)
--(axis cs:3.98711769086463,0)
--(axis cs:4.03713514679062,0)
--(axis cs:4.08715260271661,0)
--(axis cs:4.1371700586426,0)
--(axis cs:4.18718751456859,0)
--(axis cs:4.23720497049458,0)
--(axis cs:4.28722242642057,0)
--(axis cs:4.33723988234656,0)
--(axis cs:4.38725733827255,0)
--(axis cs:4.43727479419854,0)
--(axis cs:4.48729225012453,0)
--(axis cs:4.53730970605052,0)
--(axis cs:4.58732716197651,0)
--(axis cs:4.6373446179025,0)
--(axis cs:4.68736207382849,0)
--(axis cs:4.73737952975448,0)
--(axis cs:4.78739698568047,0)
--(axis cs:4.83741444160646,0)
--(axis cs:4.88743189753245,0)
--(axis cs:4.93744935345844,0)
--(axis cs:4.93744935345844,0.000153254638393366)
--(axis cs:4.93744935345844,0.000153254638393366)
--(axis cs:4.88743189753245,0.000276214716694259)
--(axis cs:4.83741444160646,0.000477624253574887)
--(axis cs:4.78739698568047,0.000792401108727775)
--(axis cs:4.73737952975448,0.00126137260535229)
--(axis cs:4.68736207382849,0.00192670053986903)
--(axis cs:4.6373446179025,0.00282429784345826)
--(axis cs:4.58732716197651,0.00397390661693978)
--(axis cs:4.53730970605052,0.00536875840382949)
--(axis cs:4.48729225012453,0.00696791533869453)
--(axis cs:4.43727479419854,0.00869495439679402)
--(axis cs:4.38725733827255,0.0104460989837928)
--(axis cs:4.33723988234656,0.0121090150804233)
--(axis cs:4.28722242642057,0.0135905790287061)
--(axis cs:4.23720497049458,0.014848832915377)
--(axis cs:4.18718751456859,0.015922211005708)
--(axis cs:4.1371700586426,0.0169489410142701)
--(axis cs:4.08715260271661,0.0181716778189749)
--(axis cs:4.03713514679062,0.01992640900796)
--(axis cs:3.98711769086463,0.0226191629155973)
--(axis cs:3.93710023493864,0.0266973420129151)
--(axis cs:3.88708277901265,0.0326231310188538)
--(axis cs:3.83706532308666,0.0408537877645026)
--(axis cs:3.78704786716067,0.0518283741655509)
--(axis cs:3.73703041123469,0.0659545470467191)
--(axis cs:3.6870129553087,0.0835851121768243)
--(axis cs:3.63699549938271,0.104974713414664)
--(axis cs:3.58697804345672,0.130213531125005)
--(axis cs:3.53696058753073,0.159146148785141)
--(axis cs:3.48694313160474,0.19129620749615)
--(axis cs:3.43692567567875,0.225825824075255)
--(axis cs:3.38690821975276,0.261558010593629)
--(axis cs:3.33689076382677,0.297078184923435)
--(axis cs:3.28687330790078,0.330909343986624)
--(axis cs:3.23685585197479,0.361730955618944)
--(axis cs:3.1868383960488,0.388592764194337)
--(axis cs:3.13682094012281,0.411069070787122)
--(axis cs:3.08680348419682,0.429309931139741)
--(axis cs:3.03678602827083,0.443970593883529)
--(axis cs:2.98676857234484,0.456031913218662)
--(axis cs:2.93675111641885,0.466552830366944)
--(axis cs:2.88673366049286,0.476413073893242)
--(axis cs:2.83671620456687,0.48610566911993)
--(axis cs:2.78669874864088,0.495625198568606)
--(axis cs:2.73668129271489,0.50447359106468)
--(axis cs:2.6866638367889,0.511777339781142)
--(axis cs:2.63664638086291,0.51648546231039)
--(axis cs:2.58662892493692,0.517601730944869)
--(axis cs:2.53661146901094,0.514400627160691)
--(axis cs:2.48659401308495,0.506583967199123)
--(axis cs:2.43657655715896,0.494351285671459)
--(axis cs:2.38655910123297,0.478377139854955)
--(axis cs:2.33654164530698,0.459707462877332)
--(axis cs:2.28652418938099,0.439601006236093)
--(axis cs:2.236506733455,0.419348800557654)
--(axis cs:2.18648927752901,0.400104448477085)
--(axis cs:2.13647182160302,0.382752294200798)
--(axis cs:2.08645436567703,0.367830938440736)
--(axis cs:2.03643690975104,0.355518028444305)
--(axis cs:1.98641945382505,0.345670558759294)
--(axis cs:1.93640199789906,0.3379050119734)
--(axis cs:1.88638454197307,0.331695568312056)
--(axis cs:1.83636708604708,0.326467900223785)
--(axis cs:1.78634963012109,0.3216711104726)
--(axis cs:1.7363321741951,0.316819773246274)
--(axis cs:1.68631471826911,0.311508776349396)
--(axis cs:1.63629726234312,0.305412035075976)
--(axis cs:1.58627980641713,0.298279176530728)
--(axis cs:1.53626235049114,0.28994097959158)
--(axis cs:1.48624489456515,0.280326201156736)
--(axis cs:1.43622743863916,0.269482929124979)
--(axis cs:1.38620998271317,0.257590943842501)
--(axis cs:1.33619252678719,0.244950903300728)
--(axis cs:1.2861750708612,0.231942322532459)
--(axis cs:1.23615761493521,0.218953353082322)
--(axis cs:1.18614015900922,0.206297217566296)
--(axis cs:1.13612270308323,0.194138129813303)
--(axis cs:1.08610524715724,0.182450125464656)
--(axis cs:1.03608779123125,0.171024527289856)
--(axis cs:0.986070335305258,0.159527929396251)
--(axis cs:0.936052879379268,0.147597152217148)
--(axis cs:0.886035423453279,0.134945912589338)
--(axis cs:0.836017967527289,0.121454076936916)
--(axis cs:0.7860005116013,0.107215649204484)
--(axis cs:0.73598305567531,0.0925341381540044)
--(axis cs:0.68596559974932,0.0778692204746096)
--(axis cs:0.635948143823331,0.0637515246624583)
--(axis cs:0.585930687897341,0.0506890165604904)
--(axis cs:0.535913231971352,0.0390875494572081)
--(axis cs:0.485895776045362,0.0292010583981313)
--(axis cs:0.435878320119373,0.0211168439327831)
--(axis cs:0.385860864193383,0.0147719596039675)
--(axis cs:0.335843408267393,0.00999047865343006)
--(axis cs:0.285825952341404,0.0065293356428996)
--(axis cs:0.235808496415414,0.0041219619107498)
--(axis cs:0.185791040489425,0.00251259384946116)
--(axis cs:0.135773584563435,0.00147829883980596)
--(axis cs:0.0857561286374455,0.000839200352166409)
--(axis cs:0.0357386727114559,0.000459490072152052)
--(axis cs:-0.0142787832145337,0.000242570760434879)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-1.11684010591087,0.000259264677981976)
--(axis cs:-1.11684010591087,0)
--(axis cs:-1.02212752294063,0)
--(axis cs:-0.927414939970381,0)
--(axis cs:-0.832702357000135,0)
--(axis cs:-0.73798977402989,0)
--(axis cs:-0.643277191059644,0)
--(axis cs:-0.548564608089399,0)
--(axis cs:-0.453852025119153,0)
--(axis cs:-0.359139442148908,0)
--(axis cs:-0.264426859178662,0)
--(axis cs:-0.169714276208417,0)
--(axis cs:-0.0750016932381714,0)
--(axis cs:0.0197108897320741,0)
--(axis cs:0.114423472702319,0)
--(axis cs:0.209136055672565,0)
--(axis cs:0.30384863864281,0)
--(axis cs:0.398561221613056,0)
--(axis cs:0.493273804583301,0)
--(axis cs:0.587986387553547,0)
--(axis cs:0.682698970523792,0)
--(axis cs:0.777411553494038,0)
--(axis cs:0.872124136464283,0)
--(axis cs:0.966836719434529,0)
--(axis cs:1.06154930240477,0)
--(axis cs:1.15626188537502,0)
--(axis cs:1.25097446834527,0)
--(axis cs:1.34568705131551,0)
--(axis cs:1.44039963428576,0)
--(axis cs:1.535112217256,0)
--(axis cs:1.62982480022625,0)
--(axis cs:1.72453738319649,0)
--(axis cs:1.81924996616674,0)
--(axis cs:1.91396254913698,0)
--(axis cs:2.00867513210723,0)
--(axis cs:2.10338771507747,0)
--(axis cs:2.19810029804772,0)
--(axis cs:2.29281288101796,0)
--(axis cs:2.38752546398821,0)
--(axis cs:2.48223804695846,0)
--(axis cs:2.5769506299287,0)
--(axis cs:2.67166321289895,0)
--(axis cs:2.76637579586919,0)
--(axis cs:2.86108837883944,0)
--(axis cs:2.95580096180968,0)
--(axis cs:3.05051354477993,0)
--(axis cs:3.14522612775017,0)
--(axis cs:3.23993871072042,0)
--(axis cs:3.33465129369067,0)
--(axis cs:3.42936387666091,0)
--(axis cs:3.52407645963116,0)
--(axis cs:3.6187890426014,0)
--(axis cs:3.71350162557165,0)
--(axis cs:3.80821420854189,0)
--(axis cs:3.90292679151214,0)
--(axis cs:3.99763937448238,0)
--(axis cs:4.09235195745263,0)
--(axis cs:4.18706454042287,0)
--(axis cs:4.28177712339312,0)
--(axis cs:4.37648970636337,0)
--(axis cs:4.47120228933361,0)
--(axis cs:4.56591487230386,0)
--(axis cs:4.6606274552741,0)
--(axis cs:4.75534003824435,0)
--(axis cs:4.85005262121459,0)
--(axis cs:4.94476520418484,0)
--(axis cs:5.03947778715508,0)
--(axis cs:5.13419037012533,0)
--(axis cs:5.22890295309557,0)
--(axis cs:5.32361553606582,0)
--(axis cs:5.41832811903607,0)
--(axis cs:5.51304070200631,0)
--(axis cs:5.60775328497656,0)
--(axis cs:5.7024658679468,0)
--(axis cs:5.79717845091705,0)
--(axis cs:5.89189103388729,0)
--(axis cs:5.98660361685754,0)
--(axis cs:6.08131619982778,0)
--(axis cs:6.17602878279803,0)
--(axis cs:6.27074136576827,0)
--(axis cs:6.36545394873852,0)
--(axis cs:6.46016653170877,0)
--(axis cs:6.55487911467901,0)
--(axis cs:6.64959169764926,0)
--(axis cs:6.7443042806195,0)
--(axis cs:6.83901686358975,0)
--(axis cs:6.93372944655999,0)
--(axis cs:7.02844202953024,0)
--(axis cs:7.12315461250048,0)
--(axis cs:7.21786719547073,0)
--(axis cs:7.31257977844098,0)
--(axis cs:7.40729236141122,0)
--(axis cs:7.50200494438146,0)
--(axis cs:7.59671752735171,0)
--(axis cs:7.69143011032196,0)
--(axis cs:7.7861426932922,0)
--(axis cs:7.88085527626245,0)
--(axis cs:7.97556785923269,0)
--(axis cs:8.07028044220294,0)
--(axis cs:8.16499302517318,0)
--(axis cs:8.25970560814343,0)
--(axis cs:8.25970560814343,0.000164231235651752)
--(axis cs:8.25970560814343,0.000164231235651752)
--(axis cs:8.16499302517318,0.000309730720477524)
--(axis cs:8.07028044220294,0.000560394532567423)
--(axis cs:7.97556785923269,0.000972714211516464)
--(axis cs:7.88085527626245,0.00161979168793487)
--(axis cs:7.7861426932922,0.00258772048801036)
--(axis cs:7.69143011032196,0.00396610336762829)
--(axis cs:7.59671752735171,0.00583187198585112)
--(axis cs:7.50200494438146,0.0082274683012689)
--(axis cs:7.40729236141122,0.0111370316859728)
--(axis cs:7.31257977844098,0.0144667482239169)
--(axis cs:7.21786719547073,0.0180368313917461)
--(axis cs:7.12315461250048,0.0215916274504051)
--(axis cs:7.02844202953024,0.0248305935530692)
--(axis cs:6.93372944655999,0.0274569778364895)
--(axis cs:6.83901686358975,0.029234674456259)
--(axis cs:6.7443042806195,0.0300393021177162)
--(axis cs:6.64959169764926,0.0298891172589507)
--(axis cs:6.55487911467901,0.0289456859223731)
--(axis cs:6.46016653170877,0.0274822697356381)
--(axis cs:6.36545394873852,0.025827085243225)
--(axis cs:6.27074136576827,0.0242958910776236)
--(axis cs:6.17602878279803,0.023131351216495)
--(axis cs:6.08131619982778,0.0224644998889143)
--(axis cs:5.98660361685754,0.0223073326361611)
--(axis cs:5.89189103388729,0.0225772218668152)
--(axis cs:5.79717845091705,0.0231459620750984)
--(axis cs:5.7024658679468,0.0239007218280044)
--(axis cs:5.60775328497656,0.024801986138864)
--(axis cs:5.51304070200631,0.0259247308135735)
--(axis cs:5.41832811903607,0.0274729356021705)
--(axis cs:5.32361553606582,0.0297631491345421)
--(axis cs:5.22890295309557,0.0331791049101179)
--(axis cs:5.13419037012533,0.0381052950340388)
--(axis cs:5.03947778715508,0.0448519272074175)
--(axis cs:4.94476520418484,0.0535859571956375)
--(axis cs:4.85005262121459,0.0642823627410663)
--(axis cs:4.75534003824435,0.0767064769525467)
--(axis cs:4.6606274552741,0.0904325964271716)
--(axis cs:4.56591487230386,0.104897277201944)
--(axis cs:4.47120228933361,0.119479002977832)
--(axis cs:4.37648970636337,0.133590445705752)
--(axis cs:4.28177712339312,0.146766274036747)
--(axis cs:4.18706454042287,0.15872907951621)
--(axis cs:4.09235195745263,0.169418956495992)
--(axis cs:3.99763937448238,0.178978749952403)
--(axis cs:3.90292679151214,0.187696463691626)
--(axis cs:3.80821420854189,0.19591717194099)
--(axis cs:3.71350162557165,0.203946142202873)
--(axis cs:3.6187890426014,0.211969279250034)
--(axis cs:3.52407645963116,0.220013709019248)
--(axis cs:3.42936387666091,0.227959956837174)
--(axis cs:3.33465129369067,0.235600646558355)
--(axis cs:3.23993871072042,0.242724643232799)
--(axis cs:3.14522612775017,0.249196459408868)
--(axis cs:3.05051354477993,0.255002734454943)
--(axis cs:2.95580096180968,0.260250424116835)
--(axis cs:2.86108837883944,0.265119977454205)
--(axis cs:2.76637579586919,0.269793444339326)
--(axis cs:2.67166321289895,0.274385133850245)
--(axis cs:2.5769506299287,0.278898212249008)
--(axis cs:2.48223804695846,0.283217064449341)
--(axis cs:2.38752546398821,0.287129132079755)
--(axis cs:2.29281288101796,0.290358945905863)
--(axis cs:2.19810029804772,0.292596021573509)
--(axis cs:2.10338771507747,0.293506950601022)
--(axis cs:2.00867513210723,0.292735373690252)
--(axis cs:1.91396254913698,0.289904344397774)
--(axis cs:1.81924996616674,0.284638014048445)
--(axis cs:1.72453738319649,0.276611934037707)
--(axis cs:1.62982480022625,0.265626916990046)
--(axis cs:1.535112217256,0.251687060156621)
--(axis cs:1.44039963428576,0.235055139345182)
--(axis cs:1.34568705131551,0.216261967335048)
--(axis cs:1.25097446834527,0.1960594564275)
--(axis cs:1.15626188537502,0.175324726576171)
--(axis cs:1.06154930240477,0.154937646962875)
--(axis cs:0.966836719434529,0.13566119396362)
--(axis cs:0.872124136464283,0.118051213548119)
--(axis cs:0.777411553494038,0.102411858350092)
--(axis cs:0.682698970523792,0.0887997797686431)
--(axis cs:0.587986387553547,0.0770687281934058)
--(axis cs:0.493273804583301,0.0669393287742401)
--(axis cs:0.398561221613056,0.0580768891118826)
--(axis cs:0.30384863864281,0.0501619826260046)
--(axis cs:0.209136055672565,0.0429426340123867)
--(axis cs:0.114423472702319,0.0362619891696408)
--(axis cs:0.0197108897320741,0.0300606426789737)
--(axis cs:-0.0750016932381714,0.0243577143957434)
--(axis cs:-0.169714276208417,0.0192185440205932)
--(axis cs:-0.264426859178662,0.0147186743651423)
--(axis cs:-0.359139442148908,0.0109131377175212)
--(axis cs:-0.453852025119153,0.00781719720227955)
--(axis cs:-0.548564608089399,0.00540063488550944)
--(axis cs:-0.643277191059644,0.00359379174914484)
--(axis cs:-0.73798977402989,0.00230100629677282)
--(axis cs:-0.832702357000135,0.00141637271667681)
--(axis cs:-0.927414939970381,0.000837617111375684)
--(axis cs:-1.02212752294063,0.000475657574010191)
--(axis cs:-1.11684010591087,0.000259264677981976)
--cycle;

\addplot [semithick, color0]
table {%
-0.0142787832145337 0.000242570760434879
0.0357386727114559 0.000459490072152052
0.0857561286374455 0.000839200352166409
0.135773584563435 0.00147829883980596
0.185791040489425 0.00251259384946116
0.235808496415414 0.0041219619107498
0.285825952341404 0.0065293356428996
0.335843408267393 0.00999047865343006
0.385860864193383 0.0147719596039675
0.435878320119373 0.0211168439327831
0.485895776045362 0.0292010583981313
0.535913231971352 0.0390875494572081
0.585930687897341 0.0506890165604904
0.635948143823331 0.0637515246624583
0.68596559974932 0.0778692204746096
0.73598305567531 0.0925341381540044
0.7860005116013 0.107215649204484
0.836017967527289 0.121454076936916
0.886035423453279 0.134945912589338
0.936052879379268 0.147597152217148
0.986070335305258 0.159527929396251
1.03608779123125 0.171024527289856
1.08610524715724 0.182450125464656
1.13612270308323 0.194138129813303
1.18614015900922 0.206297217566296
1.23615761493521 0.218953353082322
1.2861750708612 0.231942322532459
1.33619252678719 0.244950903300728
1.38620998271317 0.257590943842501
1.43622743863916 0.269482929124979
1.48624489456515 0.280326201156736
1.53626235049114 0.28994097959158
1.58627980641713 0.298279176530728
1.63629726234312 0.305412035075976
1.68631471826911 0.311508776349396
1.7363321741951 0.316819773246274
1.78634963012109 0.3216711104726
1.83636708604708 0.326467900223785
1.88638454197307 0.331695568312056
1.93640199789906 0.3379050119734
1.98641945382505 0.345670558759294
2.03643690975104 0.355518028444305
2.08645436567703 0.367830938440736
2.13647182160302 0.382752294200798
2.18648927752901 0.400104448477085
2.236506733455 0.419348800557654
2.28652418938099 0.439601006236093
2.33654164530698 0.459707462877332
2.38655910123297 0.478377139854955
2.43657655715896 0.494351285671459
2.48659401308495 0.506583967199123
2.53661146901094 0.514400627160691
2.58662892493692 0.517601730944869
2.63664638086291 0.51648546231039
2.6866638367889 0.511777339781142
2.73668129271489 0.50447359106468
2.78669874864088 0.495625198568606
2.83671620456687 0.48610566911993
2.88673366049286 0.476413073893242
2.93675111641885 0.466552830366944
2.98676857234484 0.456031913218662
3.03678602827083 0.443970593883529
3.08680348419682 0.429309931139741
3.13682094012281 0.411069070787122
3.1868383960488 0.388592764194337
3.23685585197479 0.361730955618944
3.28687330790078 0.330909343986624
3.33689076382677 0.297078184923435
3.38690821975276 0.261558010593629
3.43692567567875 0.225825824075255
3.48694313160474 0.19129620749615
3.53696058753073 0.159146148785141
3.58697804345672 0.130213531125005
3.63699549938271 0.104974713414664
3.6870129553087 0.0835851121768243
3.73703041123469 0.0659545470467191
3.78704786716067 0.0518283741655509
3.83706532308666 0.0408537877645026
3.88708277901265 0.0326231310188538
3.93710023493864 0.0266973420129151
3.98711769086463 0.0226191629155973
4.03713514679062 0.01992640900796
4.08715260271661 0.0181716778189749
4.1371700586426 0.0169489410142701
4.18718751456859 0.015922211005708
4.23720497049458 0.014848832915377
4.28722242642057 0.0135905790287061
4.33723988234656 0.0121090150804233
4.38725733827255 0.0104460989837928
4.43727479419854 0.00869495439679402
4.48729225012453 0.00696791533869453
4.53730970605052 0.00536875840382949
4.58732716197651 0.00397390661693978
4.6373446179025 0.00282429784345826
4.68736207382849 0.00192670053986903
4.73737952975448 0.00126137260535229
4.78739698568047 0.000792401108727775
4.83741444160646 0.000477624253574887
4.88743189753245 0.000276214716694259
4.93744935345844 0.000153254638393366
};
\addplot [semithick, color1]
table {%
-1.11684010591087 0.000259264677981976
-1.02212752294063 0.000475657574010191
-0.927414939970381 0.000837617111375684
-0.832702357000135 0.00141637271667681
-0.73798977402989 0.00230100629677282
-0.643277191059644 0.00359379174914484
-0.548564608089399 0.00540063488550944
-0.453852025119153 0.00781719720227955
-0.359139442148908 0.0109131377175212
-0.264426859178662 0.0147186743651423
-0.169714276208417 0.0192185440205932
-0.0750016932381714 0.0243577143957434
0.0197108897320741 0.0300606426789737
0.114423472702319 0.0362619891696408
0.209136055672565 0.0429426340123867
0.30384863864281 0.0501619826260046
0.398561221613056 0.0580768891118826
0.493273804583301 0.0669393287742401
0.587986387553547 0.0770687281934058
0.682698970523792 0.0887997797686431
0.777411553494038 0.102411858350092
0.872124136464283 0.118051213548119
0.966836719434529 0.13566119396362
1.06154930240477 0.154937646962875
1.15626188537502 0.175324726576171
1.25097446834527 0.1960594564275
1.34568705131551 0.216261967335048
1.44039963428576 0.235055139345182
1.535112217256 0.251687060156621
1.62982480022625 0.265626916990046
1.72453738319649 0.276611934037707
1.81924996616674 0.284638014048445
1.91396254913698 0.289904344397774
2.00867513210723 0.292735373690252
2.10338771507747 0.293506950601022
2.19810029804772 0.292596021573509
2.29281288101796 0.290358945905863
2.38752546398821 0.287129132079755
2.48223804695846 0.283217064449341
2.5769506299287 0.278898212249008
2.67166321289895 0.274385133850245
2.76637579586919 0.269793444339326
2.86108837883944 0.265119977454205
2.95580096180968 0.260250424116835
3.05051354477993 0.255002734454943
3.14522612775017 0.249196459408868
3.23993871072042 0.242724643232799
3.33465129369067 0.235600646558355
3.42936387666091 0.227959956837174
3.52407645963116 0.220013709019248
3.6187890426014 0.211969279250034
3.71350162557165 0.203946142202873
3.80821420854189 0.19591717194099
3.90292679151214 0.187696463691626
3.99763937448238 0.178978749952403
4.09235195745263 0.169418956495992
4.18706454042287 0.15872907951621
4.28177712339312 0.146766274036747
4.37648970636337 0.133590445705752
4.47120228933361 0.119479002977832
4.56591487230386 0.104897277201944
4.6606274552741 0.0904325964271716
4.75534003824435 0.0767064769525467
4.85005262121459 0.0642823627410663
4.94476520418484 0.0535859571956375
5.03947778715508 0.0448519272074175
5.13419037012533 0.0381052950340388
5.22890295309557 0.0331791049101179
5.32361553606582 0.0297631491345421
5.41832811903607 0.0274729356021705
5.51304070200631 0.0259247308135735
5.60775328497656 0.024801986138864
5.7024658679468 0.0239007218280044
5.79717845091705 0.0231459620750984
5.89189103388729 0.0225772218668152
5.98660361685754 0.0223073326361611
6.08131619982778 0.0224644998889143
6.17602878279803 0.023131351216495
6.27074136576827 0.0242958910776236
6.36545394873852 0.025827085243225
6.46016653170877 0.0274822697356381
6.55487911467901 0.0289456859223731
6.64959169764926 0.0298891172589507
6.7443042806195 0.0300393021177162
6.83901686358975 0.029234674456259
6.93372944655999 0.0274569778364895
7.02844202953024 0.0248305935530692
7.12315461250048 0.0215916274504051
7.21786719547073 0.0180368313917461
7.31257977844098 0.0144667482239169
7.40729236141122 0.0111370316859728
7.50200494438146 0.0082274683012689
7.59671752735171 0.00583187198585112
7.69143011032196 0.00396610336762829
7.7861426932922 0.00258772048801036
7.88085527626245 0.00161979168793487
7.97556785923269 0.000972714211516464
8.07028044220294 0.000560394532567423
8.16499302517318 0.000309730720477524
8.25970560814343 0.000164231235651752
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.36*\textwidth,
title={CEN $\bar{T}=5$ min},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
xmin=-1.59625322481034, xmax=8.72903698114123,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.543481817492113,
ytick style={color=black},
yticklabels={}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.00604539118063541,0.000710855614173346)
--(axis cs:0.00604539118063541,0)
--(axis cs:0.0574915240456731,0)
--(axis cs:0.108937656910711,0)
--(axis cs:0.160383789775748,0)
--(axis cs:0.211829922640786,0)
--(axis cs:0.263276055505824,0)
--(axis cs:0.314722188370861,0)
--(axis cs:0.366168321235899,0)
--(axis cs:0.417614454100937,0)
--(axis cs:0.469060586965975,0)
--(axis cs:0.520506719831012,0)
--(axis cs:0.57195285269605,0)
--(axis cs:0.623398985561088,0)
--(axis cs:0.674845118426125,0)
--(axis cs:0.726291251291163,0)
--(axis cs:0.777737384156201,0)
--(axis cs:0.829183517021238,0)
--(axis cs:0.880629649886276,0)
--(axis cs:0.932075782751314,0)
--(axis cs:0.983521915616351,0)
--(axis cs:1.03496804848139,0)
--(axis cs:1.08641418134643,0)
--(axis cs:1.13786031421146,0)
--(axis cs:1.1893064470765,0)
--(axis cs:1.24075257994154,0)
--(axis cs:1.29219871280658,0)
--(axis cs:1.34364484567162,0)
--(axis cs:1.39509097853665,0)
--(axis cs:1.44653711140169,0)
--(axis cs:1.49798324426673,0)
--(axis cs:1.54942937713177,0)
--(axis cs:1.6008755099968,0)
--(axis cs:1.65232164286184,0)
--(axis cs:1.70376777572688,0)
--(axis cs:1.75521390859192,0)
--(axis cs:1.80666004145695,0)
--(axis cs:1.85810617432199,0)
--(axis cs:1.90955230718703,0)
--(axis cs:1.96099844005207,0)
--(axis cs:2.0124445729171,0)
--(axis cs:2.06389070578214,0)
--(axis cs:2.11533683864718,0)
--(axis cs:2.16678297151222,0)
--(axis cs:2.21822910437726,0)
--(axis cs:2.26967523724229,0)
--(axis cs:2.32112137010733,0)
--(axis cs:2.37256750297237,0)
--(axis cs:2.42401363583741,0)
--(axis cs:2.47545976870244,0)
--(axis cs:2.52690590156748,0)
--(axis cs:2.57835203443252,0)
--(axis cs:2.62979816729756,0)
--(axis cs:2.68124430016259,0)
--(axis cs:2.73269043302763,0)
--(axis cs:2.78413656589267,0)
--(axis cs:2.83558269875771,0)
--(axis cs:2.88702883162275,0)
--(axis cs:2.93847496448778,0)
--(axis cs:2.98992109735282,0)
--(axis cs:3.04136723021786,0)
--(axis cs:3.0928133630829,0)
--(axis cs:3.14425949594793,0)
--(axis cs:3.19570562881297,0)
--(axis cs:3.24715176167801,0)
--(axis cs:3.29859789454305,0)
--(axis cs:3.35004402740808,0)
--(axis cs:3.40149016027312,0)
--(axis cs:3.45293629313816,0)
--(axis cs:3.5043824260032,0)
--(axis cs:3.55582855886824,0)
--(axis cs:3.60727469173327,0)
--(axis cs:3.65872082459831,0)
--(axis cs:3.71016695746335,0)
--(axis cs:3.76161309032839,0)
--(axis cs:3.81305922319342,0)
--(axis cs:3.86450535605846,0)
--(axis cs:3.9159514889235,0)
--(axis cs:3.96739762178854,0)
--(axis cs:4.01884375465357,0)
--(axis cs:4.07028988751861,0)
--(axis cs:4.12173602038365,0)
--(axis cs:4.17318215324869,0)
--(axis cs:4.22462828611373,0)
--(axis cs:4.27607441897876,0)
--(axis cs:4.3275205518438,0)
--(axis cs:4.37896668470884,0)
--(axis cs:4.43041281757388,0)
--(axis cs:4.48185895043891,0)
--(axis cs:4.53330508330395,0)
--(axis cs:4.58475121616899,0)
--(axis cs:4.63619734903403,0)
--(axis cs:4.68764348189906,0)
--(axis cs:4.7390896147641,0)
--(axis cs:4.79053574762914,0)
--(axis cs:4.84198188049418,0)
--(axis cs:4.89342801335922,0)
--(axis cs:4.94487414622425,0)
--(axis cs:4.99632027908929,0)
--(axis cs:5.04776641195433,0)
--(axis cs:5.09921254481937,0)
--(axis cs:5.09921254481937,0.000166454564469026)
--(axis cs:5.09921254481937,0.000166454564469026)
--(axis cs:5.04776641195433,0.000280632388624378)
--(axis cs:4.99632027908929,0.000460011434032501)
--(axis cs:4.94487414622425,0.000733310140155668)
--(axis cs:4.89342801335922,0.00113713084406946)
--(axis cs:4.84198188049418,0.00171581775499435)
--(axis cs:4.79053574762914,0.00252014960697065)
--(axis cs:4.7390896147641,0.0036046126244875)
--(axis cs:4.68764348189906,0.0050232127182366)
--(axis cs:4.63619734903403,0.00682410015451278)
--(axis cs:4.58475121616899,0.00904364669223084)
--(axis cs:4.53330508330395,0.0117009527586374)
--(axis cs:4.48185895043891,0.0147939733313108)
--(axis cs:4.43041281757388,0.0182984508612076)
--(axis cs:4.37896668470884,0.022170589305745)
--(axis cs:4.3275205518438,0.0263539151746308)
--(axis cs:4.27607441897876,0.0307901320039212)
--(axis cs:4.22462828611373,0.0354331062652719)
--(axis cs:4.17318215324869,0.040264549684696)
--(axis cs:4.12173602038365,0.0453095739279562)
--(axis cs:4.07028988751861,0.0506501210660093)
--(axis cs:4.01884375465357,0.0564342991504712)
--(axis cs:3.96739762178854,0.0628798362696598)
--(axis cs:3.9159514889235,0.0702701808220659)
--(axis cs:3.86450535605846,0.0789422269105415)
--(axis cs:3.81305922319342,0.089265267804475)
--(axis cs:3.76161309032839,0.101611612806174)
--(axis cs:3.71016695746335,0.116320337632167)
--(axis cs:3.65872082459831,0.133656797840931)
--(axis cs:3.60727469173327,0.153771665319617)
--(axis cs:3.55582855886824,0.176664144570993)
--(axis cs:3.5043824260032,0.202154474585433)
--(axis cs:3.45293629313816,0.229870642945144)
--(axis cs:3.40149016027312,0.259253315325325)
--(axis cs:3.35004402740808,0.289581282759451)
--(axis cs:3.29859789454305,0.32001731752735)
--(axis cs:3.24715176167801,0.349671396007044)
--(axis cs:3.19570562881297,0.377675134465658)
--(axis cs:3.14425949594793,0.403258497124658)
--(axis cs:3.0928133630829,0.425818010088504)
--(axis cs:3.04136723021786,0.444965504952278)
--(axis cs:2.98992109735282,0.460548312354116)
--(axis cs:2.93847496448778,0.472635934967667)
--(axis cs:2.88702883162275,0.481474099538257)
--(axis cs:2.83558269875771,0.48741366788041)
--(axis cs:2.78413656589267,0.490827684929798)
--(axis cs:2.73269043302763,0.492033276881366)
--(axis cs:2.68124430016259,0.491234980694146)
--(axis cs:2.62979816729756,0.48850199596806)
--(axis cs:2.57835203443252,0.483784461613206)
--(axis cs:2.52690590156748,0.476964818138372)
--(axis cs:2.47545976870244,0.467931862118132)
--(axis cs:2.42401363583741,0.456659453631395)
--(axis cs:2.37256750297237,0.443270550232742)
--(axis cs:2.32112137010733,0.428070712900536)
--(axis cs:2.26967523724229,0.411542569033503)
--(axis cs:2.21822910437726,0.394301989231278)
--(axis cs:2.16678297151222,0.377025521349578)
--(axis cs:2.11533683864718,0.360364728425536)
--(axis cs:2.06389070578214,0.344865129086914)
--(axis cs:2.0124445729171,0.330905240561232)
--(axis cs:1.96099844005207,0.318665710963933)
--(axis cs:1.90955230718703,0.308131399780933)
--(axis cs:1.85810617432199,0.299122424937275)
--(axis cs:1.80666004145695,0.291345184079012)
--(axis cs:1.75521390859192,0.284451985086553)
--(axis cs:1.70376777572688,0.27809817100309)
--(axis cs:1.65232164286184,0.271987844145946)
--(axis cs:1.6008755099968,0.265902545501835)
--(axis cs:1.54942937713177,0.259710671676489)
--(axis cs:1.49798324426673,0.253358472171158)
--(axis cs:1.44653711140169,0.246845976050987)
--(axis cs:1.39509097853665,0.240193171139695)
--(axis cs:1.34364484567162,0.233403215795135)
--(axis cs:1.29219871280658,0.226430247976136)
--(axis cs:1.24075257994154,0.219159132441997)
--(axis cs:1.1893064470765,0.211402897055143)
--(axis cs:1.13786031421146,0.202920532309339)
--(axis cs:1.08641418134643,0.193453601616299)
--(axis cs:1.03496804848139,0.18277558251919)
--(axis cs:0.983521915616351,0.170744212461053)
--(axis cs:0.932075782751314,0.157345491128136)
--(axis cs:0.880629649886276,0.14271907757917)
--(axis cs:0.829183517021238,0.127158534893669)
--(axis cs:0.777737384156201,0.111085334239748)
--(axis cs:0.726291251291163,0.0950012968554774)
--(axis cs:0.674845118426125,0.07942869143667)
--(axis cs:0.623398985561088,0.0648493722581161)
--(axis cs:0.57195285269605,0.0516537289154946)
--(axis cs:0.520506719831012,0.0401072197296168)
--(axis cs:0.469060586965975,0.0303378890665091)
--(axis cs:0.417614454100937,0.0223437771243905)
--(axis cs:0.366168321235899,0.0160156144874674)
--(axis cs:0.314722188370861,0.0111683029460084)
--(axis cs:0.263276055505824,0.00757452385250872)
--(axis cs:0.211829922640786,0.00499503104889976)
--(axis cs:0.160383789775748,0.00320216597686349)
--(axis cs:0.108937656910711,0.00199523911978721)
--(axis cs:0.0574915240456731,0.0012081644891847)
--(axis cs:0.00604539118063541,0.000710855614173346)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-0.778612110569732,0.000335775824886098)
--(axis cs:-0.778612110569732,0)
--(axis cs:-0.722160079369817,0)
--(axis cs:-0.665708048169901,0)
--(axis cs:-0.609256016969985,0)
--(axis cs:-0.55280398577007,0)
--(axis cs:-0.496351954570154,0)
--(axis cs:-0.439899923370239,0)
--(axis cs:-0.383447892170323,0)
--(axis cs:-0.326995860970408,0)
--(axis cs:-0.270543829770492,0)
--(axis cs:-0.214091798570577,0)
--(axis cs:-0.157639767370661,0)
--(axis cs:-0.101187736170746,0)
--(axis cs:-0.0447357049708302,0)
--(axis cs:0.0117163262290852,0)
--(axis cs:0.0681683574290008,0)
--(axis cs:0.124620388628916,0)
--(axis cs:0.181072419828832,0)
--(axis cs:0.237524451028747,0)
--(axis cs:0.293976482228663,0)
--(axis cs:0.350428513428578,0)
--(axis cs:0.406880544628494,0)
--(axis cs:0.463332575828409,0)
--(axis cs:0.519784607028325,0)
--(axis cs:0.576236638228241,0)
--(axis cs:0.632688669428156,0)
--(axis cs:0.689140700628072,0)
--(axis cs:0.745592731827987,0)
--(axis cs:0.802044763027903,0)
--(axis cs:0.858496794227818,0)
--(axis cs:0.914948825427734,0)
--(axis cs:0.971400856627649,0)
--(axis cs:1.02785288782756,0)
--(axis cs:1.08430491902748,0)
--(axis cs:1.1407569502274,0)
--(axis cs:1.19720898142731,0)
--(axis cs:1.25366101262723,0)
--(axis cs:1.31011304382714,0)
--(axis cs:1.36656507502706,0)
--(axis cs:1.42301710622697,0)
--(axis cs:1.47946913742689,0)
--(axis cs:1.5359211686268,0)
--(axis cs:1.59237319982672,0)
--(axis cs:1.64882523102664,0)
--(axis cs:1.70527726222655,0)
--(axis cs:1.76172929342647,0)
--(axis cs:1.81818132462638,0)
--(axis cs:1.8746333558263,0)
--(axis cs:1.93108538702621,0)
--(axis cs:1.98753741822613,0)
--(axis cs:2.04398944942604,0)
--(axis cs:2.10044148062596,0)
--(axis cs:2.15689351182588,0)
--(axis cs:2.21334554302579,0)
--(axis cs:2.26979757422571,0)
--(axis cs:2.32624960542562,0)
--(axis cs:2.38270163662554,0)
--(axis cs:2.43915366782545,0)
--(axis cs:2.49560569902537,0)
--(axis cs:2.55205773022528,0)
--(axis cs:2.6085097614252,0)
--(axis cs:2.66496179262511,0)
--(axis cs:2.72141382382503,0)
--(axis cs:2.77786585502495,0)
--(axis cs:2.83431788622486,0)
--(axis cs:2.89076991742478,0)
--(axis cs:2.94722194862469,0)
--(axis cs:3.00367397982461,0)
--(axis cs:3.06012601102452,0)
--(axis cs:3.11657804222444,0)
--(axis cs:3.17303007342435,0)
--(axis cs:3.22948210462427,0)
--(axis cs:3.28593413582419,0)
--(axis cs:3.3423861670241,0)
--(axis cs:3.39883819822402,0)
--(axis cs:3.45529022942393,0)
--(axis cs:3.51174226062385,0)
--(axis cs:3.56819429182376,0)
--(axis cs:3.62464632302368,0)
--(axis cs:3.68109835422359,0)
--(axis cs:3.73755038542351,0)
--(axis cs:3.79400241662343,0)
--(axis cs:3.85045444782334,0)
--(axis cs:3.90690647902326,0)
--(axis cs:3.96335851022317,0)
--(axis cs:4.01981054142309,0)
--(axis cs:4.076262572623,0)
--(axis cs:4.13271460382292,0)
--(axis cs:4.18916663502283,0)
--(axis cs:4.24561866622275,0)
--(axis cs:4.30207069742267,0)
--(axis cs:4.35852272862258,0)
--(axis cs:4.4149747598225,0)
--(axis cs:4.47142679102241,0)
--(axis cs:4.52787882222233,0)
--(axis cs:4.58433085342224,0)
--(axis cs:4.64078288462216,0)
--(axis cs:4.69723491582207,0)
--(axis cs:4.75368694702199,0)
--(axis cs:4.8101389782219,0)
--(axis cs:4.8101389782219,0.000223373964563543)
--(axis cs:4.8101389782219,0.000223373964563543)
--(axis cs:4.75368694702199,0.000378038815358781)
--(axis cs:4.69723491582207,0.000625681895225028)
--(axis cs:4.64078288462216,0.00101308479667061)
--(axis cs:4.58433085342224,0.00160539413235807)
--(axis cs:4.52787882222233,0.00249077897893167)
--(axis cs:4.47142679102241,0.00378515476555625)
--(axis cs:4.4149747598225,0.00563644466938955)
--(axis cs:4.35852272862258,0.00822766558710689)
--(axis cs:4.30207069742267,0.0117779637889841)
--(axis cs:4.24561866622275,0.016540621132426)
--(axis cs:4.18916663502283,0.0227970500046106)
--(axis cs:4.13271460382292,0.0308459423910299)
--(axis cs:4.076262572623,0.0409870807382983)
--(axis cs:4.01981054142309,0.0534998835241359)
--(axis cs:3.96335851022317,0.068617538084531)
--(axis cs:3.90690647902326,0.08649850155359)
--(axis cs:3.85045444782334,0.107198091263357)
--(axis cs:3.79400241662343,0.130643635675703)
--(axis cs:3.73755038542351,0.156616977836709)
--(axis cs:3.68109835422359,0.184747802494488)
--(axis cs:3.62464632302368,0.214520185722708)
--(axis cs:3.56819429182376,0.245293008058773)
--(axis cs:3.51174226062385,0.276332705326081)
--(axis cs:3.45529022942393,0.30685471321285)
--(axis cs:3.39883819822402,0.336068428682493)
--(axis cs:3.3423861670241,0.363220021864691)
--(axis cs:3.28593413582419,0.387628203357111)
--(axis cs:3.22948210462427,0.408709950199511)
--(axis cs:3.17303007342435,0.425995731080651)
--(axis cs:3.11657804222444,0.439136226085018)
--(axis cs:3.06012601102452,0.447904171445153)
--(axis cs:3.00367397982461,0.452195268140415)
--(axis cs:2.94722194862469,0.452030982302035)
--(axis cs:2.89076991742478,0.447563909250109)
--(axis cs:2.83431788622486,0.439083903439677)
--(axis cs:2.77786585502495,0.427021245847222)
--(axis cs:2.72141382382503,0.411942415342332)
--(axis cs:2.66496179262511,0.394534839483938)
--(axis cs:2.6085097614252,0.375579113244662)
--(axis cs:2.55205773022528,0.355909953909458)
--(axis cs:2.49560569902537,0.336369755360024)
--(axis cs:2.43915366782545,0.317760232633818)
--(axis cs:2.38270163662554,0.300797849926055)
--(axis cs:2.32624960542562,0.28607751160995)
--(axis cs:2.26979757422571,0.274046829432058)
--(axis cs:2.21334554302579,0.264990912705631)
--(axis cs:2.15689351182588,0.25902584792237)
--(axis cs:2.10044148062596,0.256098393564027)
--(axis cs:2.04398944942604,0.255990050303975)
--(axis cs:1.98753741822613,0.258325245263084)
--(axis cs:1.93108538702621,0.262585201127571)
--(axis cs:1.8746333558263,0.26813032491991)
--(axis cs:1.81818132462638,0.274233971009105)
--(axis cs:1.76172929342647,0.280128917100505)
--(axis cs:1.70527726222655,0.285065057724918)
--(axis cs:1.64882523102664,0.288373361493615)
--(axis cs:1.59237319982672,0.289528046214285)
--(axis cs:1.5359211686268,0.288197205840802)
--(axis cs:1.47946913742689,0.284272498630559)
--(axis cs:1.42301710622697,0.277871186731125)
--(axis cs:1.36656507502706,0.269308403383839)
--(axis cs:1.31011304382714,0.259043072523427)
--(axis cs:1.25366101262723,0.247606151232703)
--(axis cs:1.19720898142731,0.235523535727459)
--(axis cs:1.1407569502274,0.223247118802676)
--(axis cs:1.08430491902748,0.211105749002198)
--(axis cs:1.02785288782756,0.199283559292207)
--(axis cs:0.971400856627649,0.187827283028949)
--(axis cs:0.914948825427734,0.176678135239296)
--(axis cs:0.858496794227818,0.165719034657609)
--(axis cs:0.802044763027903,0.154825480221801)
--(axis cs:0.745592731827987,0.143908765230105)
--(axis cs:0.689140700628072,0.132943167902306)
--(axis cs:0.632688669428156,0.121973401153281)
--(axis cs:0.576236638228241,0.111103652838845)
--(axis cs:0.519784607028325,0.100473698276394)
--(axis cs:0.463332575828409,0.0902298582168215)
--(axis cs:0.406880544628494,0.080498629454207)
--(axis cs:0.350428513428578,0.0713688934420777)
--(axis cs:0.293976482228663,0.0628854768028331)
--(axis cs:0.237524451028747,0.055053495777713)
--(axis cs:0.181072419828832,0.047850284563508)
--(axis cs:0.124620388628916,0.0412403735489164)
--(axis cs:0.0681683574290008,0.0351890834808277)
--(axis cs:0.0117163262290852,0.0296715501184127)
--(axis cs:-0.0447357049708302,0.0246758369557069)
--(axis cs:-0.101187736170746,0.020200616194555)
--(axis cs:-0.157639767370661,0.0162492132997222)
--(axis cs:-0.214091798570577,0.0128223735096252)
--(axis cs:-0.270543829770492,0.00991193619354853)
--(axis cs:-0.326995860970408,0.00749690978578087)
--(axis cs:-0.383447892170323,0.00554253180590906)
--(axis cs:-0.439899923370239,0.00400206298933294)
--(axis cs:-0.496351954570154,0.00282049568578582)
--(axis cs:-0.55280398577007,0.00193912571305777)
--(axis cs:-0.609256016969985,0.00130000711420041)
--(axis cs:-0.665708048169901,0.000849577542671579)
--(axis cs:-0.722160079369817,0.000541086387784937)
--(axis cs:-0.778612110569732,0.000335775824886098)
--cycle;

\addplot [semithick, color0]
table {%
	0.00604539118063541 0.000710855614173346
	0.0574915240456731 0.0012081644891847
	0.108937656910711 0.00199523911978721
	0.160383789775748 0.00320216597686349
	0.211829922640786 0.00499503104889976
	0.263276055505824 0.00757452385250872
	0.314722188370861 0.0111683029460084
	0.366168321235899 0.0160156144874674
	0.417614454100937 0.0223437771243905
	0.469060586965975 0.0303378890665091
	0.520506719831012 0.0401072197296168
	0.57195285269605 0.0516537289154946
	0.623398985561088 0.0648493722581161
	0.674845118426125 0.07942869143667
	0.726291251291163 0.0950012968554774
	0.777737384156201 0.111085334239748
	0.829183517021238 0.127158534893669
	0.880629649886276 0.14271907757917
	0.932075782751314 0.157345491128136
	0.983521915616351 0.170744212461053
	1.03496804848139 0.18277558251919
	1.08641418134643 0.193453601616299
	1.13786031421146 0.202920532309339
	1.1893064470765 0.211402897055143
	1.24075257994154 0.219159132441997
	1.29219871280658 0.226430247976136
	1.34364484567162 0.233403215795135
	1.39509097853665 0.240193171139695
	1.44653711140169 0.246845976050987
	1.49798324426673 0.253358472171158
	1.54942937713177 0.259710671676489
	1.6008755099968 0.265902545501835
	1.65232164286184 0.271987844145946
	1.70376777572688 0.27809817100309
	1.75521390859192 0.284451985086553
	1.80666004145695 0.291345184079012
	1.85810617432199 0.299122424937275
	1.90955230718703 0.308131399780933
	1.96099844005207 0.318665710963933
	2.0124445729171 0.330905240561232
	2.06389070578214 0.344865129086914
	2.11533683864718 0.360364728425536
	2.16678297151222 0.377025521349578
	2.21822910437726 0.394301989231278
	2.26967523724229 0.411542569033503
	2.32112137010733 0.428070712900536
	2.37256750297237 0.443270550232742
	2.42401363583741 0.456659453631395
	2.47545976870244 0.467931862118132
	2.52690590156748 0.476964818138372
	2.57835203443252 0.483784461613206
	2.62979816729756 0.48850199596806
	2.68124430016259 0.491234980694146
	2.73269043302763 0.492033276881366
	2.78413656589267 0.490827684929798
	2.83558269875771 0.48741366788041
	2.88702883162275 0.481474099538257
	2.93847496448778 0.472635934967667
	2.98992109735282 0.460548312354116
	3.04136723021786 0.444965504952278
	3.0928133630829 0.425818010088504
	3.14425949594793 0.403258497124658
	3.19570562881297 0.377675134465658
	3.24715176167801 0.349671396007044
	3.29859789454305 0.32001731752735
	3.35004402740808 0.289581282759451
	3.40149016027312 0.259253315325325
	3.45293629313816 0.229870642945144
	3.5043824260032 0.202154474585433
	3.55582855886824 0.176664144570993
	3.60727469173327 0.153771665319617
	3.65872082459831 0.133656797840931
	3.71016695746335 0.116320337632167
	3.76161309032839 0.101611612806174
	3.81305922319342 0.089265267804475
	3.86450535605846 0.0789422269105415
	3.9159514889235 0.0702701808220659
	3.96739762178854 0.0628798362696598
	4.01884375465357 0.0564342991504712
	4.07028988751861 0.0506501210660093
	4.12173602038365 0.0453095739279562
	4.17318215324869 0.040264549684696
	4.22462828611373 0.0354331062652719
	4.27607441897876 0.0307901320039212
	4.3275205518438 0.0263539151746308
	4.37896668470884 0.022170589305745
	4.43041281757388 0.0182984508612076
	4.48185895043891 0.0147939733313108
	4.53330508330395 0.0117009527586374
	4.58475121616899 0.00904364669223084
	4.63619734903403 0.00682410015451278
	4.68764348189906 0.0050232127182366
	4.7390896147641 0.0036046126244875
	4.79053574762914 0.00252014960697065
	4.84198188049418 0.00171581775499435
	4.89342801335922 0.00113713084406946
	4.94487414622425 0.000733310140155668
	4.99632027908929 0.000460011434032501
	5.04776641195433 0.000280632388624378
	5.09921254481937 0.000166454564469026
};
\addplot [semithick, color1]
table {%
	-0.778612110569732 0.000335775824886098
	-0.722160079369817 0.000541086387784937
	-0.665708048169901 0.000849577542671579
	-0.609256016969985 0.00130000711420041
	-0.55280398577007 0.00193912571305777
	-0.496351954570154 0.00282049568578582
	-0.439899923370239 0.00400206298933294
	-0.383447892170323 0.00554253180590906
	-0.326995860970408 0.00749690978578087
	-0.270543829770492 0.00991193619354853
	-0.214091798570577 0.0128223735096252
	-0.157639767370661 0.0162492132997222
	-0.101187736170746 0.020200616194555
	-0.0447357049708302 0.0246758369557069
	0.0117163262290852 0.0296715501184127
	0.0681683574290008 0.0351890834808277
	0.124620388628916 0.0412403735489164
	0.181072419828832 0.047850284563508
	0.237524451028747 0.055053495777713
	0.293976482228663 0.0628854768028331
	0.350428513428578 0.0713688934420777
	0.406880544628494 0.080498629454207
	0.463332575828409 0.0902298582168215
	0.519784607028325 0.100473698276394
	0.576236638228241 0.111103652838845
	0.632688669428156 0.121973401153281
	0.689140700628072 0.132943167902306
	0.745592731827987 0.143908765230105
	0.802044763027903 0.154825480221801
	0.858496794227818 0.165719034657609
	0.914948825427734 0.176678135239296
	0.971400856627649 0.187827283028949
	1.02785288782756 0.199283559292207
	1.08430491902748 0.211105749002198
	1.1407569502274 0.223247118802676
	1.19720898142731 0.235523535727459
	1.25366101262723 0.247606151232703
	1.31011304382714 0.259043072523427
	1.36656507502706 0.269308403383839
	1.42301710622697 0.277871186731125
	1.47946913742689 0.284272498630559
	1.5359211686268 0.288197205840802
	1.59237319982672 0.289528046214285
	1.64882523102664 0.288373361493615
	1.70527726222655 0.285065057724918
	1.76172929342647 0.280128917100505
	1.81818132462638 0.274233971009105
	1.8746333558263 0.26813032491991
	1.93108538702621 0.262585201127571
	1.98753741822613 0.258325245263084
	2.04398944942604 0.255990050303975
	2.10044148062596 0.256098393564027
	2.15689351182588 0.25902584792237
	2.21334554302579 0.264990912705631
	2.26979757422571 0.274046829432058
	2.32624960542562 0.28607751160995
	2.38270163662554 0.300797849926055
	2.43915366782545 0.317760232633818
	2.49560569902537 0.336369755360024
	2.55205773022528 0.355909953909458
	2.6085097614252 0.375579113244662
	2.66496179262511 0.394534839483938
	2.72141382382503 0.411942415342332
	2.77786585502495 0.427021245847222
	2.83431788622486 0.439083903439677
	2.89076991742478 0.447563909250109
	2.94722194862469 0.452030982302035
	3.00367397982461 0.452195268140415
	3.06012601102452 0.447904171445153
	3.11657804222444 0.439136226085018
	3.17303007342435 0.425995731080651
	3.22948210462427 0.408709950199511
	3.28593413582419 0.387628203357111
	3.3423861670241 0.363220021864691
	3.39883819822402 0.336068428682493
	3.45529022942393 0.30685471321285
	3.51174226062385 0.276332705326081
	3.56819429182376 0.245293008058773
	3.62464632302368 0.214520185722708
	3.68109835422359 0.184747802494488
	3.73755038542351 0.156616977836709
	3.79400241662343 0.130643635675703
	3.85045444782334 0.107198091263357
	3.90690647902326 0.08649850155359
	3.96335851022317 0.068617538084531
	4.01981054142309 0.0534998835241359
	4.076262572623 0.0409870807382983
	4.13271460382292 0.0308459423910299
	4.18916663502283 0.0227970500046106
	4.24561866622275 0.016540621132426
	4.30207069742267 0.0117779637889841
	4.35852272862258 0.00822766558710689
	4.4149747598225 0.00563644466938955
	4.47142679102241 0.00378515476555625
	4.52787882222233 0.00249077897893167
	4.58433085342224 0.00160539413235807
	4.64078288462216 0.00101308479667061
	4.69723491582207 0.000625681895225028
	4.75368694702199 0.000378038815358781
	4.8101389782219 0.000223373964563543
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.62)}, anchor=south east, draw=white!80!black},
width=0.36*\textwidth,
title={CEN $\bar{T}=10$ min},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
xmin=-1.59625322481034, xmax=8.72903698114123,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.543481817492113,
ytick style={color=black},
yticklabels={}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:-0.49515756623955,0.000219025481268368)
--(axis cs:-0.49515756623955,0)
--(axis cs:-0.416649604048403,0)
--(axis cs:-0.338141641857256,0)
--(axis cs:-0.259633679666109,0)
--(axis cs:-0.181125717474962,0)
--(axis cs:-0.102617755283815,0)
--(axis cs:-0.0241097930926684,0)
--(axis cs:0.0543981690984785,0)
--(axis cs:0.132906131289625,0)
--(axis cs:0.211414093480772,0)
--(axis cs:0.289922055671919,0)
--(axis cs:0.368430017863066,0)
--(axis cs:0.446937980054213,0)
--(axis cs:0.52544594224536,0)
--(axis cs:0.603953904436507,0)
--(axis cs:0.682461866627654,0)
--(axis cs:0.760969828818801,0)
--(axis cs:0.839477791009948,0)
--(axis cs:0.917985753201095,0)
--(axis cs:0.996493715392242,0)
--(axis cs:1.07500167758339,0)
--(axis cs:1.15350963977454,0)
--(axis cs:1.23201760196568,0)
--(axis cs:1.31052556415683,0)
--(axis cs:1.38903352634798,0)
--(axis cs:1.46754148853912,0)
--(axis cs:1.54604945073027,0)
--(axis cs:1.62455741292142,0)
--(axis cs:1.70306537511256,0)
--(axis cs:1.78157333730371,0)
--(axis cs:1.86008129949486,0)
--(axis cs:1.938589261686,0)
--(axis cs:2.01709722387715,0)
--(axis cs:2.0956051860683,0)
--(axis cs:2.17411314825945,0)
--(axis cs:2.25262111045059,0)
--(axis cs:2.33112907264174,0)
--(axis cs:2.40963703483289,0)
--(axis cs:2.48814499702403,0)
--(axis cs:2.56665295921518,0)
--(axis cs:2.64516092140633,0)
--(axis cs:2.72366888359747,0)
--(axis cs:2.80217684578862,0)
--(axis cs:2.88068480797977,0)
--(axis cs:2.95919277017092,0)
--(axis cs:3.03770073236206,0)
--(axis cs:3.11620869455321,0)
--(axis cs:3.19471665674436,0)
--(axis cs:3.2732246189355,0)
--(axis cs:3.35173258112665,0)
--(axis cs:3.4302405433178,0)
--(axis cs:3.50874850550894,0)
--(axis cs:3.58725646770009,0)
--(axis cs:3.66576442989124,0)
--(axis cs:3.74427239208238,0)
--(axis cs:3.82278035427353,0)
--(axis cs:3.90128831646468,0)
--(axis cs:3.97979627865582,0)
--(axis cs:4.05830424084697,0)
--(axis cs:4.13681220303812,0)
--(axis cs:4.21532016522927,0)
--(axis cs:4.29382812742041,0)
--(axis cs:4.37233608961156,0)
--(axis cs:4.45084405180271,0)
--(axis cs:4.52935201399385,0)
--(axis cs:4.607859976185,0)
--(axis cs:4.68636793837615,0)
--(axis cs:4.76487590056729,0)
--(axis cs:4.84338386275844,0)
--(axis cs:4.92189182494959,0)
--(axis cs:5.00039978714073,0)
--(axis cs:5.07890774933188,0)
--(axis cs:5.15741571152303,0)
--(axis cs:5.23592367371418,0)
--(axis cs:5.31443163590532,0)
--(axis cs:5.39293959809647,0)
--(axis cs:5.47144756028762,0)
--(axis cs:5.54995552247876,0)
--(axis cs:5.62846348466991,0)
--(axis cs:5.70697144686106,0)
--(axis cs:5.7854794090522,0)
--(axis cs:5.86398737124335,0)
--(axis cs:5.9424953334345,0)
--(axis cs:6.02100329562565,0)
--(axis cs:6.09951125781679,0)
--(axis cs:6.17801922000794,0)
--(axis cs:6.25652718219909,0)
--(axis cs:6.33503514439023,0)
--(axis cs:6.41354310658138,0)
--(axis cs:6.49205106877253,0)
--(axis cs:6.57055903096367,0)
--(axis cs:6.64906699315482,0)
--(axis cs:6.72757495534597,0)
--(axis cs:6.80608291753711,0)
--(axis cs:6.88459087972826,0)
--(axis cs:6.96309884191941,0)
--(axis cs:7.04160680411056,0)
--(axis cs:7.1201147663017,0)
--(axis cs:7.19862272849285,0)
--(axis cs:7.277130690684,0)
--(axis cs:7.277130690684,9.41953238320864e-05)
--(axis cs:7.277130690684,9.41953238320864e-05)
--(axis cs:7.19862272849285,0.000164506678868825)
--(axis cs:7.1201147663017,0.00027681099990454)
--(axis cs:7.04160680411056,0.000448775145982805)
--(axis cs:6.96309884191941,0.000701003110926961)
--(axis cs:6.88459087972826,0.00105501078141204)
--(axis cs:6.80608291753711,0.00152981839750259)
--(axis cs:6.72757495534597,0.00213731905268875)
--(axis cs:6.64906699315482,0.0028770426609527)
--(axis cs:6.57055903096367,0.00373140793435992)
--(axis cs:6.49205106877253,0.00466286500896623)
--(axis cs:6.41354310658138,0.00561429696711623)
--(axis cs:6.33503514439023,0.00651356222389169)
--(axis cs:6.25652718219909,0.00728216312892379)
--(axis cs:6.17801922000794,0.00784693771259544)
--(axis cs:6.09951125781679,0.00815273855752319)
--(axis cs:6.02100329562565,0.00817364024844948)
--(axis cs:5.9424953334345,0.00792051638836735)
--(axis cs:5.86398737124335,0.00744380387292752)
--(axis cs:5.7854794090522,0.00683160936299749)
--(axis cs:5.70697144686106,0.00620452545671643)
--(axis cs:5.62846348466991,0.00570914540696668)
--(axis cs:5.54995552247876,0.00551204341560777)
--(axis cs:5.47144756028762,0.00579500645834139)
--(axis cs:5.39293959809647,0.00675097516626834)
--(axis cs:5.31443163590532,0.00857907428056464)
--(axis cs:5.23592367371418,0.0114768442236207)
--(axis cs:5.15741571152303,0.0156286004716757)
--(axis cs:5.07890774933188,0.021190582478473)
--(axis cs:5.00039978714073,0.0282755964657038)
--(axis cs:4.92189182494959,0.0369413223519532)
--(axis cs:4.84338386275844,0.0471865181188319)
--(axis cs:4.76487590056729,0.0589576229547255)
--(axis cs:4.68636793837615,0.0721650407358356)
--(axis cs:4.607859976185,0.0867046883803746)
--(axis cs:4.52935201399385,0.102477619102102)
--(axis cs:4.45084405180271,0.119399925541868)
--(axis cs:4.37233608961156,0.137397240080262)
--(axis cs:4.29382812742041,0.156382535639467)
--(axis cs:4.21532016522927,0.176221271890669)
--(axis cs:4.13681220303812,0.196692524289253)
--(axis cs:4.05830424084697,0.217457121868039)
--(axis cs:3.97979627865582,0.238043297703371)
--(axis cs:3.90128831646468,0.25785712732097)
--(axis cs:3.82278035427353,0.276220017888971)
--(axis cs:3.74427239208238,0.292429959313887)
--(axis cs:3.66576442989124,0.305838327461666)
--(axis cs:3.58725646770009,0.315930591641489)
--(axis cs:3.50874850550894,0.32239780022143)
--(axis cs:3.4302405433178,0.325186369083351)
--(axis cs:3.35173258112665,0.32451642991115)
--(axis cs:3.2732246189355,0.320863578584976)
--(axis cs:3.19471665674436,0.314904834892687)
--(axis cs:3.11620869455321,0.307436187683156)
--(axis cs:3.03770073236206,0.299275068812928)
--(axis cs:2.95919277017092,0.291165001113082)
--(axis cs:2.88068480797977,0.283700080561344)
--(axis cs:2.80217684578862,0.27728306127427)
--(axis cs:2.72366888359747,0.272122948641687)
--(axis cs:2.64516092140633,0.268267921722692)
--(axis cs:2.56665295921518,0.265659979748662)
--(axis cs:2.48814499702403,0.264192072981985)
--(axis cs:2.40963703483289,0.26374883725011)
--(axis cs:2.33112907264174,0.264218670301574)
--(axis cs:2.25262111045059,0.265475766697656)
--(axis cs:2.17411314825945,0.267342174491855)
--(axis cs:2.0956051860683,0.269547877980152)
--(axis cs:2.01709722387715,0.271708427108777)
--(axis cs:1.938589261686,0.273334097166558)
--(axis cs:1.86008129949486,0.273873905310089)
--(axis cs:1.78157333730371,0.272785821990954)
--(axis cs:1.70306537511256,0.269615434626846)
--(axis cs:1.62455741292142,0.264062278279496)
--(axis cs:1.54604945073027,0.256016945296705)
--(axis cs:1.46754148853912,0.245561329537269)
--(axis cs:1.38903352634798,0.232935532503161)
--(axis cs:1.31052556415683,0.21848414224725)
--(axis cs:1.23201760196568,0.202598833673763)
--(axis cs:1.15350963977454,0.185672550429504)
--(axis cs:1.07500167758339,0.168074118000434)
--(axis cs:0.996493715392242,0.150143758249017)
--(axis cs:0.917985753201095,0.132202765692638)
--(axis cs:0.839477791009948,0.114566898720369)
--(axis cs:0.760969828818801,0.0975536155295328)
--(axis cs:0.682461866627654,0.0814773037341158)
--(axis cs:0.603953904436507,0.0666321935326654)
--(axis cs:0.52544594224536,0.053267560792219)
--(axis cs:0.446937980054213,0.0415625400593273)
--(axis cs:0.368430017863066,0.0316078165447772)
--(axis cs:0.289922055671919,0.0233991101052852)
--(axis cs:0.211414093480772,0.0168438313900661)
--(axis cs:0.132906131289625,0.0117788670456417)
--(axis cs:0.0543981690984785,0.00799512719824976)
--(axis cs:-0.0241097930926684,0.00526370504950163)
--(axis cs:-0.102617755283815,0.00335913559791511)
--(axis cs:-0.181125717474962,0.00207679373735012)
--(axis cs:-0.259633679666109,0.0012433070506575)
--(axis cs:-0.338141641857256,0.000720438513358069)
--(axis cs:-0.416649604048403,0.000403909861423709)
--(axis cs:-0.49515756623955,0.000219025481268368)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-1.12692185181254,0.000266776853954666)
--(axis cs:-1.12692185181254,0)
--(axis cs:-1.04187019762921,0)
--(axis cs:-0.956818543445882,0)
--(axis cs:-0.871766889262552,0)
--(axis cs:-0.786715235079222,0)
--(axis cs:-0.701663580895892,0)
--(axis cs:-0.616611926712562,0)
--(axis cs:-0.531560272529232,0)
--(axis cs:-0.446508618345902,0)
--(axis cs:-0.361456964162572,0)
--(axis cs:-0.276405309979242,0)
--(axis cs:-0.191353655795912,0)
--(axis cs:-0.106302001612582,0)
--(axis cs:-0.0212503474292518,0)
--(axis cs:0.0638013067540784,0)
--(axis cs:0.148852960937408,0)
--(axis cs:0.233904615120738,0)
--(axis cs:0.318956269304069,0)
--(axis cs:0.404007923487399,0)
--(axis cs:0.489059577670729,0)
--(axis cs:0.574111231854059,0)
--(axis cs:0.659162886037389,0)
--(axis cs:0.744214540220719,0)
--(axis cs:0.829266194404049,0)
--(axis cs:0.914317848587379,0)
--(axis cs:0.999369502770709,0)
--(axis cs:1.08442115695404,0)
--(axis cs:1.16947281113737,0)
--(axis cs:1.2545244653207,0)
--(axis cs:1.33957611950403,0)
--(axis cs:1.42462777368736,0)
--(axis cs:1.50967942787069,0)
--(axis cs:1.59473108205402,0)
--(axis cs:1.67978273623735,0)
--(axis cs:1.76483439042068,0)
--(axis cs:1.84988604460401,0)
--(axis cs:1.93493769878734,0)
--(axis cs:2.01998935297067,0)
--(axis cs:2.105041007154,0)
--(axis cs:2.19009266133733,0)
--(axis cs:2.27514431552066,0)
--(axis cs:2.36019596970399,0)
--(axis cs:2.44524762388732,0)
--(axis cs:2.53029927807065,0)
--(axis cs:2.61535093225398,0)
--(axis cs:2.70040258643731,0)
--(axis cs:2.78545424062064,0)
--(axis cs:2.87050589480397,0)
--(axis cs:2.9555575489873,0)
--(axis cs:3.04060920317063,0)
--(axis cs:3.12566085735396,0)
--(axis cs:3.21071251153729,0)
--(axis cs:3.29576416572062,0)
--(axis cs:3.38081581990395,0)
--(axis cs:3.46586747408728,0)
--(axis cs:3.55091912827061,0)
--(axis cs:3.63597078245394,0)
--(axis cs:3.72102243663727,0)
--(axis cs:3.8060740908206,0)
--(axis cs:3.89112574500393,0)
--(axis cs:3.97617739918726,0)
--(axis cs:4.06122905337059,0)
--(axis cs:4.14628070755392,0)
--(axis cs:4.23133236173725,0)
--(axis cs:4.31638401592058,0)
--(axis cs:4.40143567010391,0)
--(axis cs:4.48648732428724,0)
--(axis cs:4.57153897847057,0)
--(axis cs:4.6565906326539,0)
--(axis cs:4.74164228683723,0)
--(axis cs:4.82669394102056,0)
--(axis cs:4.91174559520389,0)
--(axis cs:4.99679724938722,0)
--(axis cs:5.08184890357055,0)
--(axis cs:5.16690055775388,0)
--(axis cs:5.25195221193721,0)
--(axis cs:5.33700386612054,0)
--(axis cs:5.42205552030387,0)
--(axis cs:5.5071071744872,0)
--(axis cs:5.59215882867053,0)
--(axis cs:5.67721048285386,0)
--(axis cs:5.76226213703719,0)
--(axis cs:5.84731379122052,0)
--(axis cs:5.93236544540385,0)
--(axis cs:6.01741709958718,0)
--(axis cs:6.10246875377051,0)
--(axis cs:6.18752040795384,0)
--(axis cs:6.27257206213717,0)
--(axis cs:6.3576237163205,0)
--(axis cs:6.44267537050383,0)
--(axis cs:6.52772702468716,0)
--(axis cs:6.61277867887049,0)
--(axis cs:6.69783033305382,0)
--(axis cs:6.78288198723715,0)
--(axis cs:6.86793364142048,0)
--(axis cs:6.95298529560381,0)
--(axis cs:7.03803694978714,0)
--(axis cs:7.12308860397047,0)
--(axis cs:7.2081402581538,0)
--(axis cs:7.29319191233713,0)
--(axis cs:7.29319191233713,0.000130236185330842)
--(axis cs:7.29319191233713,0.000130236185330842)
--(axis cs:7.2081402581538,0.000227326518042358)
--(axis cs:7.12308860397047,0.000384205623757565)
--(axis cs:7.03803694978714,0.000628840771698714)
--(axis cs:6.95298529560381,0.000996918007549777)
--(axis cs:6.86793364142048,0.00153112583906862)
--(axis cs:6.78288198723715,0.00227877458719797)
--(axis cs:6.69783033305382,0.00328742943880261)
--(axis cs:6.61277867887049,0.00459860209933948)
--(axis cs:6.52772702468716,0.00624007746691834)
--(axis cs:6.44267537050383,0.00821804673826786)
--(axis cs:6.3576237163205,0.0105107083917824)
--(axis cs:6.27257206213717,0.0130651865551674)
--(axis cs:6.18752040795384,0.0157993421549368)
--(axis cs:6.10246875377051,0.0186092651034408)
--(axis cs:6.01741709958718,0.0213820443712906)
--(axis cs:5.93236544540385,0.0240120862145107)
--(axis cs:5.84731379122052,0.0264181579460094)
--(axis cs:5.76226213703719,0.0285578348380412)
--(axis cs:5.67721048285386,0.0304363478568377)
--(axis cs:5.59215882867053,0.0321079720541048)
--(axis cs:5.5071071744872,0.0336698118207885)
--(axis cs:5.42205552030387,0.035249687405724)
--(axis cs:5.33700386612054,0.0369912905108495)
--(axis cs:5.25195221193721,0.0390404140642925)
--(axis cs:5.16690055775388,0.0415356401959193)
--(axis cs:5.08184890357055,0.0446054474217001)
--(axis cs:4.99679724938722,0.048371620599709)
--(axis cs:4.91174559520389,0.0529566760902318)
--(axis cs:4.82669394102056,0.0584913821307115)
--(axis cs:4.74164228683723,0.0651178927029315)
--(axis cs:4.6565906326539,0.0729847947394204)
--(axis cs:4.57153897847057,0.0822324053002587)
--(axis cs:4.48648732428724,0.0929694883448055)
--(axis cs:4.40143567010391,0.105245452739722)
--(axis cs:4.31638401592058,0.119024209137697)
--(axis cs:4.23133236173725,0.134166497657069)
--(axis cs:4.14628070755392,0.150426291377794)
--(axis cs:4.06122905337059,0.167463964178877)
--(axis cs:3.97617739918726,0.184874930543543)
--(axis cs:3.89112574500393,0.202228452745818)
--(axis cs:3.8060740908206,0.219108427839441)
--(axis cs:3.72102243663727,0.235147163655319)
--(axis cs:3.63597078245394,0.250044851518729)
--(axis cs:3.55091912827061,0.263571345677633)
--(axis cs:3.46586747408728,0.275551966852708)
--(axis cs:3.38081581990395,0.285843909996916)
--(axis cs:3.29576416572062,0.294312971146183)
--(axis cs:3.21071251153729,0.300820656456603)
--(axis cs:3.12566085735396,0.305229010272216)
--(axis cs:3.04060920317063,0.307425299906425)
--(axis cs:2.9555575489873,0.307362366213826)
--(axis cs:2.87050589480397,0.305104712856079)
--(axis cs:2.78545424062064,0.300866898698262)
--(axis cs:2.70040258643731,0.295030632757765)
--(axis cs:2.61535093225398,0.288130453972936)
--(axis cs:2.53029927807065,0.28080441011628)
--(axis cs:2.44524762388732,0.273714344761325)
--(axis cs:2.36019596970399,0.267448372771055)
--(axis cs:2.27514431552066,0.262423896302246)
--(axis cs:2.19009266133733,0.258811471720218)
--(axis cs:2.105041007154,0.256497153840893)
--(axis cs:2.01998935297067,0.255093861391373)
--(axis cs:1.93493769878734,0.254002206958187)
--(axis cs:1.84988604460401,0.252510404711589)
--(axis cs:1.76483439042068,0.24991398804756)
--(axis cs:1.67978273623735,0.245631494001138)
--(axis cs:1.59473108205402,0.239293328412619)
--(axis cs:1.50967942787069,0.230787541468855)
--(axis cs:1.42462777368736,0.220256507978869)
--(axis cs:1.33957611950403,0.208049737839025)
--(axis cs:1.2545244653207,0.194647222704492)
--(axis cs:1.16947281113737,0.180572542642672)
--(axis cs:1.08442115695404,0.166314507477665)
--(axis cs:0.999369502770709,0.152271107087382)
--(axis cs:0.914317848587379,0.138721976866986)
--(axis cs:0.829266194404049,0.125827937023343)
--(axis cs:0.744214540220719,0.113650559028546)
--(axis cs:0.659162886037389,0.102182260024532)
--(axis cs:0.574111231854059,0.0913780271513901)
--(axis cs:0.489059577670729,0.081182490317377)
--(axis cs:0.404007923487399,0.0715492861582754)
--(axis cs:0.318956269304069,0.0624523081224273)
--(axis cs:0.233904615120738,0.0538899439851045)
--(axis cs:0.148852960937408,0.0458838378285182)
--(axis cs:0.0638013067540784,0.0384735608168109)
--(axis cs:-0.0212503474292518,0.0317083652213369)
--(axis cs:-0.106302001612582,0.0256372262382514)
--(axis cs:-0.191353655795912,0.0202986186505894)
--(axis cs:-0.276405309979242,0.0157116811819466)
--(axis cs:-0.361456964162572,0.0118703213236052)
--(axis cs:-0.446508618345902,0.00874129338172126)
--(axis cs:-0.531560272529232,0.00626644584990684)
--(axis cs:-0.616611926712562,0.00436844031359919)
--(axis cs:-0.701663580895892,0.00295857636289866)
--(axis cs:-0.786715235079222,0.0019450980447106)
--(axis cs:-0.871766889262552,0.00124052864803693)
--(axis cs:-0.956818543445882,0.000767060570089986)
--(axis cs:-1.04187019762921,0.000459622699729499)
--(axis cs:-1.12692185181254,0.000266776853954666)
--cycle;

\addplot [semithick, color0]
table {%
-0.49515756623955 0.000219025481268368
-0.416649604048403 0.000403909861423709
-0.338141641857256 0.000720438513358069
-0.259633679666109 0.0012433070506575
-0.181125717474962 0.00207679373735012
-0.102617755283815 0.00335913559791511
-0.0241097930926684 0.00526370504950163
0.0543981690984785 0.00799512719824976
0.132906131289625 0.0117788670456417
0.211414093480772 0.0168438313900661
0.289922055671919 0.0233991101052852
0.368430017863066 0.0316078165447772
0.446937980054213 0.0415625400593273
0.52544594224536 0.053267560792219
0.603953904436507 0.0666321935326654
0.682461866627654 0.0814773037341158
0.760969828818801 0.0975536155295328
0.839477791009948 0.114566898720369
0.917985753201095 0.132202765692638
0.996493715392242 0.150143758249017
1.07500167758339 0.168074118000434
1.15350963977454 0.185672550429504
1.23201760196568 0.202598833673763
1.31052556415683 0.21848414224725
1.38903352634798 0.232935532503161
1.46754148853912 0.245561329537269
1.54604945073027 0.256016945296705
1.62455741292142 0.264062278279496
1.70306537511256 0.269615434626846
1.78157333730371 0.272785821990954
1.86008129949486 0.273873905310089
1.938589261686 0.273334097166558
2.01709722387715 0.271708427108777
2.0956051860683 0.269547877980152
2.17411314825945 0.267342174491855
2.25262111045059 0.265475766697656
2.33112907264174 0.264218670301574
2.40963703483289 0.26374883725011
2.48814499702403 0.264192072981985
2.56665295921518 0.265659979748662
2.64516092140633 0.268267921722692
2.72366888359747 0.272122948641687
2.80217684578862 0.27728306127427
2.88068480797977 0.283700080561344
2.95919277017092 0.291165001113082
3.03770073236206 0.299275068812928
3.11620869455321 0.307436187683156
3.19471665674436 0.314904834892687
3.2732246189355 0.320863578584976
3.35173258112665 0.32451642991115
3.4302405433178 0.325186369083351
3.50874850550894 0.32239780022143
3.58725646770009 0.315930591641489
3.66576442989124 0.305838327461666
3.74427239208238 0.292429959313887
3.82278035427353 0.276220017888971
3.90128831646468 0.25785712732097
3.97979627865582 0.238043297703371
4.05830424084697 0.217457121868039
4.13681220303812 0.196692524289253
4.21532016522927 0.176221271890669
4.29382812742041 0.156382535639467
4.37233608961156 0.137397240080262
4.45084405180271 0.119399925541868
4.52935201399385 0.102477619102102
4.607859976185 0.0867046883803746
4.68636793837615 0.0721650407358356
4.76487590056729 0.0589576229547255
4.84338386275844 0.0471865181188319
4.92189182494959 0.0369413223519532
5.00039978714073 0.0282755964657038
5.07890774933188 0.021190582478473
5.15741571152303 0.0156286004716757
5.23592367371418 0.0114768442236207
5.31443163590532 0.00857907428056464
5.39293959809647 0.00675097516626834
5.47144756028762 0.00579500645834139
5.54995552247876 0.00551204341560777
5.62846348466991 0.00570914540696668
5.70697144686106 0.00620452545671643
5.7854794090522 0.00683160936299749
5.86398737124335 0.00744380387292752
5.9424953334345 0.00792051638836735
6.02100329562565 0.00817364024844948
6.09951125781679 0.00815273855752319
6.17801922000794 0.00784693771259544
6.25652718219909 0.00728216312892379
6.33503514439023 0.00651356222389169
6.41354310658138 0.00561429696711623
6.49205106877253 0.00466286500896623
6.57055903096367 0.00373140793435992
6.64906699315482 0.0028770426609527
6.72757495534597 0.00213731905268875
6.80608291753711 0.00152981839750259
6.88459087972826 0.00105501078141204
6.96309884191941 0.000701003110926961
7.04160680411056 0.000448775145982805
7.1201147663017 0.00027681099990454
7.19862272849285 0.000164506678868825
7.277130690684 9.41953238320864e-05
};
\addlegendentry{Group $1$}
\addplot [semithick, color1]
table {%
-1.12692185181254 0.000266776853954666
-1.04187019762921 0.000459622699729499
-0.956818543445882 0.000767060570089986
-0.871766889262552 0.00124052864803693
-0.786715235079222 0.0019450980447106
-0.701663580895892 0.00295857636289866
-0.616611926712562 0.00436844031359919
-0.531560272529232 0.00626644584990684
-0.446508618345902 0.00874129338172126
-0.361456964162572 0.0118703213236052
-0.276405309979242 0.0157116811819466
-0.191353655795912 0.0202986186505894
-0.106302001612582 0.0256372262382514
-0.0212503474292518 0.0317083652213369
0.0638013067540784 0.0384735608168109
0.148852960937408 0.0458838378285182
0.233904615120738 0.0538899439851045
0.318956269304069 0.0624523081224273
0.404007923487399 0.0715492861582754
0.489059577670729 0.081182490317377
0.574111231854059 0.0913780271513901
0.659162886037389 0.102182260024532
0.744214540220719 0.113650559028546
0.829266194404049 0.125827937023343
0.914317848587379 0.138721976866986
0.999369502770709 0.152271107087382
1.08442115695404 0.166314507477665
1.16947281113737 0.180572542642672
1.2545244653207 0.194647222704492
1.33957611950403 0.208049737839025
1.42462777368736 0.220256507978869
1.50967942787069 0.230787541468855
1.59473108205402 0.239293328412619
1.67978273623735 0.245631494001138
1.76483439042068 0.24991398804756
1.84988604460401 0.252510404711589
1.93493769878734 0.254002206958187
2.01998935297067 0.255093861391373
2.105041007154 0.256497153840893
2.19009266133733 0.258811471720218
2.27514431552066 0.262423896302246
2.36019596970399 0.267448372771055
2.44524762388732 0.273714344761325
2.53029927807065 0.28080441011628
2.61535093225398 0.288130453972936
2.70040258643731 0.295030632757765
2.78545424062064 0.300866898698262
2.87050589480397 0.305104712856079
2.9555575489873 0.307362366213826
3.04060920317063 0.307425299906425
3.12566085735396 0.305229010272216
3.21071251153729 0.300820656456603
3.29576416572062 0.294312971146183
3.38081581990395 0.285843909996916
3.46586747408728 0.275551966852708
3.55091912827061 0.263571345677633
3.63597078245394 0.250044851518729
3.72102243663727 0.235147163655319
3.8060740908206 0.219108427839441
3.89112574500393 0.202228452745818
3.97617739918726 0.184874930543543
4.06122905337059 0.167463964178877
4.14628070755392 0.150426291377794
4.23133236173725 0.134166497657069
4.31638401592058 0.119024209137697
4.40143567010391 0.105245452739722
4.48648732428724 0.0929694883448055
4.57153897847057 0.0822324053002587
4.6565906326539 0.0729847947394204
4.74164228683723 0.0651178927029315
4.82669394102056 0.0584913821307115
4.91174559520389 0.0529566760902318
4.99679724938722 0.048371620599709
5.08184890357055 0.0446054474217001
5.16690055775388 0.0415356401959193
5.25195221193721 0.0390404140642925
5.33700386612054 0.0369912905108495
5.42205552030387 0.035249687405724
5.5071071744872 0.0336698118207885
5.59215882867053 0.0321079720541048
5.67721048285386 0.0304363478568377
5.76226213703719 0.0285578348380412
5.84731379122052 0.0264181579460094
5.93236544540385 0.0240120862145107
6.01741709958718 0.0213820443712906
6.10246875377051 0.0186092651034408
6.18752040795384 0.0157993421549368
6.27257206213717 0.0130651865551674
6.3576237163205 0.0105107083917824
6.44267537050383 0.00821804673826786
6.52772702468716 0.00624007746691834
6.61277867887049 0.00459860209933948
6.69783033305382 0.00328742943880261
6.78288198723715 0.00227877458719797
6.86793364142048 0.00153112583906862
6.95298529560381 0.000996918007549777
7.03803694978714 0.000628840771698714
7.12308860397047 0.000384205623757565
7.2081402581538 0.000227326518042358
7.29319191233713 0.000130236185330842
};
\addlegendentry{Group $2$}
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/hetero_time_1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.32*\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.62)}, anchor=south east, draw=white!80!black},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
ylabel={Density},
xmin=-1.59625322481034, xmax=8.72903698114123,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.543481817492113,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:-0.0142787832145337,0.000242570760434879)
--(axis cs:-0.0142787832145337,0)
--(axis cs:0.0357386727114559,0)
--(axis cs:0.0857561286374455,0)
--(axis cs:0.135773584563435,0)
--(axis cs:0.185791040489425,0)
--(axis cs:0.235808496415414,0)
--(axis cs:0.285825952341404,0)
--(axis cs:0.335843408267393,0)
--(axis cs:0.385860864193383,0)
--(axis cs:0.435878320119373,0)
--(axis cs:0.485895776045362,0)
--(axis cs:0.535913231971352,0)
--(axis cs:0.585930687897341,0)
--(axis cs:0.635948143823331,0)
--(axis cs:0.68596559974932,0)
--(axis cs:0.73598305567531,0)
--(axis cs:0.7860005116013,0)
--(axis cs:0.836017967527289,0)
--(axis cs:0.886035423453279,0)
--(axis cs:0.936052879379268,0)
--(axis cs:0.986070335305258,0)
--(axis cs:1.03608779123125,0)
--(axis cs:1.08610524715724,0)
--(axis cs:1.13612270308323,0)
--(axis cs:1.18614015900922,0)
--(axis cs:1.23615761493521,0)
--(axis cs:1.2861750708612,0)
--(axis cs:1.33619252678719,0)
--(axis cs:1.38620998271317,0)
--(axis cs:1.43622743863916,0)
--(axis cs:1.48624489456515,0)
--(axis cs:1.53626235049114,0)
--(axis cs:1.58627980641713,0)
--(axis cs:1.63629726234312,0)
--(axis cs:1.68631471826911,0)
--(axis cs:1.7363321741951,0)
--(axis cs:1.78634963012109,0)
--(axis cs:1.83636708604708,0)
--(axis cs:1.88638454197307,0)
--(axis cs:1.93640199789906,0)
--(axis cs:1.98641945382505,0)
--(axis cs:2.03643690975104,0)
--(axis cs:2.08645436567703,0)
--(axis cs:2.13647182160302,0)
--(axis cs:2.18648927752901,0)
--(axis cs:2.236506733455,0)
--(axis cs:2.28652418938099,0)
--(axis cs:2.33654164530698,0)
--(axis cs:2.38655910123297,0)
--(axis cs:2.43657655715896,0)
--(axis cs:2.48659401308495,0)
--(axis cs:2.53661146901094,0)
--(axis cs:2.58662892493692,0)
--(axis cs:2.63664638086291,0)
--(axis cs:2.6866638367889,0)
--(axis cs:2.73668129271489,0)
--(axis cs:2.78669874864088,0)
--(axis cs:2.83671620456687,0)
--(axis cs:2.88673366049286,0)
--(axis cs:2.93675111641885,0)
--(axis cs:2.98676857234484,0)
--(axis cs:3.03678602827083,0)
--(axis cs:3.08680348419682,0)
--(axis cs:3.13682094012281,0)
--(axis cs:3.1868383960488,0)
--(axis cs:3.23685585197479,0)
--(axis cs:3.28687330790078,0)
--(axis cs:3.33689076382677,0)
--(axis cs:3.38690821975276,0)
--(axis cs:3.43692567567875,0)
--(axis cs:3.48694313160474,0)
--(axis cs:3.53696058753073,0)
--(axis cs:3.58697804345672,0)
--(axis cs:3.63699549938271,0)
--(axis cs:3.6870129553087,0)
--(axis cs:3.73703041123469,0)
--(axis cs:3.78704786716067,0)
--(axis cs:3.83706532308666,0)
--(axis cs:3.88708277901265,0)
--(axis cs:3.93710023493864,0)
--(axis cs:3.98711769086463,0)
--(axis cs:4.03713514679062,0)
--(axis cs:4.08715260271661,0)
--(axis cs:4.1371700586426,0)
--(axis cs:4.18718751456859,0)
--(axis cs:4.23720497049458,0)
--(axis cs:4.28722242642057,0)
--(axis cs:4.33723988234656,0)
--(axis cs:4.38725733827255,0)
--(axis cs:4.43727479419854,0)
--(axis cs:4.48729225012453,0)
--(axis cs:4.53730970605052,0)
--(axis cs:4.58732716197651,0)
--(axis cs:4.6373446179025,0)
--(axis cs:4.68736207382849,0)
--(axis cs:4.73737952975448,0)
--(axis cs:4.78739698568047,0)
--(axis cs:4.83741444160646,0)
--(axis cs:4.88743189753245,0)
--(axis cs:4.93744935345844,0)
--(axis cs:4.93744935345844,0.000153254638393366)
--(axis cs:4.93744935345844,0.000153254638393366)
--(axis cs:4.88743189753245,0.000276214716694259)
--(axis cs:4.83741444160646,0.000477624253574887)
--(axis cs:4.78739698568047,0.000792401108727775)
--(axis cs:4.73737952975448,0.00126137260535229)
--(axis cs:4.68736207382849,0.00192670053986903)
--(axis cs:4.6373446179025,0.00282429784345826)
--(axis cs:4.58732716197651,0.00397390661693978)
--(axis cs:4.53730970605052,0.00536875840382949)
--(axis cs:4.48729225012453,0.00696791533869453)
--(axis cs:4.43727479419854,0.00869495439679402)
--(axis cs:4.38725733827255,0.0104460989837928)
--(axis cs:4.33723988234656,0.0121090150804233)
--(axis cs:4.28722242642057,0.0135905790287061)
--(axis cs:4.23720497049458,0.014848832915377)
--(axis cs:4.18718751456859,0.015922211005708)
--(axis cs:4.1371700586426,0.0169489410142701)
--(axis cs:4.08715260271661,0.0181716778189749)
--(axis cs:4.03713514679062,0.01992640900796)
--(axis cs:3.98711769086463,0.0226191629155973)
--(axis cs:3.93710023493864,0.0266973420129151)
--(axis cs:3.88708277901265,0.0326231310188538)
--(axis cs:3.83706532308666,0.0408537877645026)
--(axis cs:3.78704786716067,0.0518283741655509)
--(axis cs:3.73703041123469,0.0659545470467191)
--(axis cs:3.6870129553087,0.0835851121768243)
--(axis cs:3.63699549938271,0.104974713414664)
--(axis cs:3.58697804345672,0.130213531125005)
--(axis cs:3.53696058753073,0.159146148785141)
--(axis cs:3.48694313160474,0.19129620749615)
--(axis cs:3.43692567567875,0.225825824075255)
--(axis cs:3.38690821975276,0.261558010593629)
--(axis cs:3.33689076382677,0.297078184923435)
--(axis cs:3.28687330790078,0.330909343986624)
--(axis cs:3.23685585197479,0.361730955618944)
--(axis cs:3.1868383960488,0.388592764194337)
--(axis cs:3.13682094012281,0.411069070787122)
--(axis cs:3.08680348419682,0.429309931139741)
--(axis cs:3.03678602827083,0.443970593883529)
--(axis cs:2.98676857234484,0.456031913218662)
--(axis cs:2.93675111641885,0.466552830366944)
--(axis cs:2.88673366049286,0.476413073893242)
--(axis cs:2.83671620456687,0.48610566911993)
--(axis cs:2.78669874864088,0.495625198568606)
--(axis cs:2.73668129271489,0.50447359106468)
--(axis cs:2.6866638367889,0.511777339781142)
--(axis cs:2.63664638086291,0.51648546231039)
--(axis cs:2.58662892493692,0.517601730944869)
--(axis cs:2.53661146901094,0.514400627160691)
--(axis cs:2.48659401308495,0.506583967199123)
--(axis cs:2.43657655715896,0.494351285671459)
--(axis cs:2.38655910123297,0.478377139854955)
--(axis cs:2.33654164530698,0.459707462877332)
--(axis cs:2.28652418938099,0.439601006236093)
--(axis cs:2.236506733455,0.419348800557654)
--(axis cs:2.18648927752901,0.400104448477085)
--(axis cs:2.13647182160302,0.382752294200798)
--(axis cs:2.08645436567703,0.367830938440736)
--(axis cs:2.03643690975104,0.355518028444305)
--(axis cs:1.98641945382505,0.345670558759294)
--(axis cs:1.93640199789906,0.3379050119734)
--(axis cs:1.88638454197307,0.331695568312056)
--(axis cs:1.83636708604708,0.326467900223785)
--(axis cs:1.78634963012109,0.3216711104726)
--(axis cs:1.7363321741951,0.316819773246274)
--(axis cs:1.68631471826911,0.311508776349396)
--(axis cs:1.63629726234312,0.305412035075976)
--(axis cs:1.58627980641713,0.298279176530728)
--(axis cs:1.53626235049114,0.28994097959158)
--(axis cs:1.48624489456515,0.280326201156736)
--(axis cs:1.43622743863916,0.269482929124979)
--(axis cs:1.38620998271317,0.257590943842501)
--(axis cs:1.33619252678719,0.244950903300728)
--(axis cs:1.2861750708612,0.231942322532459)
--(axis cs:1.23615761493521,0.218953353082322)
--(axis cs:1.18614015900922,0.206297217566296)
--(axis cs:1.13612270308323,0.194138129813303)
--(axis cs:1.08610524715724,0.182450125464656)
--(axis cs:1.03608779123125,0.171024527289856)
--(axis cs:0.986070335305258,0.159527929396251)
--(axis cs:0.936052879379268,0.147597152217148)
--(axis cs:0.886035423453279,0.134945912589338)
--(axis cs:0.836017967527289,0.121454076936916)
--(axis cs:0.7860005116013,0.107215649204484)
--(axis cs:0.73598305567531,0.0925341381540044)
--(axis cs:0.68596559974932,0.0778692204746096)
--(axis cs:0.635948143823331,0.0637515246624583)
--(axis cs:0.585930687897341,0.0506890165604904)
--(axis cs:0.535913231971352,0.0390875494572081)
--(axis cs:0.485895776045362,0.0292010583981313)
--(axis cs:0.435878320119373,0.0211168439327831)
--(axis cs:0.385860864193383,0.0147719596039675)
--(axis cs:0.335843408267393,0.00999047865343006)
--(axis cs:0.285825952341404,0.0065293356428996)
--(axis cs:0.235808496415414,0.0041219619107498)
--(axis cs:0.185791040489425,0.00251259384946116)
--(axis cs:0.135773584563435,0.00147829883980596)
--(axis cs:0.0857561286374455,0.000839200352166409)
--(axis cs:0.0357386727114559,0.000459490072152052)
--(axis cs:-0.0142787832145337,0.000242570760434879)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-1.11684010591087,0.000259264677981976)
--(axis cs:-1.11684010591087,0)
--(axis cs:-1.02212752294063,0)
--(axis cs:-0.927414939970381,0)
--(axis cs:-0.832702357000135,0)
--(axis cs:-0.73798977402989,0)
--(axis cs:-0.643277191059644,0)
--(axis cs:-0.548564608089399,0)
--(axis cs:-0.453852025119153,0)
--(axis cs:-0.359139442148908,0)
--(axis cs:-0.264426859178662,0)
--(axis cs:-0.169714276208417,0)
--(axis cs:-0.0750016932381714,0)
--(axis cs:0.0197108897320741,0)
--(axis cs:0.114423472702319,0)
--(axis cs:0.209136055672565,0)
--(axis cs:0.30384863864281,0)
--(axis cs:0.398561221613056,0)
--(axis cs:0.493273804583301,0)
--(axis cs:0.587986387553547,0)
--(axis cs:0.682698970523792,0)
--(axis cs:0.777411553494038,0)
--(axis cs:0.872124136464283,0)
--(axis cs:0.966836719434529,0)
--(axis cs:1.06154930240477,0)
--(axis cs:1.15626188537502,0)
--(axis cs:1.25097446834527,0)
--(axis cs:1.34568705131551,0)
--(axis cs:1.44039963428576,0)
--(axis cs:1.535112217256,0)
--(axis cs:1.62982480022625,0)
--(axis cs:1.72453738319649,0)
--(axis cs:1.81924996616674,0)
--(axis cs:1.91396254913698,0)
--(axis cs:2.00867513210723,0)
--(axis cs:2.10338771507747,0)
--(axis cs:2.19810029804772,0)
--(axis cs:2.29281288101796,0)
--(axis cs:2.38752546398821,0)
--(axis cs:2.48223804695846,0)
--(axis cs:2.5769506299287,0)
--(axis cs:2.67166321289895,0)
--(axis cs:2.76637579586919,0)
--(axis cs:2.86108837883944,0)
--(axis cs:2.95580096180968,0)
--(axis cs:3.05051354477993,0)
--(axis cs:3.14522612775017,0)
--(axis cs:3.23993871072042,0)
--(axis cs:3.33465129369067,0)
--(axis cs:3.42936387666091,0)
--(axis cs:3.52407645963116,0)
--(axis cs:3.6187890426014,0)
--(axis cs:3.71350162557165,0)
--(axis cs:3.80821420854189,0)
--(axis cs:3.90292679151214,0)
--(axis cs:3.99763937448238,0)
--(axis cs:4.09235195745263,0)
--(axis cs:4.18706454042287,0)
--(axis cs:4.28177712339312,0)
--(axis cs:4.37648970636337,0)
--(axis cs:4.47120228933361,0)
--(axis cs:4.56591487230386,0)
--(axis cs:4.6606274552741,0)
--(axis cs:4.75534003824435,0)
--(axis cs:4.85005262121459,0)
--(axis cs:4.94476520418484,0)
--(axis cs:5.03947778715508,0)
--(axis cs:5.13419037012533,0)
--(axis cs:5.22890295309557,0)
--(axis cs:5.32361553606582,0)
--(axis cs:5.41832811903607,0)
--(axis cs:5.51304070200631,0)
--(axis cs:5.60775328497656,0)
--(axis cs:5.7024658679468,0)
--(axis cs:5.79717845091705,0)
--(axis cs:5.89189103388729,0)
--(axis cs:5.98660361685754,0)
--(axis cs:6.08131619982778,0)
--(axis cs:6.17602878279803,0)
--(axis cs:6.27074136576827,0)
--(axis cs:6.36545394873852,0)
--(axis cs:6.46016653170877,0)
--(axis cs:6.55487911467901,0)
--(axis cs:6.64959169764926,0)
--(axis cs:6.7443042806195,0)
--(axis cs:6.83901686358975,0)
--(axis cs:6.93372944655999,0)
--(axis cs:7.02844202953024,0)
--(axis cs:7.12315461250048,0)
--(axis cs:7.21786719547073,0)
--(axis cs:7.31257977844098,0)
--(axis cs:7.40729236141122,0)
--(axis cs:7.50200494438146,0)
--(axis cs:7.59671752735171,0)
--(axis cs:7.69143011032196,0)
--(axis cs:7.7861426932922,0)
--(axis cs:7.88085527626245,0)
--(axis cs:7.97556785923269,0)
--(axis cs:8.07028044220294,0)
--(axis cs:8.16499302517318,0)
--(axis cs:8.25970560814343,0)
--(axis cs:8.25970560814343,0.000164231235651752)
--(axis cs:8.25970560814343,0.000164231235651752)
--(axis cs:8.16499302517318,0.000309730720477524)
--(axis cs:8.07028044220294,0.000560394532567423)
--(axis cs:7.97556785923269,0.000972714211516464)
--(axis cs:7.88085527626245,0.00161979168793487)
--(axis cs:7.7861426932922,0.00258772048801036)
--(axis cs:7.69143011032196,0.00396610336762829)
--(axis cs:7.59671752735171,0.00583187198585112)
--(axis cs:7.50200494438146,0.0082274683012689)
--(axis cs:7.40729236141122,0.0111370316859728)
--(axis cs:7.31257977844098,0.0144667482239169)
--(axis cs:7.21786719547073,0.0180368313917461)
--(axis cs:7.12315461250048,0.0215916274504051)
--(axis cs:7.02844202953024,0.0248305935530692)
--(axis cs:6.93372944655999,0.0274569778364895)
--(axis cs:6.83901686358975,0.029234674456259)
--(axis cs:6.7443042806195,0.0300393021177162)
--(axis cs:6.64959169764926,0.0298891172589507)
--(axis cs:6.55487911467901,0.0289456859223731)
--(axis cs:6.46016653170877,0.0274822697356381)
--(axis cs:6.36545394873852,0.025827085243225)
--(axis cs:6.27074136576827,0.0242958910776236)
--(axis cs:6.17602878279803,0.023131351216495)
--(axis cs:6.08131619982778,0.0224644998889143)
--(axis cs:5.98660361685754,0.0223073326361611)
--(axis cs:5.89189103388729,0.0225772218668152)
--(axis cs:5.79717845091705,0.0231459620750984)
--(axis cs:5.7024658679468,0.0239007218280044)
--(axis cs:5.60775328497656,0.024801986138864)
--(axis cs:5.51304070200631,0.0259247308135735)
--(axis cs:5.41832811903607,0.0274729356021705)
--(axis cs:5.32361553606582,0.0297631491345421)
--(axis cs:5.22890295309557,0.0331791049101179)
--(axis cs:5.13419037012533,0.0381052950340388)
--(axis cs:5.03947778715508,0.0448519272074175)
--(axis cs:4.94476520418484,0.0535859571956375)
--(axis cs:4.85005262121459,0.0642823627410663)
--(axis cs:4.75534003824435,0.0767064769525467)
--(axis cs:4.6606274552741,0.0904325964271716)
--(axis cs:4.56591487230386,0.104897277201944)
--(axis cs:4.47120228933361,0.119479002977832)
--(axis cs:4.37648970636337,0.133590445705752)
--(axis cs:4.28177712339312,0.146766274036747)
--(axis cs:4.18706454042287,0.15872907951621)
--(axis cs:4.09235195745263,0.169418956495992)
--(axis cs:3.99763937448238,0.178978749952403)
--(axis cs:3.90292679151214,0.187696463691626)
--(axis cs:3.80821420854189,0.19591717194099)
--(axis cs:3.71350162557165,0.203946142202873)
--(axis cs:3.6187890426014,0.211969279250034)
--(axis cs:3.52407645963116,0.220013709019248)
--(axis cs:3.42936387666091,0.227959956837174)
--(axis cs:3.33465129369067,0.235600646558355)
--(axis cs:3.23993871072042,0.242724643232799)
--(axis cs:3.14522612775017,0.249196459408868)
--(axis cs:3.05051354477993,0.255002734454943)
--(axis cs:2.95580096180968,0.260250424116835)
--(axis cs:2.86108837883944,0.265119977454205)
--(axis cs:2.76637579586919,0.269793444339326)
--(axis cs:2.67166321289895,0.274385133850245)
--(axis cs:2.5769506299287,0.278898212249008)
--(axis cs:2.48223804695846,0.283217064449341)
--(axis cs:2.38752546398821,0.287129132079755)
--(axis cs:2.29281288101796,0.290358945905863)
--(axis cs:2.19810029804772,0.292596021573509)
--(axis cs:2.10338771507747,0.293506950601022)
--(axis cs:2.00867513210723,0.292735373690252)
--(axis cs:1.91396254913698,0.289904344397774)
--(axis cs:1.81924996616674,0.284638014048445)
--(axis cs:1.72453738319649,0.276611934037707)
--(axis cs:1.62982480022625,0.265626916990046)
--(axis cs:1.535112217256,0.251687060156621)
--(axis cs:1.44039963428576,0.235055139345182)
--(axis cs:1.34568705131551,0.216261967335048)
--(axis cs:1.25097446834527,0.1960594564275)
--(axis cs:1.15626188537502,0.175324726576171)
--(axis cs:1.06154930240477,0.154937646962875)
--(axis cs:0.966836719434529,0.13566119396362)
--(axis cs:0.872124136464283,0.118051213548119)
--(axis cs:0.777411553494038,0.102411858350092)
--(axis cs:0.682698970523792,0.0887997797686431)
--(axis cs:0.587986387553547,0.0770687281934058)
--(axis cs:0.493273804583301,0.0669393287742401)
--(axis cs:0.398561221613056,0.0580768891118826)
--(axis cs:0.30384863864281,0.0501619826260046)
--(axis cs:0.209136055672565,0.0429426340123867)
--(axis cs:0.114423472702319,0.0362619891696408)
--(axis cs:0.0197108897320741,0.0300606426789737)
--(axis cs:-0.0750016932381714,0.0243577143957434)
--(axis cs:-0.169714276208417,0.0192185440205932)
--(axis cs:-0.264426859178662,0.0147186743651423)
--(axis cs:-0.359139442148908,0.0109131377175212)
--(axis cs:-0.453852025119153,0.00781719720227955)
--(axis cs:-0.548564608089399,0.00540063488550944)
--(axis cs:-0.643277191059644,0.00359379174914484)
--(axis cs:-0.73798977402989,0.00230100629677282)
--(axis cs:-0.832702357000135,0.00141637271667681)
--(axis cs:-0.927414939970381,0.000837617111375684)
--(axis cs:-1.02212752294063,0.000475657574010191)
--(axis cs:-1.11684010591087,0.000259264677981976)
--cycle;

\addplot [semithick, color0]
table {%
	-0.0142787832145337 0.000242570760434879
	0.0357386727114559 0.000459490072152052
	0.0857561286374455 0.000839200352166409
	0.135773584563435 0.00147829883980596
	0.185791040489425 0.00251259384946116
	0.235808496415414 0.0041219619107498
	0.285825952341404 0.0065293356428996
	0.335843408267393 0.00999047865343006
	0.385860864193383 0.0147719596039675
	0.435878320119373 0.0211168439327831
	0.485895776045362 0.0292010583981313
	0.535913231971352 0.0390875494572081
	0.585930687897341 0.0506890165604904
	0.635948143823331 0.0637515246624583
	0.68596559974932 0.0778692204746096
	0.73598305567531 0.0925341381540044
	0.7860005116013 0.107215649204484
	0.836017967527289 0.121454076936916
	0.886035423453279 0.134945912589338
	0.936052879379268 0.147597152217148
	0.986070335305258 0.159527929396251
	1.03608779123125 0.171024527289856
	1.08610524715724 0.182450125464656
	1.13612270308323 0.194138129813303
	1.18614015900922 0.206297217566296
	1.23615761493521 0.218953353082322
	1.2861750708612 0.231942322532459
	1.33619252678719 0.244950903300728
	1.38620998271317 0.257590943842501
	1.43622743863916 0.269482929124979
	1.48624489456515 0.280326201156736
	1.53626235049114 0.28994097959158
	1.58627980641713 0.298279176530728
	1.63629726234312 0.305412035075976
	1.68631471826911 0.311508776349396
	1.7363321741951 0.316819773246274
	1.78634963012109 0.3216711104726
	1.83636708604708 0.326467900223785
	1.88638454197307 0.331695568312056
	1.93640199789906 0.3379050119734
	1.98641945382505 0.345670558759294
	2.03643690975104 0.355518028444305
	2.08645436567703 0.367830938440736
	2.13647182160302 0.382752294200798
	2.18648927752901 0.400104448477085
	2.236506733455 0.419348800557654
	2.28652418938099 0.439601006236093
	2.33654164530698 0.459707462877332
	2.38655910123297 0.478377139854955
	2.43657655715896 0.494351285671459
	2.48659401308495 0.506583967199123
	2.53661146901094 0.514400627160691
	2.58662892493692 0.517601730944869
	2.63664638086291 0.51648546231039
	2.6866638367889 0.511777339781142
	2.73668129271489 0.50447359106468
	2.78669874864088 0.495625198568606
	2.83671620456687 0.48610566911993
	2.88673366049286 0.476413073893242
	2.93675111641885 0.466552830366944
	2.98676857234484 0.456031913218662
	3.03678602827083 0.443970593883529
	3.08680348419682 0.429309931139741
	3.13682094012281 0.411069070787122
	3.1868383960488 0.388592764194337
	3.23685585197479 0.361730955618944
	3.28687330790078 0.330909343986624
	3.33689076382677 0.297078184923435
	3.38690821975276 0.261558010593629
	3.43692567567875 0.225825824075255
	3.48694313160474 0.19129620749615
	3.53696058753073 0.159146148785141
	3.58697804345672 0.130213531125005
	3.63699549938271 0.104974713414664
	3.6870129553087 0.0835851121768243
	3.73703041123469 0.0659545470467191
	3.78704786716067 0.0518283741655509
	3.83706532308666 0.0408537877645026
	3.88708277901265 0.0326231310188538
	3.93710023493864 0.0266973420129151
	3.98711769086463 0.0226191629155973
	4.03713514679062 0.01992640900796
	4.08715260271661 0.0181716778189749
	4.1371700586426 0.0169489410142701
	4.18718751456859 0.015922211005708
	4.23720497049458 0.014848832915377
	4.28722242642057 0.0135905790287061
	4.33723988234656 0.0121090150804233
	4.38725733827255 0.0104460989837928
	4.43727479419854 0.00869495439679402
	4.48729225012453 0.00696791533869453
	4.53730970605052 0.00536875840382949
	4.58732716197651 0.00397390661693978
	4.6373446179025 0.00282429784345826
	4.68736207382849 0.00192670053986903
	4.73737952975448 0.00126137260535229
	4.78739698568047 0.000792401108727775
	4.83741444160646 0.000477624253574887
	4.88743189753245 0.000276214716694259
	4.93744935345844 0.000153254638393366
};
\addlegendentry{Group $1$}
\addplot [semithick, color1]
table {%
	-1.11684010591087 0.000259264677981976
	-1.02212752294063 0.000475657574010191
	-0.927414939970381 0.000837617111375684
	-0.832702357000135 0.00141637271667681
	-0.73798977402989 0.00230100629677282
	-0.643277191059644 0.00359379174914484
	-0.548564608089399 0.00540063488550944
	-0.453852025119153 0.00781719720227955
	-0.359139442148908 0.0109131377175212
	-0.264426859178662 0.0147186743651423
	-0.169714276208417 0.0192185440205932
	-0.0750016932381714 0.0243577143957434
	0.0197108897320741 0.0300606426789737
	0.114423472702319 0.0362619891696408
	0.209136055672565 0.0429426340123867
	0.30384863864281 0.0501619826260046
	0.398561221613056 0.0580768891118826
	0.493273804583301 0.0669393287742401
	0.587986387553547 0.0770687281934058
	0.682698970523792 0.0887997797686431
	0.777411553494038 0.102411858350092
	0.872124136464283 0.118051213548119
	0.966836719434529 0.13566119396362
	1.06154930240477 0.154937646962875
	1.15626188537502 0.175324726576171
	1.25097446834527 0.1960594564275
	1.34568705131551 0.216261967335048
	1.44039963428576 0.235055139345182
	1.535112217256 0.251687060156621
	1.62982480022625 0.265626916990046
	1.72453738319649 0.276611934037707
	1.81924996616674 0.284638014048445
	1.91396254913698 0.289904344397774
	2.00867513210723 0.292735373690252
	2.10338771507747 0.293506950601022
	2.19810029804772 0.292596021573509
	2.29281288101796 0.290358945905863
	2.38752546398821 0.287129132079755
	2.48223804695846 0.283217064449341
	2.5769506299287 0.278898212249008
	2.67166321289895 0.274385133850245
	2.76637579586919 0.269793444339326
	2.86108837883944 0.265119977454205
	2.95580096180968 0.260250424116835
	3.05051354477993 0.255002734454943
	3.14522612775017 0.249196459408868
	3.23993871072042 0.242724643232799
	3.33465129369067 0.235600646558355
	3.42936387666091 0.227959956837174
	3.52407645963116 0.220013709019248
	3.6187890426014 0.211969279250034
	3.71350162557165 0.203946142202873
	3.80821420854189 0.19591717194099
	3.90292679151214 0.187696463691626
	3.99763937448238 0.178978749952403
	4.09235195745263 0.169418956495992
	4.18706454042287 0.15872907951621
	4.28177712339312 0.146766274036747
	4.37648970636337 0.133590445705752
	4.47120228933361 0.119479002977832
	4.56591487230386 0.104897277201944
	4.6606274552741 0.0904325964271716
	4.75534003824435 0.0767064769525467
	4.85005262121459 0.0642823627410663
	4.94476520418484 0.0535859571956375
	5.03947778715508 0.0448519272074175
	5.13419037012533 0.0381052950340388
	5.22890295309557 0.0331791049101179
	5.32361553606582 0.0297631491345421
	5.41832811903607 0.0274729356021705
	5.51304070200631 0.0259247308135735
	5.60775328497656 0.024801986138864
	5.7024658679468 0.0239007218280044
	5.79717845091705 0.0231459620750984
	5.89189103388729 0.0225772218668152
	5.98660361685754 0.0223073326361611
	6.08131619982778 0.0224644998889143
	6.17602878279803 0.023131351216495
	6.27074136576827 0.0242958910776236
	6.36545394873852 0.025827085243225
	6.46016653170877 0.0274822697356381
	6.55487911467901 0.0289456859223731
	6.64959169764926 0.0298891172589507
	6.7443042806195 0.0300393021177162
	6.83901686358975 0.029234674456259
	6.93372944655999 0.0274569778364895
	7.02844202953024 0.0248305935530692
	7.12315461250048 0.0215916274504051
	7.21786719547073 0.0180368313917461
	7.31257977844098 0.0144667482239169
	7.40729236141122 0.0111370316859728
	7.50200494438146 0.0082274683012689
	7.59671752735171 0.00583187198585112
	7.69143011032196 0.00396610336762829
	7.7861426932922 0.00258772048801036
	7.88085527626245 0.00161979168793487
	7.97556785923269 0.000972714211516464
	8.07028044220294 0.000560394532567423
	8.16499302517318 0.000309730720477524
	8.25970560814343 0.000164231235651752
};
\addlegendentry{Group $2$}
\end{groupplot}
\end{tikzpicture}


==> chapters/figures/hetero_time_2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.32*\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.62)}, anchor=south east, draw=white!80!black},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
ylabel={Density},
xmin=-1.59625322481034, xmax=8.72903698114123,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.543481817492113,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.00604539118063541,0.000710855614173346)
--(axis cs:0.00604539118063541,0)
--(axis cs:0.0574915240456731,0)
--(axis cs:0.108937656910711,0)
--(axis cs:0.160383789775748,0)
--(axis cs:0.211829922640786,0)
--(axis cs:0.263276055505824,0)
--(axis cs:0.314722188370861,0)
--(axis cs:0.366168321235899,0)
--(axis cs:0.417614454100937,0)
--(axis cs:0.469060586965975,0)
--(axis cs:0.520506719831012,0)
--(axis cs:0.57195285269605,0)
--(axis cs:0.623398985561088,0)
--(axis cs:0.674845118426125,0)
--(axis cs:0.726291251291163,0)
--(axis cs:0.777737384156201,0)
--(axis cs:0.829183517021238,0)
--(axis cs:0.880629649886276,0)
--(axis cs:0.932075782751314,0)
--(axis cs:0.983521915616351,0)
--(axis cs:1.03496804848139,0)
--(axis cs:1.08641418134643,0)
--(axis cs:1.13786031421146,0)
--(axis cs:1.1893064470765,0)
--(axis cs:1.24075257994154,0)
--(axis cs:1.29219871280658,0)
--(axis cs:1.34364484567162,0)
--(axis cs:1.39509097853665,0)
--(axis cs:1.44653711140169,0)
--(axis cs:1.49798324426673,0)
--(axis cs:1.54942937713177,0)
--(axis cs:1.6008755099968,0)
--(axis cs:1.65232164286184,0)
--(axis cs:1.70376777572688,0)
--(axis cs:1.75521390859192,0)
--(axis cs:1.80666004145695,0)
--(axis cs:1.85810617432199,0)
--(axis cs:1.90955230718703,0)
--(axis cs:1.96099844005207,0)
--(axis cs:2.0124445729171,0)
--(axis cs:2.06389070578214,0)
--(axis cs:2.11533683864718,0)
--(axis cs:2.16678297151222,0)
--(axis cs:2.21822910437726,0)
--(axis cs:2.26967523724229,0)
--(axis cs:2.32112137010733,0)
--(axis cs:2.37256750297237,0)
--(axis cs:2.42401363583741,0)
--(axis cs:2.47545976870244,0)
--(axis cs:2.52690590156748,0)
--(axis cs:2.57835203443252,0)
--(axis cs:2.62979816729756,0)
--(axis cs:2.68124430016259,0)
--(axis cs:2.73269043302763,0)
--(axis cs:2.78413656589267,0)
--(axis cs:2.83558269875771,0)
--(axis cs:2.88702883162275,0)
--(axis cs:2.93847496448778,0)
--(axis cs:2.98992109735282,0)
--(axis cs:3.04136723021786,0)
--(axis cs:3.0928133630829,0)
--(axis cs:3.14425949594793,0)
--(axis cs:3.19570562881297,0)
--(axis cs:3.24715176167801,0)
--(axis cs:3.29859789454305,0)
--(axis cs:3.35004402740808,0)
--(axis cs:3.40149016027312,0)
--(axis cs:3.45293629313816,0)
--(axis cs:3.5043824260032,0)
--(axis cs:3.55582855886824,0)
--(axis cs:3.60727469173327,0)
--(axis cs:3.65872082459831,0)
--(axis cs:3.71016695746335,0)
--(axis cs:3.76161309032839,0)
--(axis cs:3.81305922319342,0)
--(axis cs:3.86450535605846,0)
--(axis cs:3.9159514889235,0)
--(axis cs:3.96739762178854,0)
--(axis cs:4.01884375465357,0)
--(axis cs:4.07028988751861,0)
--(axis cs:4.12173602038365,0)
--(axis cs:4.17318215324869,0)
--(axis cs:4.22462828611373,0)
--(axis cs:4.27607441897876,0)
--(axis cs:4.3275205518438,0)
--(axis cs:4.37896668470884,0)
--(axis cs:4.43041281757388,0)
--(axis cs:4.48185895043891,0)
--(axis cs:4.53330508330395,0)
--(axis cs:4.58475121616899,0)
--(axis cs:4.63619734903403,0)
--(axis cs:4.68764348189906,0)
--(axis cs:4.7390896147641,0)
--(axis cs:4.79053574762914,0)
--(axis cs:4.84198188049418,0)
--(axis cs:4.89342801335922,0)
--(axis cs:4.94487414622425,0)
--(axis cs:4.99632027908929,0)
--(axis cs:5.04776641195433,0)
--(axis cs:5.09921254481937,0)
--(axis cs:5.09921254481937,0.000166454564469026)
--(axis cs:5.09921254481937,0.000166454564469026)
--(axis cs:5.04776641195433,0.000280632388624378)
--(axis cs:4.99632027908929,0.000460011434032501)
--(axis cs:4.94487414622425,0.000733310140155668)
--(axis cs:4.89342801335922,0.00113713084406946)
--(axis cs:4.84198188049418,0.00171581775499435)
--(axis cs:4.79053574762914,0.00252014960697065)
--(axis cs:4.7390896147641,0.0036046126244875)
--(axis cs:4.68764348189906,0.0050232127182366)
--(axis cs:4.63619734903403,0.00682410015451278)
--(axis cs:4.58475121616899,0.00904364669223084)
--(axis cs:4.53330508330395,0.0117009527586374)
--(axis cs:4.48185895043891,0.0147939733313108)
--(axis cs:4.43041281757388,0.0182984508612076)
--(axis cs:4.37896668470884,0.022170589305745)
--(axis cs:4.3275205518438,0.0263539151746308)
--(axis cs:4.27607441897876,0.0307901320039212)
--(axis cs:4.22462828611373,0.0354331062652719)
--(axis cs:4.17318215324869,0.040264549684696)
--(axis cs:4.12173602038365,0.0453095739279562)
--(axis cs:4.07028988751861,0.0506501210660093)
--(axis cs:4.01884375465357,0.0564342991504712)
--(axis cs:3.96739762178854,0.0628798362696598)
--(axis cs:3.9159514889235,0.0702701808220659)
--(axis cs:3.86450535605846,0.0789422269105415)
--(axis cs:3.81305922319342,0.089265267804475)
--(axis cs:3.76161309032839,0.101611612806174)
--(axis cs:3.71016695746335,0.116320337632167)
--(axis cs:3.65872082459831,0.133656797840931)
--(axis cs:3.60727469173327,0.153771665319617)
--(axis cs:3.55582855886824,0.176664144570993)
--(axis cs:3.5043824260032,0.202154474585433)
--(axis cs:3.45293629313816,0.229870642945144)
--(axis cs:3.40149016027312,0.259253315325325)
--(axis cs:3.35004402740808,0.289581282759451)
--(axis cs:3.29859789454305,0.32001731752735)
--(axis cs:3.24715176167801,0.349671396007044)
--(axis cs:3.19570562881297,0.377675134465658)
--(axis cs:3.14425949594793,0.403258497124658)
--(axis cs:3.0928133630829,0.425818010088504)
--(axis cs:3.04136723021786,0.444965504952278)
--(axis cs:2.98992109735282,0.460548312354116)
--(axis cs:2.93847496448778,0.472635934967667)
--(axis cs:2.88702883162275,0.481474099538257)
--(axis cs:2.83558269875771,0.48741366788041)
--(axis cs:2.78413656589267,0.490827684929798)
--(axis cs:2.73269043302763,0.492033276881366)
--(axis cs:2.68124430016259,0.491234980694146)
--(axis cs:2.62979816729756,0.48850199596806)
--(axis cs:2.57835203443252,0.483784461613206)
--(axis cs:2.52690590156748,0.476964818138372)
--(axis cs:2.47545976870244,0.467931862118132)
--(axis cs:2.42401363583741,0.456659453631395)
--(axis cs:2.37256750297237,0.443270550232742)
--(axis cs:2.32112137010733,0.428070712900536)
--(axis cs:2.26967523724229,0.411542569033503)
--(axis cs:2.21822910437726,0.394301989231278)
--(axis cs:2.16678297151222,0.377025521349578)
--(axis cs:2.11533683864718,0.360364728425536)
--(axis cs:2.06389070578214,0.344865129086914)
--(axis cs:2.0124445729171,0.330905240561232)
--(axis cs:1.96099844005207,0.318665710963933)
--(axis cs:1.90955230718703,0.308131399780933)
--(axis cs:1.85810617432199,0.299122424937275)
--(axis cs:1.80666004145695,0.291345184079012)
--(axis cs:1.75521390859192,0.284451985086553)
--(axis cs:1.70376777572688,0.27809817100309)
--(axis cs:1.65232164286184,0.271987844145946)
--(axis cs:1.6008755099968,0.265902545501835)
--(axis cs:1.54942937713177,0.259710671676489)
--(axis cs:1.49798324426673,0.253358472171158)
--(axis cs:1.44653711140169,0.246845976050987)
--(axis cs:1.39509097853665,0.240193171139695)
--(axis cs:1.34364484567162,0.233403215795135)
--(axis cs:1.29219871280658,0.226430247976136)
--(axis cs:1.24075257994154,0.219159132441997)
--(axis cs:1.1893064470765,0.211402897055143)
--(axis cs:1.13786031421146,0.202920532309339)
--(axis cs:1.08641418134643,0.193453601616299)
--(axis cs:1.03496804848139,0.18277558251919)
--(axis cs:0.983521915616351,0.170744212461053)
--(axis cs:0.932075782751314,0.157345491128136)
--(axis cs:0.880629649886276,0.14271907757917)
--(axis cs:0.829183517021238,0.127158534893669)
--(axis cs:0.777737384156201,0.111085334239748)
--(axis cs:0.726291251291163,0.0950012968554774)
--(axis cs:0.674845118426125,0.07942869143667)
--(axis cs:0.623398985561088,0.0648493722581161)
--(axis cs:0.57195285269605,0.0516537289154946)
--(axis cs:0.520506719831012,0.0401072197296168)
--(axis cs:0.469060586965975,0.0303378890665091)
--(axis cs:0.417614454100937,0.0223437771243905)
--(axis cs:0.366168321235899,0.0160156144874674)
--(axis cs:0.314722188370861,0.0111683029460084)
--(axis cs:0.263276055505824,0.00757452385250872)
--(axis cs:0.211829922640786,0.00499503104889976)
--(axis cs:0.160383789775748,0.00320216597686349)
--(axis cs:0.108937656910711,0.00199523911978721)
--(axis cs:0.0574915240456731,0.0012081644891847)
--(axis cs:0.00604539118063541,0.000710855614173346)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-0.778612110569732,0.000335775824886098)
--(axis cs:-0.778612110569732,0)
--(axis cs:-0.722160079369817,0)
--(axis cs:-0.665708048169901,0)
--(axis cs:-0.609256016969985,0)
--(axis cs:-0.55280398577007,0)
--(axis cs:-0.496351954570154,0)
--(axis cs:-0.439899923370239,0)
--(axis cs:-0.383447892170323,0)
--(axis cs:-0.326995860970408,0)
--(axis cs:-0.270543829770492,0)
--(axis cs:-0.214091798570577,0)
--(axis cs:-0.157639767370661,0)
--(axis cs:-0.101187736170746,0)
--(axis cs:-0.0447357049708302,0)
--(axis cs:0.0117163262290852,0)
--(axis cs:0.0681683574290008,0)
--(axis cs:0.124620388628916,0)
--(axis cs:0.181072419828832,0)
--(axis cs:0.237524451028747,0)
--(axis cs:0.293976482228663,0)
--(axis cs:0.350428513428578,0)
--(axis cs:0.406880544628494,0)
--(axis cs:0.463332575828409,0)
--(axis cs:0.519784607028325,0)
--(axis cs:0.576236638228241,0)
--(axis cs:0.632688669428156,0)
--(axis cs:0.689140700628072,0)
--(axis cs:0.745592731827987,0)
--(axis cs:0.802044763027903,0)
--(axis cs:0.858496794227818,0)
--(axis cs:0.914948825427734,0)
--(axis cs:0.971400856627649,0)
--(axis cs:1.02785288782756,0)
--(axis cs:1.08430491902748,0)
--(axis cs:1.1407569502274,0)
--(axis cs:1.19720898142731,0)
--(axis cs:1.25366101262723,0)
--(axis cs:1.31011304382714,0)
--(axis cs:1.36656507502706,0)
--(axis cs:1.42301710622697,0)
--(axis cs:1.47946913742689,0)
--(axis cs:1.5359211686268,0)
--(axis cs:1.59237319982672,0)
--(axis cs:1.64882523102664,0)
--(axis cs:1.70527726222655,0)
--(axis cs:1.76172929342647,0)
--(axis cs:1.81818132462638,0)
--(axis cs:1.8746333558263,0)
--(axis cs:1.93108538702621,0)
--(axis cs:1.98753741822613,0)
--(axis cs:2.04398944942604,0)
--(axis cs:2.10044148062596,0)
--(axis cs:2.15689351182588,0)
--(axis cs:2.21334554302579,0)
--(axis cs:2.26979757422571,0)
--(axis cs:2.32624960542562,0)
--(axis cs:2.38270163662554,0)
--(axis cs:2.43915366782545,0)
--(axis cs:2.49560569902537,0)
--(axis cs:2.55205773022528,0)
--(axis cs:2.6085097614252,0)
--(axis cs:2.66496179262511,0)
--(axis cs:2.72141382382503,0)
--(axis cs:2.77786585502495,0)
--(axis cs:2.83431788622486,0)
--(axis cs:2.89076991742478,0)
--(axis cs:2.94722194862469,0)
--(axis cs:3.00367397982461,0)
--(axis cs:3.06012601102452,0)
--(axis cs:3.11657804222444,0)
--(axis cs:3.17303007342435,0)
--(axis cs:3.22948210462427,0)
--(axis cs:3.28593413582419,0)
--(axis cs:3.3423861670241,0)
--(axis cs:3.39883819822402,0)
--(axis cs:3.45529022942393,0)
--(axis cs:3.51174226062385,0)
--(axis cs:3.56819429182376,0)
--(axis cs:3.62464632302368,0)
--(axis cs:3.68109835422359,0)
--(axis cs:3.73755038542351,0)
--(axis cs:3.79400241662343,0)
--(axis cs:3.85045444782334,0)
--(axis cs:3.90690647902326,0)
--(axis cs:3.96335851022317,0)
--(axis cs:4.01981054142309,0)
--(axis cs:4.076262572623,0)
--(axis cs:4.13271460382292,0)
--(axis cs:4.18916663502283,0)
--(axis cs:4.24561866622275,0)
--(axis cs:4.30207069742267,0)
--(axis cs:4.35852272862258,0)
--(axis cs:4.4149747598225,0)
--(axis cs:4.47142679102241,0)
--(axis cs:4.52787882222233,0)
--(axis cs:4.58433085342224,0)
--(axis cs:4.64078288462216,0)
--(axis cs:4.69723491582207,0)
--(axis cs:4.75368694702199,0)
--(axis cs:4.8101389782219,0)
--(axis cs:4.8101389782219,0.000223373964563543)
--(axis cs:4.8101389782219,0.000223373964563543)
--(axis cs:4.75368694702199,0.000378038815358781)
--(axis cs:4.69723491582207,0.000625681895225028)
--(axis cs:4.64078288462216,0.00101308479667061)
--(axis cs:4.58433085342224,0.00160539413235807)
--(axis cs:4.52787882222233,0.00249077897893167)
--(axis cs:4.47142679102241,0.00378515476555625)
--(axis cs:4.4149747598225,0.00563644466938955)
--(axis cs:4.35852272862258,0.00822766558710689)
--(axis cs:4.30207069742267,0.0117779637889841)
--(axis cs:4.24561866622275,0.016540621132426)
--(axis cs:4.18916663502283,0.0227970500046106)
--(axis cs:4.13271460382292,0.0308459423910299)
--(axis cs:4.076262572623,0.0409870807382983)
--(axis cs:4.01981054142309,0.0534998835241359)
--(axis cs:3.96335851022317,0.068617538084531)
--(axis cs:3.90690647902326,0.08649850155359)
--(axis cs:3.85045444782334,0.107198091263357)
--(axis cs:3.79400241662343,0.130643635675703)
--(axis cs:3.73755038542351,0.156616977836709)
--(axis cs:3.68109835422359,0.184747802494488)
--(axis cs:3.62464632302368,0.214520185722708)
--(axis cs:3.56819429182376,0.245293008058773)
--(axis cs:3.51174226062385,0.276332705326081)
--(axis cs:3.45529022942393,0.30685471321285)
--(axis cs:3.39883819822402,0.336068428682493)
--(axis cs:3.3423861670241,0.363220021864691)
--(axis cs:3.28593413582419,0.387628203357111)
--(axis cs:3.22948210462427,0.408709950199511)
--(axis cs:3.17303007342435,0.425995731080651)
--(axis cs:3.11657804222444,0.439136226085018)
--(axis cs:3.06012601102452,0.447904171445153)
--(axis cs:3.00367397982461,0.452195268140415)
--(axis cs:2.94722194862469,0.452030982302035)
--(axis cs:2.89076991742478,0.447563909250109)
--(axis cs:2.83431788622486,0.439083903439677)
--(axis cs:2.77786585502495,0.427021245847222)
--(axis cs:2.72141382382503,0.411942415342332)
--(axis cs:2.66496179262511,0.394534839483938)
--(axis cs:2.6085097614252,0.375579113244662)
--(axis cs:2.55205773022528,0.355909953909458)
--(axis cs:2.49560569902537,0.336369755360024)
--(axis cs:2.43915366782545,0.317760232633818)
--(axis cs:2.38270163662554,0.300797849926055)
--(axis cs:2.32624960542562,0.28607751160995)
--(axis cs:2.26979757422571,0.274046829432058)
--(axis cs:2.21334554302579,0.264990912705631)
--(axis cs:2.15689351182588,0.25902584792237)
--(axis cs:2.10044148062596,0.256098393564027)
--(axis cs:2.04398944942604,0.255990050303975)
--(axis cs:1.98753741822613,0.258325245263084)
--(axis cs:1.93108538702621,0.262585201127571)
--(axis cs:1.8746333558263,0.26813032491991)
--(axis cs:1.81818132462638,0.274233971009105)
--(axis cs:1.76172929342647,0.280128917100505)
--(axis cs:1.70527726222655,0.285065057724918)
--(axis cs:1.64882523102664,0.288373361493615)
--(axis cs:1.59237319982672,0.289528046214285)
--(axis cs:1.5359211686268,0.288197205840802)
--(axis cs:1.47946913742689,0.284272498630559)
--(axis cs:1.42301710622697,0.277871186731125)
--(axis cs:1.36656507502706,0.269308403383839)
--(axis cs:1.31011304382714,0.259043072523427)
--(axis cs:1.25366101262723,0.247606151232703)
--(axis cs:1.19720898142731,0.235523535727459)
--(axis cs:1.1407569502274,0.223247118802676)
--(axis cs:1.08430491902748,0.211105749002198)
--(axis cs:1.02785288782756,0.199283559292207)
--(axis cs:0.971400856627649,0.187827283028949)
--(axis cs:0.914948825427734,0.176678135239296)
--(axis cs:0.858496794227818,0.165719034657609)
--(axis cs:0.802044763027903,0.154825480221801)
--(axis cs:0.745592731827987,0.143908765230105)
--(axis cs:0.689140700628072,0.132943167902306)
--(axis cs:0.632688669428156,0.121973401153281)
--(axis cs:0.576236638228241,0.111103652838845)
--(axis cs:0.519784607028325,0.100473698276394)
--(axis cs:0.463332575828409,0.0902298582168215)
--(axis cs:0.406880544628494,0.080498629454207)
--(axis cs:0.350428513428578,0.0713688934420777)
--(axis cs:0.293976482228663,0.0628854768028331)
--(axis cs:0.237524451028747,0.055053495777713)
--(axis cs:0.181072419828832,0.047850284563508)
--(axis cs:0.124620388628916,0.0412403735489164)
--(axis cs:0.0681683574290008,0.0351890834808277)
--(axis cs:0.0117163262290852,0.0296715501184127)
--(axis cs:-0.0447357049708302,0.0246758369557069)
--(axis cs:-0.101187736170746,0.020200616194555)
--(axis cs:-0.157639767370661,0.0162492132997222)
--(axis cs:-0.214091798570577,0.0128223735096252)
--(axis cs:-0.270543829770492,0.00991193619354853)
--(axis cs:-0.326995860970408,0.00749690978578087)
--(axis cs:-0.383447892170323,0.00554253180590906)
--(axis cs:-0.439899923370239,0.00400206298933294)
--(axis cs:-0.496351954570154,0.00282049568578582)
--(axis cs:-0.55280398577007,0.00193912571305777)
--(axis cs:-0.609256016969985,0.00130000711420041)
--(axis cs:-0.665708048169901,0.000849577542671579)
--(axis cs:-0.722160079369817,0.000541086387784937)
--(axis cs:-0.778612110569732,0.000335775824886098)
--cycle;

\addplot [semithick, color0]
table {%
	0.00604539118063541 0.000710855614173346
	0.0574915240456731 0.0012081644891847
	0.108937656910711 0.00199523911978721
	0.160383789775748 0.00320216597686349
	0.211829922640786 0.00499503104889976
	0.263276055505824 0.00757452385250872
	0.314722188370861 0.0111683029460084
	0.366168321235899 0.0160156144874674
	0.417614454100937 0.0223437771243905
	0.469060586965975 0.0303378890665091
	0.520506719831012 0.0401072197296168
	0.57195285269605 0.0516537289154946
	0.623398985561088 0.0648493722581161
	0.674845118426125 0.07942869143667
	0.726291251291163 0.0950012968554774
	0.777737384156201 0.111085334239748
	0.829183517021238 0.127158534893669
	0.880629649886276 0.14271907757917
	0.932075782751314 0.157345491128136
	0.983521915616351 0.170744212461053
	1.03496804848139 0.18277558251919
	1.08641418134643 0.193453601616299
	1.13786031421146 0.202920532309339
	1.1893064470765 0.211402897055143
	1.24075257994154 0.219159132441997
	1.29219871280658 0.226430247976136
	1.34364484567162 0.233403215795135
	1.39509097853665 0.240193171139695
	1.44653711140169 0.246845976050987
	1.49798324426673 0.253358472171158
	1.54942937713177 0.259710671676489
	1.6008755099968 0.265902545501835
	1.65232164286184 0.271987844145946
	1.70376777572688 0.27809817100309
	1.75521390859192 0.284451985086553
	1.80666004145695 0.291345184079012
	1.85810617432199 0.299122424937275
	1.90955230718703 0.308131399780933
	1.96099844005207 0.318665710963933
	2.0124445729171 0.330905240561232
	2.06389070578214 0.344865129086914
	2.11533683864718 0.360364728425536
	2.16678297151222 0.377025521349578
	2.21822910437726 0.394301989231278
	2.26967523724229 0.411542569033503
	2.32112137010733 0.428070712900536
	2.37256750297237 0.443270550232742
	2.42401363583741 0.456659453631395
	2.47545976870244 0.467931862118132
	2.52690590156748 0.476964818138372
	2.57835203443252 0.483784461613206
	2.62979816729756 0.48850199596806
	2.68124430016259 0.491234980694146
	2.73269043302763 0.492033276881366
	2.78413656589267 0.490827684929798
	2.83558269875771 0.48741366788041
	2.88702883162275 0.481474099538257
	2.93847496448778 0.472635934967667
	2.98992109735282 0.460548312354116
	3.04136723021786 0.444965504952278
	3.0928133630829 0.425818010088504
	3.14425949594793 0.403258497124658
	3.19570562881297 0.377675134465658
	3.24715176167801 0.349671396007044
	3.29859789454305 0.32001731752735
	3.35004402740808 0.289581282759451
	3.40149016027312 0.259253315325325
	3.45293629313816 0.229870642945144
	3.5043824260032 0.202154474585433
	3.55582855886824 0.176664144570993
	3.60727469173327 0.153771665319617
	3.65872082459831 0.133656797840931
	3.71016695746335 0.116320337632167
	3.76161309032839 0.101611612806174
	3.81305922319342 0.089265267804475
	3.86450535605846 0.0789422269105415
	3.9159514889235 0.0702701808220659
	3.96739762178854 0.0628798362696598
	4.01884375465357 0.0564342991504712
	4.07028988751861 0.0506501210660093
	4.12173602038365 0.0453095739279562
	4.17318215324869 0.040264549684696
	4.22462828611373 0.0354331062652719
	4.27607441897876 0.0307901320039212
	4.3275205518438 0.0263539151746308
	4.37896668470884 0.022170589305745
	4.43041281757388 0.0182984508612076
	4.48185895043891 0.0147939733313108
	4.53330508330395 0.0117009527586374
	4.58475121616899 0.00904364669223084
	4.63619734903403 0.00682410015451278
	4.68764348189906 0.0050232127182366
	4.7390896147641 0.0036046126244875
	4.79053574762914 0.00252014960697065
	4.84198188049418 0.00171581775499435
	4.89342801335922 0.00113713084406946
	4.94487414622425 0.000733310140155668
	4.99632027908929 0.000460011434032501
	5.04776641195433 0.000280632388624378
	5.09921254481937 0.000166454564469026
};
\addlegendentry{Group $1$}
\addplot [semithick, color1]
table {%
	-0.778612110569732 0.000335775824886098
	-0.722160079369817 0.000541086387784937
	-0.665708048169901 0.000849577542671579
	-0.609256016969985 0.00130000711420041
	-0.55280398577007 0.00193912571305777
	-0.496351954570154 0.00282049568578582
	-0.439899923370239 0.00400206298933294
	-0.383447892170323 0.00554253180590906
	-0.326995860970408 0.00749690978578087
	-0.270543829770492 0.00991193619354853
	-0.214091798570577 0.0128223735096252
	-0.157639767370661 0.0162492132997222
	-0.101187736170746 0.020200616194555
	-0.0447357049708302 0.0246758369557069
	0.0117163262290852 0.0296715501184127
	0.0681683574290008 0.0351890834808277
	0.124620388628916 0.0412403735489164
	0.181072419828832 0.047850284563508
	0.237524451028747 0.055053495777713
	0.293976482228663 0.0628854768028331
	0.350428513428578 0.0713688934420777
	0.406880544628494 0.080498629454207
	0.463332575828409 0.0902298582168215
	0.519784607028325 0.100473698276394
	0.576236638228241 0.111103652838845
	0.632688669428156 0.121973401153281
	0.689140700628072 0.132943167902306
	0.745592731827987 0.143908765230105
	0.802044763027903 0.154825480221801
	0.858496794227818 0.165719034657609
	0.914948825427734 0.176678135239296
	0.971400856627649 0.187827283028949
	1.02785288782756 0.199283559292207
	1.08430491902748 0.211105749002198
	1.1407569502274 0.223247118802676
	1.19720898142731 0.235523535727459
	1.25366101262723 0.247606151232703
	1.31011304382714 0.259043072523427
	1.36656507502706 0.269308403383839
	1.42301710622697 0.277871186731125
	1.47946913742689 0.284272498630559
	1.5359211686268 0.288197205840802
	1.59237319982672 0.289528046214285
	1.64882523102664 0.288373361493615
	1.70527726222655 0.285065057724918
	1.76172929342647 0.280128917100505
	1.81818132462638 0.274233971009105
	1.8746333558263 0.26813032491991
	1.93108538702621 0.262585201127571
	1.98753741822613 0.258325245263084
	2.04398944942604 0.255990050303975
	2.10044148062596 0.256098393564027
	2.15689351182588 0.25902584792237
	2.21334554302579 0.264990912705631
	2.26979757422571 0.274046829432058
	2.32624960542562 0.28607751160995
	2.38270163662554 0.300797849926055
	2.43915366782545 0.317760232633818
	2.49560569902537 0.336369755360024
	2.55205773022528 0.355909953909458
	2.6085097614252 0.375579113244662
	2.66496179262511 0.394534839483938
	2.72141382382503 0.411942415342332
	2.77786585502495 0.427021245847222
	2.83431788622486 0.439083903439677
	2.89076991742478 0.447563909250109
	2.94722194862469 0.452030982302035
	3.00367397982461 0.452195268140415
	3.06012601102452 0.447904171445153
	3.11657804222444 0.439136226085018
	3.17303007342435 0.425995731080651
	3.22948210462427 0.408709950199511
	3.28593413582419 0.387628203357111
	3.3423861670241 0.363220021864691
	3.39883819822402 0.336068428682493
	3.45529022942393 0.30685471321285
	3.51174226062385 0.276332705326081
	3.56819429182376 0.245293008058773
	3.62464632302368 0.214520185722708
	3.68109835422359 0.184747802494488
	3.73755038542351 0.156616977836709
	3.79400241662343 0.130643635675703
	3.85045444782334 0.107198091263357
	3.90690647902326 0.08649850155359
	3.96335851022317 0.068617538084531
	4.01981054142309 0.0534998835241359
	4.076262572623 0.0409870807382983
	4.13271460382292 0.0308459423910299
	4.18916663502283 0.0227970500046106
	4.24561866622275 0.016540621132426
	4.30207069742267 0.0117779637889841
	4.35852272862258 0.00822766558710689
	4.4149747598225 0.00563644466938955
	4.47142679102241 0.00378515476555625
	4.52787882222233 0.00249077897893167
	4.58433085342224 0.00160539413235807
	4.64078288462216 0.00101308479667061
	4.69723491582207 0.000625681895225028
	4.75368694702199 0.000378038815358781
	4.8101389782219 0.000223373964563543
};
\addlegendentry{Group $2$}
\end{groupplot}
\end{tikzpicture}


==> chapters/figures/hetero_time_3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.62)}, anchor=south east, draw=white!80!black},
width=0.32*\textwidth,
ylabel={Density},
x grid style={white!69.0196078431373!black},
xlabel={Search time [min]},
xmin=-1.59625322481034, xmax=8.72903698114123,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.543481817492113,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:-0.49515756623955,0.000219025481268368)
--(axis cs:-0.49515756623955,0)
--(axis cs:-0.416649604048403,0)
--(axis cs:-0.338141641857256,0)
--(axis cs:-0.259633679666109,0)
--(axis cs:-0.181125717474962,0)
--(axis cs:-0.102617755283815,0)
--(axis cs:-0.0241097930926684,0)
--(axis cs:0.0543981690984785,0)
--(axis cs:0.132906131289625,0)
--(axis cs:0.211414093480772,0)
--(axis cs:0.289922055671919,0)
--(axis cs:0.368430017863066,0)
--(axis cs:0.446937980054213,0)
--(axis cs:0.52544594224536,0)
--(axis cs:0.603953904436507,0)
--(axis cs:0.682461866627654,0)
--(axis cs:0.760969828818801,0)
--(axis cs:0.839477791009948,0)
--(axis cs:0.917985753201095,0)
--(axis cs:0.996493715392242,0)
--(axis cs:1.07500167758339,0)
--(axis cs:1.15350963977454,0)
--(axis cs:1.23201760196568,0)
--(axis cs:1.31052556415683,0)
--(axis cs:1.38903352634798,0)
--(axis cs:1.46754148853912,0)
--(axis cs:1.54604945073027,0)
--(axis cs:1.62455741292142,0)
--(axis cs:1.70306537511256,0)
--(axis cs:1.78157333730371,0)
--(axis cs:1.86008129949486,0)
--(axis cs:1.938589261686,0)
--(axis cs:2.01709722387715,0)
--(axis cs:2.0956051860683,0)
--(axis cs:2.17411314825945,0)
--(axis cs:2.25262111045059,0)
--(axis cs:2.33112907264174,0)
--(axis cs:2.40963703483289,0)
--(axis cs:2.48814499702403,0)
--(axis cs:2.56665295921518,0)
--(axis cs:2.64516092140633,0)
--(axis cs:2.72366888359747,0)
--(axis cs:2.80217684578862,0)
--(axis cs:2.88068480797977,0)
--(axis cs:2.95919277017092,0)
--(axis cs:3.03770073236206,0)
--(axis cs:3.11620869455321,0)
--(axis cs:3.19471665674436,0)
--(axis cs:3.2732246189355,0)
--(axis cs:3.35173258112665,0)
--(axis cs:3.4302405433178,0)
--(axis cs:3.50874850550894,0)
--(axis cs:3.58725646770009,0)
--(axis cs:3.66576442989124,0)
--(axis cs:3.74427239208238,0)
--(axis cs:3.82278035427353,0)
--(axis cs:3.90128831646468,0)
--(axis cs:3.97979627865582,0)
--(axis cs:4.05830424084697,0)
--(axis cs:4.13681220303812,0)
--(axis cs:4.21532016522927,0)
--(axis cs:4.29382812742041,0)
--(axis cs:4.37233608961156,0)
--(axis cs:4.45084405180271,0)
--(axis cs:4.52935201399385,0)
--(axis cs:4.607859976185,0)
--(axis cs:4.68636793837615,0)
--(axis cs:4.76487590056729,0)
--(axis cs:4.84338386275844,0)
--(axis cs:4.92189182494959,0)
--(axis cs:5.00039978714073,0)
--(axis cs:5.07890774933188,0)
--(axis cs:5.15741571152303,0)
--(axis cs:5.23592367371418,0)
--(axis cs:5.31443163590532,0)
--(axis cs:5.39293959809647,0)
--(axis cs:5.47144756028762,0)
--(axis cs:5.54995552247876,0)
--(axis cs:5.62846348466991,0)
--(axis cs:5.70697144686106,0)
--(axis cs:5.7854794090522,0)
--(axis cs:5.86398737124335,0)
--(axis cs:5.9424953334345,0)
--(axis cs:6.02100329562565,0)
--(axis cs:6.09951125781679,0)
--(axis cs:6.17801922000794,0)
--(axis cs:6.25652718219909,0)
--(axis cs:6.33503514439023,0)
--(axis cs:6.41354310658138,0)
--(axis cs:6.49205106877253,0)
--(axis cs:6.57055903096367,0)
--(axis cs:6.64906699315482,0)
--(axis cs:6.72757495534597,0)
--(axis cs:6.80608291753711,0)
--(axis cs:6.88459087972826,0)
--(axis cs:6.96309884191941,0)
--(axis cs:7.04160680411056,0)
--(axis cs:7.1201147663017,0)
--(axis cs:7.19862272849285,0)
--(axis cs:7.277130690684,0)
--(axis cs:7.277130690684,9.41953238320864e-05)
--(axis cs:7.277130690684,9.41953238320864e-05)
--(axis cs:7.19862272849285,0.000164506678868825)
--(axis cs:7.1201147663017,0.00027681099990454)
--(axis cs:7.04160680411056,0.000448775145982805)
--(axis cs:6.96309884191941,0.000701003110926961)
--(axis cs:6.88459087972826,0.00105501078141204)
--(axis cs:6.80608291753711,0.00152981839750259)
--(axis cs:6.72757495534597,0.00213731905268875)
--(axis cs:6.64906699315482,0.0028770426609527)
--(axis cs:6.57055903096367,0.00373140793435992)
--(axis cs:6.49205106877253,0.00466286500896623)
--(axis cs:6.41354310658138,0.00561429696711623)
--(axis cs:6.33503514439023,0.00651356222389169)
--(axis cs:6.25652718219909,0.00728216312892379)
--(axis cs:6.17801922000794,0.00784693771259544)
--(axis cs:6.09951125781679,0.00815273855752319)
--(axis cs:6.02100329562565,0.00817364024844948)
--(axis cs:5.9424953334345,0.00792051638836735)
--(axis cs:5.86398737124335,0.00744380387292752)
--(axis cs:5.7854794090522,0.00683160936299749)
--(axis cs:5.70697144686106,0.00620452545671643)
--(axis cs:5.62846348466991,0.00570914540696668)
--(axis cs:5.54995552247876,0.00551204341560777)
--(axis cs:5.47144756028762,0.00579500645834139)
--(axis cs:5.39293959809647,0.00675097516626834)
--(axis cs:5.31443163590532,0.00857907428056464)
--(axis cs:5.23592367371418,0.0114768442236207)
--(axis cs:5.15741571152303,0.0156286004716757)
--(axis cs:5.07890774933188,0.021190582478473)
--(axis cs:5.00039978714073,0.0282755964657038)
--(axis cs:4.92189182494959,0.0369413223519532)
--(axis cs:4.84338386275844,0.0471865181188319)
--(axis cs:4.76487590056729,0.0589576229547255)
--(axis cs:4.68636793837615,0.0721650407358356)
--(axis cs:4.607859976185,0.0867046883803746)
--(axis cs:4.52935201399385,0.102477619102102)
--(axis cs:4.45084405180271,0.119399925541868)
--(axis cs:4.37233608961156,0.137397240080262)
--(axis cs:4.29382812742041,0.156382535639467)
--(axis cs:4.21532016522927,0.176221271890669)
--(axis cs:4.13681220303812,0.196692524289253)
--(axis cs:4.05830424084697,0.217457121868039)
--(axis cs:3.97979627865582,0.238043297703371)
--(axis cs:3.90128831646468,0.25785712732097)
--(axis cs:3.82278035427353,0.276220017888971)
--(axis cs:3.74427239208238,0.292429959313887)
--(axis cs:3.66576442989124,0.305838327461666)
--(axis cs:3.58725646770009,0.315930591641489)
--(axis cs:3.50874850550894,0.32239780022143)
--(axis cs:3.4302405433178,0.325186369083351)
--(axis cs:3.35173258112665,0.32451642991115)
--(axis cs:3.2732246189355,0.320863578584976)
--(axis cs:3.19471665674436,0.314904834892687)
--(axis cs:3.11620869455321,0.307436187683156)
--(axis cs:3.03770073236206,0.299275068812928)
--(axis cs:2.95919277017092,0.291165001113082)
--(axis cs:2.88068480797977,0.283700080561344)
--(axis cs:2.80217684578862,0.27728306127427)
--(axis cs:2.72366888359747,0.272122948641687)
--(axis cs:2.64516092140633,0.268267921722692)
--(axis cs:2.56665295921518,0.265659979748662)
--(axis cs:2.48814499702403,0.264192072981985)
--(axis cs:2.40963703483289,0.26374883725011)
--(axis cs:2.33112907264174,0.264218670301574)
--(axis cs:2.25262111045059,0.265475766697656)
--(axis cs:2.17411314825945,0.267342174491855)
--(axis cs:2.0956051860683,0.269547877980152)
--(axis cs:2.01709722387715,0.271708427108777)
--(axis cs:1.938589261686,0.273334097166558)
--(axis cs:1.86008129949486,0.273873905310089)
--(axis cs:1.78157333730371,0.272785821990954)
--(axis cs:1.70306537511256,0.269615434626846)
--(axis cs:1.62455741292142,0.264062278279496)
--(axis cs:1.54604945073027,0.256016945296705)
--(axis cs:1.46754148853912,0.245561329537269)
--(axis cs:1.38903352634798,0.232935532503161)
--(axis cs:1.31052556415683,0.21848414224725)
--(axis cs:1.23201760196568,0.202598833673763)
--(axis cs:1.15350963977454,0.185672550429504)
--(axis cs:1.07500167758339,0.168074118000434)
--(axis cs:0.996493715392242,0.150143758249017)
--(axis cs:0.917985753201095,0.132202765692638)
--(axis cs:0.839477791009948,0.114566898720369)
--(axis cs:0.760969828818801,0.0975536155295328)
--(axis cs:0.682461866627654,0.0814773037341158)
--(axis cs:0.603953904436507,0.0666321935326654)
--(axis cs:0.52544594224536,0.053267560792219)
--(axis cs:0.446937980054213,0.0415625400593273)
--(axis cs:0.368430017863066,0.0316078165447772)
--(axis cs:0.289922055671919,0.0233991101052852)
--(axis cs:0.211414093480772,0.0168438313900661)
--(axis cs:0.132906131289625,0.0117788670456417)
--(axis cs:0.0543981690984785,0.00799512719824976)
--(axis cs:-0.0241097930926684,0.00526370504950163)
--(axis cs:-0.102617755283815,0.00335913559791511)
--(axis cs:-0.181125717474962,0.00207679373735012)
--(axis cs:-0.259633679666109,0.0012433070506575)
--(axis cs:-0.338141641857256,0.000720438513358069)
--(axis cs:-0.416649604048403,0.000403909861423709)
--(axis cs:-0.49515756623955,0.000219025481268368)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:-1.12692185181254,0.000266776853954666)
--(axis cs:-1.12692185181254,0)
--(axis cs:-1.04187019762921,0)
--(axis cs:-0.956818543445882,0)
--(axis cs:-0.871766889262552,0)
--(axis cs:-0.786715235079222,0)
--(axis cs:-0.701663580895892,0)
--(axis cs:-0.616611926712562,0)
--(axis cs:-0.531560272529232,0)
--(axis cs:-0.446508618345902,0)
--(axis cs:-0.361456964162572,0)
--(axis cs:-0.276405309979242,0)
--(axis cs:-0.191353655795912,0)
--(axis cs:-0.106302001612582,0)
--(axis cs:-0.0212503474292518,0)
--(axis cs:0.0638013067540784,0)
--(axis cs:0.148852960937408,0)
--(axis cs:0.233904615120738,0)
--(axis cs:0.318956269304069,0)
--(axis cs:0.404007923487399,0)
--(axis cs:0.489059577670729,0)
--(axis cs:0.574111231854059,0)
--(axis cs:0.659162886037389,0)
--(axis cs:0.744214540220719,0)
--(axis cs:0.829266194404049,0)
--(axis cs:0.914317848587379,0)
--(axis cs:0.999369502770709,0)
--(axis cs:1.08442115695404,0)
--(axis cs:1.16947281113737,0)
--(axis cs:1.2545244653207,0)
--(axis cs:1.33957611950403,0)
--(axis cs:1.42462777368736,0)
--(axis cs:1.50967942787069,0)
--(axis cs:1.59473108205402,0)
--(axis cs:1.67978273623735,0)
--(axis cs:1.76483439042068,0)
--(axis cs:1.84988604460401,0)
--(axis cs:1.93493769878734,0)
--(axis cs:2.01998935297067,0)
--(axis cs:2.105041007154,0)
--(axis cs:2.19009266133733,0)
--(axis cs:2.27514431552066,0)
--(axis cs:2.36019596970399,0)
--(axis cs:2.44524762388732,0)
--(axis cs:2.53029927807065,0)
--(axis cs:2.61535093225398,0)
--(axis cs:2.70040258643731,0)
--(axis cs:2.78545424062064,0)
--(axis cs:2.87050589480397,0)
--(axis cs:2.9555575489873,0)
--(axis cs:3.04060920317063,0)
--(axis cs:3.12566085735396,0)
--(axis cs:3.21071251153729,0)
--(axis cs:3.29576416572062,0)
--(axis cs:3.38081581990395,0)
--(axis cs:3.46586747408728,0)
--(axis cs:3.55091912827061,0)
--(axis cs:3.63597078245394,0)
--(axis cs:3.72102243663727,0)
--(axis cs:3.8060740908206,0)
--(axis cs:3.89112574500393,0)
--(axis cs:3.97617739918726,0)
--(axis cs:4.06122905337059,0)
--(axis cs:4.14628070755392,0)
--(axis cs:4.23133236173725,0)
--(axis cs:4.31638401592058,0)
--(axis cs:4.40143567010391,0)
--(axis cs:4.48648732428724,0)
--(axis cs:4.57153897847057,0)
--(axis cs:4.6565906326539,0)
--(axis cs:4.74164228683723,0)
--(axis cs:4.82669394102056,0)
--(axis cs:4.91174559520389,0)
--(axis cs:4.99679724938722,0)
--(axis cs:5.08184890357055,0)
--(axis cs:5.16690055775388,0)
--(axis cs:5.25195221193721,0)
--(axis cs:5.33700386612054,0)
--(axis cs:5.42205552030387,0)
--(axis cs:5.5071071744872,0)
--(axis cs:5.59215882867053,0)
--(axis cs:5.67721048285386,0)
--(axis cs:5.76226213703719,0)
--(axis cs:5.84731379122052,0)
--(axis cs:5.93236544540385,0)
--(axis cs:6.01741709958718,0)
--(axis cs:6.10246875377051,0)
--(axis cs:6.18752040795384,0)
--(axis cs:6.27257206213717,0)
--(axis cs:6.3576237163205,0)
--(axis cs:6.44267537050383,0)
--(axis cs:6.52772702468716,0)
--(axis cs:6.61277867887049,0)
--(axis cs:6.69783033305382,0)
--(axis cs:6.78288198723715,0)
--(axis cs:6.86793364142048,0)
--(axis cs:6.95298529560381,0)
--(axis cs:7.03803694978714,0)
--(axis cs:7.12308860397047,0)
--(axis cs:7.2081402581538,0)
--(axis cs:7.29319191233713,0)
--(axis cs:7.29319191233713,0.000130236185330842)
--(axis cs:7.29319191233713,0.000130236185330842)
--(axis cs:7.2081402581538,0.000227326518042358)
--(axis cs:7.12308860397047,0.000384205623757565)
--(axis cs:7.03803694978714,0.000628840771698714)
--(axis cs:6.95298529560381,0.000996918007549777)
--(axis cs:6.86793364142048,0.00153112583906862)
--(axis cs:6.78288198723715,0.00227877458719797)
--(axis cs:6.69783033305382,0.00328742943880261)
--(axis cs:6.61277867887049,0.00459860209933948)
--(axis cs:6.52772702468716,0.00624007746691834)
--(axis cs:6.44267537050383,0.00821804673826786)
--(axis cs:6.3576237163205,0.0105107083917824)
--(axis cs:6.27257206213717,0.0130651865551674)
--(axis cs:6.18752040795384,0.0157993421549368)
--(axis cs:6.10246875377051,0.0186092651034408)
--(axis cs:6.01741709958718,0.0213820443712906)
--(axis cs:5.93236544540385,0.0240120862145107)
--(axis cs:5.84731379122052,0.0264181579460094)
--(axis cs:5.76226213703719,0.0285578348380412)
--(axis cs:5.67721048285386,0.0304363478568377)
--(axis cs:5.59215882867053,0.0321079720541048)
--(axis cs:5.5071071744872,0.0336698118207885)
--(axis cs:5.42205552030387,0.035249687405724)
--(axis cs:5.33700386612054,0.0369912905108495)
--(axis cs:5.25195221193721,0.0390404140642925)
--(axis cs:5.16690055775388,0.0415356401959193)
--(axis cs:5.08184890357055,0.0446054474217001)
--(axis cs:4.99679724938722,0.048371620599709)
--(axis cs:4.91174559520389,0.0529566760902318)
--(axis cs:4.82669394102056,0.0584913821307115)
--(axis cs:4.74164228683723,0.0651178927029315)
--(axis cs:4.6565906326539,0.0729847947394204)
--(axis cs:4.57153897847057,0.0822324053002587)
--(axis cs:4.48648732428724,0.0929694883448055)
--(axis cs:4.40143567010391,0.105245452739722)
--(axis cs:4.31638401592058,0.119024209137697)
--(axis cs:4.23133236173725,0.134166497657069)
--(axis cs:4.14628070755392,0.150426291377794)
--(axis cs:4.06122905337059,0.167463964178877)
--(axis cs:3.97617739918726,0.184874930543543)
--(axis cs:3.89112574500393,0.202228452745818)
--(axis cs:3.8060740908206,0.219108427839441)
--(axis cs:3.72102243663727,0.235147163655319)
--(axis cs:3.63597078245394,0.250044851518729)
--(axis cs:3.55091912827061,0.263571345677633)
--(axis cs:3.46586747408728,0.275551966852708)
--(axis cs:3.38081581990395,0.285843909996916)
--(axis cs:3.29576416572062,0.294312971146183)
--(axis cs:3.21071251153729,0.300820656456603)
--(axis cs:3.12566085735396,0.305229010272216)
--(axis cs:3.04060920317063,0.307425299906425)
--(axis cs:2.9555575489873,0.307362366213826)
--(axis cs:2.87050589480397,0.305104712856079)
--(axis cs:2.78545424062064,0.300866898698262)
--(axis cs:2.70040258643731,0.295030632757765)
--(axis cs:2.61535093225398,0.288130453972936)
--(axis cs:2.53029927807065,0.28080441011628)
--(axis cs:2.44524762388732,0.273714344761325)
--(axis cs:2.36019596970399,0.267448372771055)
--(axis cs:2.27514431552066,0.262423896302246)
--(axis cs:2.19009266133733,0.258811471720218)
--(axis cs:2.105041007154,0.256497153840893)
--(axis cs:2.01998935297067,0.255093861391373)
--(axis cs:1.93493769878734,0.254002206958187)
--(axis cs:1.84988604460401,0.252510404711589)
--(axis cs:1.76483439042068,0.24991398804756)
--(axis cs:1.67978273623735,0.245631494001138)
--(axis cs:1.59473108205402,0.239293328412619)
--(axis cs:1.50967942787069,0.230787541468855)
--(axis cs:1.42462777368736,0.220256507978869)
--(axis cs:1.33957611950403,0.208049737839025)
--(axis cs:1.2545244653207,0.194647222704492)
--(axis cs:1.16947281113737,0.180572542642672)
--(axis cs:1.08442115695404,0.166314507477665)
--(axis cs:0.999369502770709,0.152271107087382)
--(axis cs:0.914317848587379,0.138721976866986)
--(axis cs:0.829266194404049,0.125827937023343)
--(axis cs:0.744214540220719,0.113650559028546)
--(axis cs:0.659162886037389,0.102182260024532)
--(axis cs:0.574111231854059,0.0913780271513901)
--(axis cs:0.489059577670729,0.081182490317377)
--(axis cs:0.404007923487399,0.0715492861582754)
--(axis cs:0.318956269304069,0.0624523081224273)
--(axis cs:0.233904615120738,0.0538899439851045)
--(axis cs:0.148852960937408,0.0458838378285182)
--(axis cs:0.0638013067540784,0.0384735608168109)
--(axis cs:-0.0212503474292518,0.0317083652213369)
--(axis cs:-0.106302001612582,0.0256372262382514)
--(axis cs:-0.191353655795912,0.0202986186505894)
--(axis cs:-0.276405309979242,0.0157116811819466)
--(axis cs:-0.361456964162572,0.0118703213236052)
--(axis cs:-0.446508618345902,0.00874129338172126)
--(axis cs:-0.531560272529232,0.00626644584990684)
--(axis cs:-0.616611926712562,0.00436844031359919)
--(axis cs:-0.701663580895892,0.00295857636289866)
--(axis cs:-0.786715235079222,0.0019450980447106)
--(axis cs:-0.871766889262552,0.00124052864803693)
--(axis cs:-0.956818543445882,0.000767060570089986)
--(axis cs:-1.04187019762921,0.000459622699729499)
--(axis cs:-1.12692185181254,0.000266776853954666)
--cycle;

\addplot [semithick, color0]
table {%
-0.49515756623955 0.000219025481268368
-0.416649604048403 0.000403909861423709
-0.338141641857256 0.000720438513358069
-0.259633679666109 0.0012433070506575
-0.181125717474962 0.00207679373735012
-0.102617755283815 0.00335913559791511
-0.0241097930926684 0.00526370504950163
0.0543981690984785 0.00799512719824976
0.132906131289625 0.0117788670456417
0.211414093480772 0.0168438313900661
0.289922055671919 0.0233991101052852
0.368430017863066 0.0316078165447772
0.446937980054213 0.0415625400593273
0.52544594224536 0.053267560792219
0.603953904436507 0.0666321935326654
0.682461866627654 0.0814773037341158
0.760969828818801 0.0975536155295328
0.839477791009948 0.114566898720369
0.917985753201095 0.132202765692638
0.996493715392242 0.150143758249017
1.07500167758339 0.168074118000434
1.15350963977454 0.185672550429504
1.23201760196568 0.202598833673763
1.31052556415683 0.21848414224725
1.38903352634798 0.232935532503161
1.46754148853912 0.245561329537269
1.54604945073027 0.256016945296705
1.62455741292142 0.264062278279496
1.70306537511256 0.269615434626846
1.78157333730371 0.272785821990954
1.86008129949486 0.273873905310089
1.938589261686 0.273334097166558
2.01709722387715 0.271708427108777
2.0956051860683 0.269547877980152
2.17411314825945 0.267342174491855
2.25262111045059 0.265475766697656
2.33112907264174 0.264218670301574
2.40963703483289 0.26374883725011
2.48814499702403 0.264192072981985
2.56665295921518 0.265659979748662
2.64516092140633 0.268267921722692
2.72366888359747 0.272122948641687
2.80217684578862 0.27728306127427
2.88068480797977 0.283700080561344
2.95919277017092 0.291165001113082
3.03770073236206 0.299275068812928
3.11620869455321 0.307436187683156
3.19471665674436 0.314904834892687
3.2732246189355 0.320863578584976
3.35173258112665 0.32451642991115
3.4302405433178 0.325186369083351
3.50874850550894 0.32239780022143
3.58725646770009 0.315930591641489
3.66576442989124 0.305838327461666
3.74427239208238 0.292429959313887
3.82278035427353 0.276220017888971
3.90128831646468 0.25785712732097
3.97979627865582 0.238043297703371
4.05830424084697 0.217457121868039
4.13681220303812 0.196692524289253
4.21532016522927 0.176221271890669
4.29382812742041 0.156382535639467
4.37233608961156 0.137397240080262
4.45084405180271 0.119399925541868
4.52935201399385 0.102477619102102
4.607859976185 0.0867046883803746
4.68636793837615 0.0721650407358356
4.76487590056729 0.0589576229547255
4.84338386275844 0.0471865181188319
4.92189182494959 0.0369413223519532
5.00039978714073 0.0282755964657038
5.07890774933188 0.021190582478473
5.15741571152303 0.0156286004716757
5.23592367371418 0.0114768442236207
5.31443163590532 0.00857907428056464
5.39293959809647 0.00675097516626834
5.47144756028762 0.00579500645834139
5.54995552247876 0.00551204341560777
5.62846348466991 0.00570914540696668
5.70697144686106 0.00620452545671643
5.7854794090522 0.00683160936299749
5.86398737124335 0.00744380387292752
5.9424953334345 0.00792051638836735
6.02100329562565 0.00817364024844948
6.09951125781679 0.00815273855752319
6.17801922000794 0.00784693771259544
6.25652718219909 0.00728216312892379
6.33503514439023 0.00651356222389169
6.41354310658138 0.00561429696711623
6.49205106877253 0.00466286500896623
6.57055903096367 0.00373140793435992
6.64906699315482 0.0028770426609527
6.72757495534597 0.00213731905268875
6.80608291753711 0.00152981839750259
6.88459087972826 0.00105501078141204
6.96309884191941 0.000701003110926961
7.04160680411056 0.000448775145982805
7.1201147663017 0.00027681099990454
7.19862272849285 0.000164506678868825
7.277130690684 9.41953238320864e-05
};
\addlegendentry{Group $1$}
\addplot [semithick, color1]
table {%
-1.12692185181254 0.000266776853954666
-1.04187019762921 0.000459622699729499
-0.956818543445882 0.000767060570089986
-0.871766889262552 0.00124052864803693
-0.786715235079222 0.0019450980447106
-0.701663580895892 0.00295857636289866
-0.616611926712562 0.00436844031359919
-0.531560272529232 0.00626644584990684
-0.446508618345902 0.00874129338172126
-0.361456964162572 0.0118703213236052
-0.276405309979242 0.0157116811819466
-0.191353655795912 0.0202986186505894
-0.106302001612582 0.0256372262382514
-0.0212503474292518 0.0317083652213369
0.0638013067540784 0.0384735608168109
0.148852960937408 0.0458838378285182
0.233904615120738 0.0538899439851045
0.318956269304069 0.0624523081224273
0.404007923487399 0.0715492861582754
0.489059577670729 0.081182490317377
0.574111231854059 0.0913780271513901
0.659162886037389 0.102182260024532
0.744214540220719 0.113650559028546
0.829266194404049 0.125827937023343
0.914317848587379 0.138721976866986
0.999369502770709 0.152271107087382
1.08442115695404 0.166314507477665
1.16947281113737 0.180572542642672
1.2545244653207 0.194647222704492
1.33957611950403 0.208049737839025
1.42462777368736 0.220256507978869
1.50967942787069 0.230787541468855
1.59473108205402 0.239293328412619
1.67978273623735 0.245631494001138
1.76483439042068 0.24991398804756
1.84988604460401 0.252510404711589
1.93493769878734 0.254002206958187
2.01998935297067 0.255093861391373
2.105041007154 0.256497153840893
2.19009266133733 0.258811471720218
2.27514431552066 0.262423896302246
2.36019596970399 0.267448372771055
2.44524762388732 0.273714344761325
2.53029927807065 0.28080441011628
2.61535093225398 0.288130453972936
2.70040258643731 0.295030632757765
2.78545424062064 0.300866898698262
2.87050589480397 0.305104712856079
2.9555575489873 0.307362366213826
3.04060920317063 0.307425299906425
3.12566085735396 0.305229010272216
3.21071251153729 0.300820656456603
3.29576416572062 0.294312971146183
3.38081581990395 0.285843909996916
3.46586747408728 0.275551966852708
3.55091912827061 0.263571345677633
3.63597078245394 0.250044851518729
3.72102243663727 0.235147163655319
3.8060740908206 0.219108427839441
3.89112574500393 0.202228452745818
3.97617739918726 0.184874930543543
4.06122905337059 0.167463964178877
4.14628070755392 0.150426291377794
4.23133236173725 0.134166497657069
4.31638401592058 0.119024209137697
4.40143567010391 0.105245452739722
4.48648732428724 0.0929694883448055
4.57153897847057 0.0822324053002587
4.6565906326539 0.0729847947394204
4.74164228683723 0.0651178927029315
4.82669394102056 0.0584913821307115
4.91174559520389 0.0529566760902318
4.99679724938722 0.048371620599709
5.08184890357055 0.0446054474217001
5.16690055775388 0.0415356401959193
5.25195221193721 0.0390404140642925
5.33700386612054 0.0369912905108495
5.42205552030387 0.035249687405724
5.5071071744872 0.0336698118207885
5.59215882867053 0.0321079720541048
5.67721048285386 0.0304363478568377
5.76226213703719 0.0285578348380412
5.84731379122052 0.0264181579460094
5.93236544540385 0.0240120862145107
6.01741709958718 0.0213820443712906
6.10246875377051 0.0186092651034408
6.18752040795384 0.0157993421549368
6.27257206213717 0.0130651865551674
6.3576237163205 0.0105107083917824
6.44267537050383 0.00821804673826786
6.52772702468716 0.00624007746691834
6.61277867887049 0.00459860209933948
6.69783033305382 0.00328742943880261
6.78288198723715 0.00227877458719797
6.86793364142048 0.00153112583906862
6.95298529560381 0.000996918007549777
7.03803694978714 0.000628840771698714
7.12308860397047 0.000384205623757565
7.2081402581538 0.000227326518042358
7.29319191233713 0.000130236185330842
};
\addlegendentry{Group $2$}
\end{groupplot}
\end{tikzpicture}


==> chapters/figures/open_cost_60_25_180_sk0_r1000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.266666666666667,0.447058823529412,0.768627450980392}

\begin{axis}[
legend cell align={left},
height=5cm,
width=8cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Driver departure time [min]},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=1.06548674262668, ymax=119.36928847684,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
0 10.7342157050667
3.05084745762712 35.555108674
6.10169491525424 53.6479107701333
9.15254237288136 58.5696786774667
12.2033898305085 90.9923518172
15.2542372881356 96.3740343481333
18.3050847457627 87.1377945910667
21.3559322033898 106.5965672152
24.4067796610169 105.493018306933
27.4576271186441 98.7936115333333
30.5084745762712 110.358194950133
33.5593220338983 109.727742685067
36.6101694915254 110.743100739733
39.6610169491525 113.991842943467
42.7118644067797 106.5268006176
45.7627118644068 61.1614880224
48.8135593220339 65.2737812913333
51.864406779661 78.8373884589333
54.9152542372881 71.5776162072
57.9661016949153 82.4042553701333
61.0169491525424 96.6895023796
64.0677966101695 95.1989399718667
67.1186440677966 93.4643282128
70.1694915254237 99.2170327810667
73.2203389830509 103.908661962667
76.271186440678 104.9502593008
79.3220338983051 106.304941671333
82.3728813559322 105.9099437144
85.4237288135593 107.006287043067
88.4745762711864 105.9557194852
91.5254237288135 72.4750903137333
94.5762711864407 75.4212847749333
97.6271186440678 86.4082974058667
100.677966101695 86.8552963450667
103.728813559322 94.9129266285333
106.779661016949 98.0270545258667
109.830508474576 77.7928212566667
112.881355932203 96.5459579250667
115.932203389831 96.1595378808
118.983050847458 91.0495892728
122.033898305085 90.4839438001333
125.084745762712 96.8971429705334
128.135593220339 100.956334518667
131.186440677966 102.486792032
134.237288135593 103.767172481733
137.28813559322 92.1687170976
140.338983050847 84.3101508797333
143.389830508475 84.0534037301333
146.440677966102 90.333521042
149.491525423729 91.1454159606667
152.542372881356 90.3396966034667
155.593220338983 95.5346998537333
158.64406779661 91.0659307154667
161.694915254237 90.7149421608
164.745762711864 93.0838044414667
167.796610169492 95.9746509533333
170.847457627119 95.1832951753333
173.898305084746 97.1623393606667
176.949152542373 101.894951254267
180 91.7536051093333
};
\addlegendentry{CEN}
\addplot [semithick, white!64.7058823529412!black, mark=*, mark size=1.5, mark options={solid}]
table {%
0 6.44293227600001
3.05084745762712 31.3134426990667
6.10169491525424 74.6015123822667
9.15254237288136 68.5867457669333
12.2033898305085 98.6697206889333
15.2542372881356 92.8110015918667
18.3050847457627 83.0886039632
21.3559322033898 103.254500089333
24.4067796610169 100.117803343733
27.4576271186441 102.275255126133
30.5084745762712 107.9831081544
33.5593220338983 103.146685430667
36.6101694915254 102.8192572056
39.6610169491525 107.044714676133
42.7118644067797 108.8993089504
45.7627118644068 104.243108391467
48.8135593220339 101.896459068533
51.864406779661 97.7628929281333
54.9152542372881 103.272167973333
57.9661016949153 104.436962267733
61.0169491525424 105.666454980533
64.0677966101695 104.512606612267
67.1186440677966 105.344203504
70.1694915254237 104.073819714267
73.2203389830509 108.802439329733
76.271186440678 102.170438569467
79.3220338983051 106.200086358667
82.3728813559322 106.5158938124
85.4237288135593 104.789095046267
88.4745762711864 105.885309664533
91.5254237288135 97.2690517790667
94.5762711864407 103.3097003172
97.6271186440678 105.5681428816
100.677966101695 101.069576902
103.728813559322 108.300663977333
106.779661016949 109.872272396533
109.830508474576 92.8922999490667
112.881355932203 101.256307732933
115.932203389831 107.862867652933
118.983050847458 103.7425145632
122.033898305085 107.976506472
125.084745762712 91.444603952
128.135593220339 104.760721082133
131.186440677966 103.029621039467
134.237288135593 106.3501800384
137.28813559322 105.275622641733
140.338983050847 95.2710445414667
143.389830508475 103.435251118
146.440677966102 103.607813776667
149.491525423729 101.9893656196
152.542372881356 105.5849009928
155.593220338983 111.032017345867
158.64406779661 102.5321826456
161.694915254237 102.2345721872
164.745762711864 104.628876077733
167.796610169492 107.196744535333
170.847457627119 98.1328119716
173.898305084746 104.235487150133
176.949152542373 103.219309299733
180 104.175419484133
};
\addlegendentry{DEC}
\end{axis}

\end{tikzpicture}


==> chapters/figures/open_cost_60_25_180_sk0_r2000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.266666666666667,0.447058823529412,0.768627450980392}

\begin{axis}[
legend cell align={left},
height=5cm,
width=8cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Driver departure time [min]},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=0.048842907600001, ymax=113.819860569733,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
0 10.0253933722667
3.05084745762712 25.2483730769333
6.10169491525424 44.1311913494667
9.15254237288136 71.1137378189333
12.2033898305085 76.7439855272
15.2542372881356 91.0508397289333
18.3050847457627 88.5167773612
21.3559322033898 96.249103318
24.4067796610169 99.9260637364
27.4576271186441 100.214853329067
30.5084745762712 98.1874660457333
33.5593220338983 90.2514062470667
36.6101694915254 87.0209077890667
39.6610169491525 100.3498472012
42.7118644067797 84.1608394365333
45.7627118644068 72.6534343105333
48.8135593220339 62.2489595982667
51.864406779661 65.7338575244
54.9152542372881 67.3084339442667
57.9661016949153 80.6093176568
61.0169491525424 89.7491860885333
64.0677966101695 92.5449804396
67.1186440677966 90.9881412042667
70.1694915254237 88.881983028
73.2203389830509 94.5107101681333
76.271186440678 93.5140327578667
79.3220338983051 94.4224798298667
82.3728813559322 93.0179377873333
85.4237288135593 98.1143353448
88.4745762711864 95.3159403226667
91.5254237288135 78.1523681714667
94.5762711864407 68.5809450505333
97.6271186440678 78.3105207816
100.677966101695 79.6092871492
103.728813559322 70.36640768
106.779661016949 86.3993009342667
109.830508474576 61.9713499693333
112.881355932203 86.8089225418667
115.932203389831 92.7781026858667
118.983050847458 82.6744942362667
122.033898305085 93.7124767761333
125.084745762712 91.3122781082667
128.135593220339 93.2991976829333
131.186440677966 86.7891652150667
134.237288135593 92.7934503470667
137.28813559322 86.1805869781333
140.338983050847 74.4199792541333
143.389830508475 75.2430003062667
146.440677966102 83.1000578373333
149.491525423729 82.6207719412
152.542372881356 85.8381330926667
155.593220338983 82.8337228697333
158.64406779661 88.8036726266667
161.694915254237 88.63516288
164.745762711864 86.1010989108
167.796610169492 89.6958588638667
170.847457627119 67.5940663025333
173.898305084746 88.8216182809333
176.949152542373 90.6784226436
180 94.419388706
};
\addlegendentry{CEN}
\addplot [semithick, white!64.7058823529412!black, mark=*, mark size=1.5, mark options={solid}]
table {%
0 5.22025280133333
3.05084745762712 18.8232467866667
6.10169491525424 56.0519240937333
9.15254237288136 74.5600380641333
12.2033898305085 99.3593107458667
15.2542372881356 97.7617347409333
18.3050847457627 95.6449346209333
21.3559322033898 85.3921934012
24.4067796610169 100.4997775852
27.4576271186441 105.510272779333
30.5084745762712 101.462859548133
33.5593220338983 104.085583964133
36.6101694915254 102.547039658933
39.6610169491525 94.8725063904
42.7118644067797 105.169424832
45.7627118644068 106.390892763467
48.8135593220339 99.708422108
51.864406779661 102.6249801364
54.9152542372881 104.004869428667
57.9661016949153 104.532385401467
61.0169491525424 105.252552210667
64.0677966101695 104.560158471733
67.1186440677966 102.412970925333
70.1694915254237 99.6069255582667
73.2203389830509 104.494786347067
76.271186440678 92.7499645274667
79.3220338983051 102.5944298204
82.3728813559322 104.193768217333
85.4237288135593 106.731979851867
88.4745762711864 105.722727321733
91.5254237288135 95.2021210370667
94.5762711864407 103.991304063067
97.6271186440678 106.447782335333
100.677966101695 103.524239733333
103.728813559322 96.2189972285333
106.779661016949 108.648450676
109.830508474576 71.6856998772
112.881355932203 95.3922579870667
115.932203389831 107.303431344133
118.983050847458 100.742966488267
122.033898305085 108.458414518267
125.084745762712 102.876341054133
128.135593220339 105.219902731867
131.186440677966 99.4772052825333
134.237288135593 103.5799479836
137.28813559322 101.346350531333
140.338983050847 99.7169517194667
143.389830508475 101.887793399733
146.440677966102 105.277528004267
149.491525423729 104.431481727067
152.542372881356 102.407556528
155.593220338983 104.801658167733
158.64406779661 103.282010589867
161.694915254237 98.5296567937333
164.745762711864 96.3654675036
167.796610169492 105.389332146267
170.847457627119 73.8089377185333
173.898305084746 99.6401519077333
176.949152542373 101.502868730533
180 105.435751078267
};
\addlegendentry{DEC}
\end{axis}

\end{tikzpicture}


==> chapters/figures/open_cost_60_25_180_sk2_r1000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.266666666666667,0.447058823529412,0.768627450980392}

\begin{axis}[
legend cell align={left},
height=5cm,
width=8cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Driver departure time [min]},
xmin=-8.69491525423729, xmax=182.593220338983,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=1.43882269804668, ymax=111.52923341302,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
0 10.6921100932
3.05084745762712 35.9673484821333
6.10169491525424 58.7766012782667
15.2542372881356 72.3772529174667
18.3050847457627 66.0456873306667
21.3559322033898 88.6692707393333
30.5084745762712 86.4139666172
33.5593220338983 88.1668820236
36.6101694915254 104.599239279867
45.7627118644068 50.5177223897333
48.8135593220339 55.3204263604
51.864406779661 76.9553552054667
61.0169491525424 68.6727930296
64.0677966101695 74.3943060716
67.1186440677966 82.7670347946667
76.271186440678 79.6367022504
79.3220338983051 92.3272434148
82.3728813559322 96.5451360270667
91.5254237288135 56.8260210634667
94.5762711864407 63.3717640802667
97.6271186440678 77.8018472961333
106.779661016949 73.3030886086667
109.830508474576 67.0630247926667
112.881355932203 84.2281990916
122.033898305085 67.2380473418667
125.084745762712 79.518476286
128.135593220339 89.1883099917333
137.28813559322 73.0502668745333
140.338983050847 68.0148541266667
143.389830508475 76.2802167681333
152.542372881356 68.6851713492
155.593220338983 78.1719507157333
158.64406779661 79.9003103438667
167.796610169492 69.7678797210667
170.847457627119 74.9770537493333
173.898305084746 87.4024969501333
};
\addlegendentry{CEN}
\addplot [semithick, white!64.7058823529412!black, mark=*, mark size=1.5, mark options={solid}]
table {%
0 6.44293227600001
3.05084745762712 30.9159053310667
6.10169491525424 57.0332814318667
15.2542372881356 67.9411924741333
18.3050847457627 69.9025581192
21.3559322033898 96.9760584305333
30.5084745762712 78.4919588744
33.5593220338983 93.4979351278667
36.6101694915254 103.030807063333
45.7627118644068 78.8390024265333
48.8135593220339 96.0535870225333
51.864406779661 95.5239951886667
61.0169491525424 76.0667502569333
64.0677966101695 98.4938539550667
67.1186440677966 105.995243492133
76.271186440678 85.1250366464
79.3220338983051 94.6938317304
82.3728813559322 106.525123835067
91.5254237288135 75.2634165797333
94.5762711864407 92.0577730634667
97.6271186440678 104.030384639067
106.779661016949 90.1338524572
109.830508474576 78.9739447745333
112.881355932203 100.741940594667
122.033898305085 79.9624958465333
125.084745762712 88.1301690122667
128.135593220339 90.0549579032
137.28813559322 78.2192690725333
140.338983050847 90.0533435584
143.389830508475 102.146208545733
152.542372881356 76.8984675329333
155.593220338983 100.977895850933
158.64406779661 102.225124798133
167.796610169492 83.1701159869333
170.847457627119 86.5437136172
173.898305084746 99.6914511210667
};
\addlegendentry{DEC}
\end{axis}

\end{tikzpicture}


==> chapters/figures/open_cost_60_25_180_sk2_r2000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.266666666666667,0.447058823529412,0.768627450980392}

\begin{axis}[
legend cell align={left},
height=5cm,
width=8cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Driver departure time [min]},
xmin=-8.69491525423729, xmax=182.593220338983,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=0.325176906693327, ymax=108.832941810107,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
0 9.94388886039999
3.05084745762712 25.0472746984
6.10169491525424 44.2854484586667
15.2542372881356 72.3338891016
18.3050847457627 62.0044110789333
21.3559322033898 86.0337170238667
30.5084745762712 87.3410845449333
33.5593220338983 81.8337493330666
36.6101694915254 81.3194952202667
45.7627118644068 56.1218851028
48.8135593220339 54.7353218078667
51.864406779661 63.3436030886667
61.0169491525424 62.9511464437333
64.0677966101695 69.4104814954667
67.1186440677966 72.6989301068
76.271186440678 74.0556116173333
79.3220338983051 77.2461100228
82.3728813559322 86.3810344142667
91.5254237288135 67.9084821202667
94.5762711864407 58.4278087974667
97.6271186440678 69.4123546308
106.779661016949 63.0748340998667
109.830508474576 51.8506422094667
112.881355932203 69.7270444554667
122.033898305085 65.9222376705333
125.084745762712 74.134631694
128.135593220339 80.7961228889333
137.28813559322 69.1417004142667
140.338983050847 62.7540756052
143.389830508475 67.7080980412
152.542372881356 68.2250837538667
155.593220338983 62.1089163649333
158.64406779661 76.9694308336
167.796610169492 71.3533911374667
170.847457627119 53.9397163812
173.898305084746 74.5657065918667
};
\addlegendentry{CEN}
\addplot [semithick, white!64.7058823529412!black, mark=*, mark size=1.5, mark options={solid}]
table {%
0 5.25734803866666
3.05084745762712 19.8679568344
6.10169491525424 57.2520593933333
15.2542372881356 58.8204093669333
18.3050847457627 82.0187310436
21.3559322033898 81.3488372918667
30.5084745762712 75.8506738418667
33.5593220338983 96.4553670412
36.6101694915254 97.4355775601333
45.7627118644068 80.3154763997333
48.8135593220339 92.0968373656
51.864406779661 99.5736968897333
61.0169491525424 65.1202802716
64.0677966101695 95.9045196144
67.1186440677966 103.0603783604
76.271186440678 77.1053287310667
79.3220338983051 96.2577171885333
82.3728813559322 101.865624554133
91.5254237288135 70.0045202397333
94.5762711864407 93.117558556
97.6271186440678 102.813555163067
106.779661016949 77.8081729968
109.830508474576 62.5020857677333
112.881355932203 94.0710775957333
122.033898305085 82.6338266069333
125.084745762712 88.9941171750667
128.135593220339 103.068854830533
137.28813559322 71.6295163504
140.338983050847 85.9708307312
143.389830508475 99.2594470576
152.542372881356 79.7554645541333
155.593220338983 97.3600156232
158.64406779661 103.900770678133
167.796610169492 71.6747712962667
170.847457627119 68.4123658293333
173.898305084746 95.1869063277333
};
\addlegendentry{DEC}
\end{axis}

\end{tikzpicture}


==> chapters/figures/open_cost_60_60_180_sk0_r1000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.266666666666667,0.447058823529412,0.768627450980392}

\begin{axis}[
legend cell align={left},
height=5cm,
width=8cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Driver departure time [min]},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=-5.15847227449334, ymax=125.20577779636,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
0 0.767175455999994
3.05084745762712 1.270473888
6.10169491525424 8.12813988773333
9.15254237288136 9.0951227836
12.2033898305085 38.4895083396
15.2542372881356 54.6322744584
18.3050847457627 80.1571332469333
21.3559322033898 103.240698862933
24.4067796610169 110.983089521867
27.4576271186441 100.7671610964
30.5084745762712 114.336148767733
33.5593220338983 112.554836112
36.6101694915254 116.701754853333
39.6610169491525 119.280130065867
42.7118644067797 63.9039609050667
45.7627118644068 29.0594814474667
48.8135593220339 26.8604627170667
51.864406779661 42.1734907133333
54.9152542372881 40.9598073888
57.9661016949153 45.6617515554667
61.0169491525424 62.7339652152
64.0677966101695 74.9703589244
67.1186440677966 87.9735833418667
70.1694915254237 95.7112835636
73.2203389830509 107.832044333467
76.271186440678 112.823731095067
79.3220338983051 111.1920266176
82.3728813559322 108.7258937268
85.4237288135593 112.618960939733
88.4745762711864 107.204072544133
91.5254237288135 67.5022483153333
94.5762711864407 34.0694286386667
97.6271186440678 35.8154027816
100.677966101695 51.6956086222667
103.728813559322 66.9564072098667
106.779661016949 74.2940069788
109.830508474576 44.4546088174667
112.881355932203 76.8195015152
115.932203389831 75.492781498
118.983050847458 74.3677655933333
122.033898305085 89.6836130974667
125.084745762712 100.0981036468
128.135593220339 105.97312203
131.186440677966 106.512221064667
134.237288135593 105.168906349333
137.28813559322 92.9997631538667
140.338983050847 66.16333402
143.389830508475 35.3324283688
146.440677966102 75.3809372954667
149.491525423729 50.3191729181333
152.542372881356 64.4284522850667
155.593220338983 52.0930453648
158.64406779661 74.7221037741333
161.694915254237 74.269806316
164.745762711864 84.9420011348
167.796610169492 90.3018073238667
170.847457627119 75.9271621796
173.898305084746 98.6757168696
176.949152542373 98.2440000982667
180 93.1101870516
};
\addlegendentry{CEN}
\addplot [semithick, white!64.7058823529412!black, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.767175455999994
3.05084745762712 1.05101507959999
6.10169491525424 9.41425079279999
9.15254237288136 40.9692410334667
12.2033898305085 90.1518630621333
15.2542372881356 78.8611265572
18.3050847457627 79.84628892
21.3559322033898 93.5374265382666
24.4067796610169 99.2364124016
27.4576271186441 108.535561652667
30.5084745762712 112.1419220596
33.5593220338983 99.0677191096
36.6101694915254 103.440732749067
39.6610169491525 99.0631542446667
42.7118644067797 77.236561136
45.7627118644068 108.087186730933
48.8135593220339 111.3603936104
51.864406779661 99.6773279986667
54.9152542372881 108.709563829467
57.9661016949153 110.3341576776
61.0169491525424 99.0378472272
64.0677966101695 112.138336404267
67.1186440677966 105.265713550667
70.1694915254237 100.056150173467
73.2203389830509 102.813716104267
76.271186440678 108.049608708133
79.3220338983051 103.406160645867
82.3728813559322 108.836145031067
85.4237288135593 106.90042276
88.4745762711864 105.175493134533
91.5254237288135 98.0265237368
94.5762711864407 104.984804883333
97.6271186440678 110.1801338136
100.677966101695 104.7876056132
103.728813559322 106.226011776533
106.779661016949 110.801489623467
109.830508474576 84.7662040608
112.881355932203 102.9218997416
115.932203389831 81.6335490706667
118.983050847458 103.4800292676
122.033898305085 102.117413023067
125.084745762712 102.548064511067
128.135593220339 108.918977741867
131.186440677966 102.739593065067
134.237288135593 108.7159945444
137.28813559322 106.465853813333
140.338983050847 97.7144484172
143.389830508475 101.2797662016
146.440677966102 107.438866124667
149.491525423729 103.478863439867
152.542372881356 104.590820700267
155.593220338983 82.9741656037333
158.64406779661 108.1993282668
161.694915254237 98.9321726364
164.745762711864 101.820426541867
167.796610169492 106.8860696532
170.847457627119 103.7396212684
173.898305084746 104.193998197733
176.949152542373 108.557362472267
180 108.405724575733
};
\addlegendentry{DEC}
\end{axis}

\end{tikzpicture}


==> chapters/figures/open_cost_60_60_180_sk0_r2000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.266666666666667,0.447058823529412,0.768627450980392}

\begin{axis}[
legend cell align={left},
height=5cm,
width=8cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Driver departure time [min]},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=-4.69211181027334, ymax=115.25613355334,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
0 0.760081160799995
3.05084745762712 1.36351732333334
6.10169491525424 9.4351414408
9.15254237288136 12.6611184474667
12.2033898305085 11.1773681933333
15.2542372881356 20.2940814644
18.3050847457627 12.6692102126667
21.3559322033898 29.9894352438667
24.4067796610169 27.1788245348
27.4576271186441 24.3988243932
30.5084745762712 45.2195458536
33.5593220338983 44.3176862170667
36.6101694915254 50.1786356954667
39.6610169491525 58.5479551676
42.7118644067797 46.5188046024
45.7627118644068 18.6530815064
48.8135593220339 18.5190062938667
51.864406779661 24.7429100590667
54.9152542372881 36.4927412708
57.9661016949153 29.7282551445333
61.0169491525424 37.5804010792
64.0677966101695 34.6340133196
67.1186440677966 34.8335651681333
70.1694915254237 31.9700822976
73.2203389830509 43.5971316618667
76.271186440678 51.418653772
79.3220338983051 51.8461754782667
82.3728813559322 47.0452339248
85.4237288135593 62.6754860694667
88.4745762711864 54.5206890572
91.5254237288135 29.3724714498667
94.5762711864407 20.2361453441333
97.6271186440678 24.0815954205333
100.677966101695 32.0984895005333
103.728813559322 32.1687762582667
106.779661016949 38.4048170078667
109.830508474576 28.8016232925333
112.881355932203 37.6303389
115.932203389831 43.4207068397333
118.983050847458 35.5119266092
122.033898305085 40.9770349022667
125.084745762712 43.5112106577333
128.135593220339 49.5352288844
131.186440677966 44.8178085198667
134.237288135593 37.9606200962667
137.28813559322 37.6426113988
140.338983050847 26.891629106
143.389830508475 26.2268164901333
146.440677966102 34.1290956170667
149.491525423729 35.1801020777333
152.542372881356 39.5191586909333
155.593220338983 36.9165769681333
158.64406779661 49.8766998126667
161.694915254237 42.6891850853333
164.745762711864 46.1354867317333
167.796610169492 45.3826126229333
170.847457627119 39.3676279710667
173.898305084746 49.6796658793333
176.949152542373 48.9817665122667
180 30.837550552
};
\addlegendentry{CEN}
\addplot [semithick, white!64.7058823529412!black, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.760243551999995
3.05084745762712 1.07076658559999
6.10169491525424 4.55796341639999
9.15254237288136 17.7250464701333
12.2033898305085 42.0372563350666
15.2542372881356 65.9591311265333
18.3050847457627 68.3207089798667
21.3559322033898 34.7853812488
24.4067796610169 74.8257518562667
27.4576271186441 71.0315237918667
30.5084745762712 94.7824764468
33.5593220338983 98.8266377018667
36.6101694915254 97.9141590745333
39.6610169491525 79.2645656416
42.7118644067797 104.7210397308
45.7627118644068 96.1785881297333
48.8135593220339 100.598885536267
51.864406779661 108.7624407688
54.9152542372881 76.1666488354667
57.9661016949153 94.8858044884
61.0169491525424 92.2976692784
64.0677966101695 97.3549522698667
67.1186440677966 91.8770162885333
70.1694915254237 84.5614408841333
73.2203389830509 98.1401809602667
76.271186440678 83.5026173872
79.3220338983051 100.6849064804
82.3728813559322 101.979046317333
85.4237288135593 100.042333577067
88.4745762711864 102.7142495744
91.5254237288135 99.026305552
94.5762711864407 73.9221853948
97.6271186440678 103.534866084533
100.677966101695 97.3132261937333
103.728813559322 88.8789798818667
106.779661016949 76.3455904504
109.830508474576 85.4689207709333
112.881355932203 98.4671111926667
115.932203389831 107.694996760267
118.983050847458 69.9035556942667
122.033898305085 98.4857758916
125.084745762712 104.255149522
128.135593220339 98.1166432116
131.186440677966 103.447277009333
134.237288135593 93.8018229322667
137.28813559322 101.466843480267
140.338983050847 95.0444228854667
143.389830508475 100.8828063244
146.440677966102 107.756171664533
149.491525423729 108.764404409733
152.542372881356 94.9006598068
155.593220338983 107.711418521867
158.64406779661 109.803940582267
161.694915254237 93.340908758
164.745762711864 91.8834324762667
167.796610169492 77.7507453364
170.847457627119 84.3182013208
173.898305084746 93.9739244669333
176.949152542373 109.7557646828
180 86.3269698741333
};
\addlegendentry{DEC}
\end{axis}

\end{tikzpicture}


==> chapters/figures/open_cost_60_60_180_sk2_r1000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.266666666666667,0.447058823529412,0.768627450980392}

\begin{axis}[
legend cell align={left},
height=5cm,
width=8cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Driver departure time [min]},
xmin=-8.69491525423729, xmax=182.593220338983,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=-4.79293797058001, ymax=117.52955741418,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
0 0.767175455999994
3.05084745762712 1.270473888
6.10169491525424 8.33002393266667
15.2542372881356 15.1363453654667
18.3050847457627 28.7796829213333
21.3559322033898 67.0299408793333
30.5084745762712 78.6393858774667
33.5593220338983 82.5613735596
36.6101694915254 111.9694439876
45.7627118644068 13.9639662425333
48.8135593220339 16.8101140981333
51.864406779661 35.8191249741333
61.0169491525424 34.51393517
64.0677966101695 36.917782436
67.1186440677966 52.72710796
76.271186440678 65.1660833050667
79.3220338983051 84.7237292462667
82.3728813559322 96.7149800337333
91.5254237288135 49.9412832982667
94.5762711864407 27.1225998426667
97.6271186440678 29.408411184
106.779661016949 37.5353635785333
109.830508474576 36.3095917436
112.881355932203 48.3842848284
122.033898305085 43.0710490473333
125.084745762712 53.1771851933333
128.135593220339 83.0847788170667
137.28813559322 71.3974740569333
140.338983050847 51.1820042518667
143.389830508475 29.1305654550667
152.542372881356 35.8513789566667
155.593220338983 39.9422294645333
158.64406779661 54.6887579052
167.796610169492 45.5490934030667
170.847457627119 47.3733483296
173.898305084746 67.1604971208
};
\addlegendentry{CEN}
\addplot [semithick, white!64.7058823529412!black, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.767175455999994
3.05084745762712 1.05243521879999
6.10169491525424 9.61510426439998
15.2542372881356 27.7407573590667
18.3050847457627 60.7103784325333
21.3559322033898 78.3350735710667
30.5084745762712 82.6894550529333
33.5593220338983 92.7445743098667
36.6101694915254 105.449092780933
45.7627118644068 84.3518165808
48.8135593220339 104.811766338533
51.864406779661 99.4065091708
61.0169491525424 70.0033511721333
64.0677966101695 106.722888619733
67.1186440677966 105.731344882
76.271186440678 76.7852395654667
79.3220338983051 94.2476088710667
82.3728813559322 108.8385799276
91.5254237288135 75.3274040101333
94.5762711864407 95.9395670812
97.6271186440678 107.550231348533
106.779661016949 81.2162104765333
109.830508474576 77.0333290412
112.881355932203 102.496535773467
122.033898305085 81.7181896344
125.084745762712 73.3613966194667
128.135593220339 107.8009932308
137.28813559322 75.1207147576
140.338983050847 90.5176783390667
143.389830508475 98.1683914452
152.542372881356 78.9294616842667
155.593220338983 77.4934946301333
158.64406779661 108.182506798933
167.796610169492 80.515743842
170.847457627119 82.0170789738667
173.898305084746 99.9542546504
};
\addlegendentry{DEC}
\end{axis}

\end{tikzpicture}


==> chapters/figures/open_cost_60_60_180_sk2_r2000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.266666666666667,0.447058823529412,0.768627450980392}

\begin{axis}[
legend cell align={left},
height=5cm,
width=8cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Driver departure time [min]},
xmin=-8.69491525423729, xmax=182.593220338983,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Individual cost [min]},
ymin=-4.71657880890667, ymax=115.77351313104,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
0 0.760243551999995
3.05084745762712 1.32050904946667
6.10169491525424 9.55902767906667
15.2542372881356 16.6473198114667
18.3050847457627 4.51139116666667
21.3559322033898 19.0744845446667
30.5084745762712 18.1139897689333
33.5593220338983 16.0071525373333
36.6101694915254 26.671853764
45.7627118644068 6.59300973933333
48.8135593220339 8.34847687293334
51.864406779661 14.5712143462666
61.0169491525424 19.6988676809333
64.0677966101695 16.5623542630667
67.1186440677966 20.0535351456
76.271186440678 23.5843621252
79.3220338983051 20.9142954344
82.3728813559322 18.2733971432
91.5254237288135 12.3906978773333
94.5762711864407 11.9598991161333
97.6271186440678 13.7423988317333
106.779661016949 17.4021966538667
109.830508474576 14.3628587798667
112.881355932203 20.0789050557333
122.033898305085 18.5705393764
125.084745762712 20.8992402202667
128.135593220339 24.9490971118667
137.28813559322 19.7535750116
140.338983050847 13.0053512350667
143.389830508475 14.8236759706667
152.542372881356 15.5222089793333
155.593220338983 19.6453809041333
158.64406779661 24.2587809537333
167.796610169492 22.4482178402667
170.847457627119 19.3826480504
173.898305084746 24.8957560204
};
\addlegendentry{CEN}
\addplot [semithick, white!64.7058823529412!black, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.760243551999995
3.05084745762712 1.07010839426666
6.10169491525424 5.17450591653333
15.2542372881356 15.5446357197333
18.3050847457627 38.4567857628
21.3559322033898 13.6085143997333
30.5084745762712 33.7046371977333
33.5593220338983 77.5967701709333
36.6101694915254 74.4311701021333
45.7627118644068 67.6195588556
48.8135593220339 67.3010239156
51.864406779661 104.861092667467
61.0169491525424 60.7513462453333
64.0677966101695 61.6250356948
67.1186440677966 86.0252131461333
76.271186440678 57.6333613998667
79.3220338983051 81.6407799032
82.3728813559322 96.9453352496
91.5254237288135 77.5000100502667
94.5762711864407 84.5788232674667
97.6271186440678 96.8862221106667
106.779661016949 60.0887944608
109.830508474576 84.955961584
112.881355932203 97.064621106
122.033898305085 68.7540877109333
125.084745762712 96.6190158045333
128.135593220339 93.7197637593333
137.28813559322 75.2157302562667
140.338983050847 86.9212798636
143.389830508475 92.6573707086667
152.542372881356 74.3877559705333
155.593220338983 95.488887788
158.64406779661 110.296690770133
167.796610169492 55.1905379322667
170.847457627119 70.8042219710667
173.898305084746 90.1092637068
};
\addlegendentry{DEC}
\end{axis}

\end{tikzpicture}


==> chapters/figures/patter1.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
height=2cm,
width=6cm,
ytick distance=1,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.67, xmax=9.67,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=color0] (axis cs:2.8,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=color0] (axis cs:3.8,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=color0] (axis cs:4.8,0) rectangle (axis cs:5.2,1);
\draw[draw=none,fill=color0] (axis cs:5.8,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=color0] (axis cs:6.8,0) rectangle (axis cs:7.2,1);
\draw[draw=none,fill=color0] (axis cs:7.8,0) rectangle (axis cs:8.2,1);
\draw[draw=none,fill=color0] (axis cs:8.8,0) rectangle (axis cs:9.2,1);
\end{axis}

\end{tikzpicture}


==> chapters/figures/patter2.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
height=2cm,
width=6cm,
tick pos=left,
ytick distance=1,
x grid style={white!69.0196078431373!black},
xmin=-0.67, xmax=9.67,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=color0] (axis cs:2.8,0) rectangle (axis cs:3.2,0);
\draw[draw=none,fill=color0] (axis cs:3.8,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=color0] (axis cs:4.8,0) rectangle (axis cs:5.2,1);
\draw[draw=none,fill=color0] (axis cs:5.8,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=color0] (axis cs:6.8,0) rectangle (axis cs:7.2,0);
\draw[draw=none,fill=color0] (axis cs:7.8,0) rectangle (axis cs:8.2,1);
\draw[draw=none,fill=color0] (axis cs:8.8,0) rectangle (axis cs:9.2,1);
\end{axis}

\end{tikzpicture}


==> chapters/figures/patter3.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
height=2cm,
width=6cm,
tick pos=left,
ytick distance=1,
x grid style={white!69.0196078431373!black},
xmin=-0.67, xmax=9.67,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=color0] (axis cs:2.8,0) rectangle (axis cs:3.2,0);
\draw[draw=none,fill=color0] (axis cs:3.8,0) rectangle (axis cs:4.2,0);
\draw[draw=none,fill=color0] (axis cs:4.8,0) rectangle (axis cs:5.2,1);
\draw[draw=none,fill=color0] (axis cs:5.8,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=color0] (axis cs:6.8,0) rectangle (axis cs:7.2,1);
\draw[draw=none,fill=color0] (axis cs:7.8,0) rectangle (axis cs:8.2,0);
\draw[draw=none,fill=color0] (axis cs:8.8,0) rectangle (axis cs:9.2,0);
\end{axis}

\end{tikzpicture}


==> chapters/figures/scaled_traffic.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]


\definecolor{color10}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color10}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
%\definecolor{color10}{rgb}{0.916774978812485,0.589919314772085,0.620840226896736}
%\definecolor{color10}{rgb}{0.917442520102116,0.592449738976396,0.599738328140994}
%\definecolor{color10}{rgb}{0.915020617225991,0.591931423914295,0.573291439118586}
%\definecolor{color10}{rgb}{0.910886600624146,0.589760039916908,0.542063168795699}
%\definecolor{color10}{rgb}{0.90605045860629,0.586966134427723,0.505808981910912}
%\definecolor{color10}{rgb}{0.900161725087513,0.583222952611775,0.462045168776507}
%\definecolor{color10}{rgb}{0.89252054819431,0.577858719490068,0.405836028934941}
%\definecolor{color10}{rgb}{0.881237403390477,0.569017988719186,0.323909509533873}
%\definecolor{color10}{rgb}{0.857113248616228,0.575506021115046,0.306793055906313}
%\definecolor{color10}{rgb}{0.834023821469765,0.583122063492097,0.303287916012292}
%\definecolor{color10}{rgb}{0.81283930875527,0.589472531015212,0.30007846746895}
%\definecolor{color10}{rgb}{0.793144134345931,0.594873805104011,0.297100204623617}
%\definecolor{color10}{rgb}{0.774609980351522,0.599545564087096,0.294302361361014}
%\definecolor{color10}{rgb}{0.756969798966763,0.60364507625098,0.291643809979918}
%\definecolor{color10}{rgb}{0.739999712346139,0.607287780030867,0.289090218114176}
%\definecolor{color10}{rgb}{0.723505882588598,0.610560146654277,0.286611997329804}
%\definecolor{color10}{rgb}{0.707314525787539,0.613527982694538,0.284182753133301}
%\definecolor{color10}{rgb}{0.691263861820678,0.616241919324662,0.281778045695725}
%\definecolor{color10}{rgb}{0.675197137090639,0.618741091674427,0.279374326546072}
%\definecolor{color10}{rgb}{0.658956032175632,0.621055598042544,0.276947945385005}
%\definecolor{color10}{rgb}{0.642373816531619,0.623208084177116,0.274474130728891}
%\definecolor{color10}{rgb}{0.625267547510551,0.625214640122631,0.271925840280777}
%\definecolor{color10}{rgb}{0.610704518122588,0.630361191217396,0.27254846067686}
%\definecolor{color10}{rgb}{0.595311127156264,0.635524840470459,0.273179664952781}
%\definecolor{color10}{rgb}{0.578824060014257,0.640741988009371,0.273816133755748}
%\definecolor{color10}{rgb}{0.560917060406407,0.64605974581486,0.274463550836631}
%\definecolor{color10}{rgb}{0.541155640683331,0.651528879212619,0.275127993978158}
%\definecolor{color10}{rgb}{0.518935706443514,0.65720585659027,0.275816174758264}
%\definecolor{color10}{rgb}{0.493372309496501,0.663155375300357,0.276535730386807}
%\definecolor{color10}{rgb}{0.463077339702133,0.669453621037365,0.277295596407968}
%\definecolor{color10}{rgb}{0.425649532523668,0.676192637078511,0.278106501874644}
%\definecolor{color10}{rgb}{0.376222260682492,0.6834863779637,0.278981649858852}
%\definecolor{color10}{rgb}{0.301224753092338,0.691479357601228,0.279937681901903}
%\definecolor{color10}{rgb}{0.281633140729619,0.691038792865609,0.352208037358829}
%\definecolor{color10}{rgb}{0.283171180311726,0.688754022774216,0.407935653931919}
%\definecolor{color10}{rgb}{0.284495303045864,0.686745946063767,0.447503302737713}
%\definecolor{color10}{rgb}{0.285656523405722,0.684952829549555,0.478185780426692}
%\definecolor{color10}{rgb}{0.286691488631504,0.683328824599124,0.503228022675887}
%\definecolor{color10}{rgb}{0.287627300740551,0.681839000447774,0.524396622144763}
%\definecolor{color10}{rgb}{0.288484532060034,0.680456102837746,0.542769794398242}
%\definecolor{color10}{rgb}{0.289279180745442,0.679158371531529,0.559057586477412}
%\definecolor{color10}{rgb}{0.290023980411471,0.677928027505655,0.573754348484781}
%\definecolor{color10}{rgb}{0.29072930360708,0.676750194187105,0.587219699628766}
%\definecolor{color10}{rgb}{0.291403803223642,0.675612105206844,0.599725096211963}
%\definecolor{color10}{rgb}{0.292054881472945,0.674502503209405,0.611482333384168}
%\definecolor{color10}{rgb}{0.292689044094708,0.67341116570299,0.622661910465779}
%\definecolor{color10}{rgb}{0.293312178226448,0.672328513126297,0.633405417834327}
%\definecolor{color10}{rgb}{0.293929780660224,0.671245265885346,0.643834268586005}
%\definecolor{color10}{rgb}{0.294547156135573,0.670152123656439,0.654056148418001}
%\definecolor{color10}{rgb}{0.295169601272312,0.669039443130617,0.664170042545696}
%\definecolor{color10}{rgb}{0.296864841589337,0.668959143887526,0.675332666192191}
%\definecolor{color10}{rgb}{0.299408275786237,0.669669355572594,0.687407254912706}
%\definecolor{color10}{rgb}{0.302013034997923,0.670363764267675,0.69969704555764}
%\definecolor{color10}{rgb}{0.304706174703672,0.67104690967744,0.712325064608588}
%\definecolor{color10}{rgb}{0.307518330603445,0.671722671115757,0.72542787777188}
%\definecolor{color10}{rgb}{0.310485269641221,0.672394235291526,0.739162130573602}
%\definecolor{color10}{rgb}{0.3136499508752,0.673063948136603,0.753713040373104}
%\definecolor{color10}{rgb}{0.317065371657683,0.673732988137112,0.769305918635052}
%\definecolor{color10}{rgb}{0.320798636033822,0.674400741672851,0.786222407844293}
%\definecolor{color10}{rgb}{0.324936966433335,0.675063651357231,0.804824178922637}
%\definecolor{color10}{rgb}{0.329596897786088,0.675713086290735,0.825588756312016}
%\definecolor{color10}{rgb}{0.334938879904214,0.676331307535943,0.849165765032528}
%\definecolor{color10}{rgb}{0.343855151582106,0.67706927889295,0.876074106526239}
%\definecolor{color10}{rgb}{0.426613526825655,0.681400532693827,0.887856226904857}
%\definecolor{color10}{rgb}{0.485738715947587,0.682596262468804,0.89626419344172}
%\definecolor{color10}{rgb}{0.533042157906283,0.682270263528317,0.902984901223594}
%\definecolor{color10}{rgb}{0.573125001758379,0.681012650572452,0.90867526588088}
%\definecolor{color10}{rgb}{0.608358929390986,0.679098710301291,0.913673751732612}
%\definecolor{color10}{rgb}{0.640164366112981,0.676669105126979,0.918182958995957}
%\definecolor{color10}{rgb}{0.669479834883713,0.673794621411588,0.922336662423473}
%\definecolor{color10}{rgb}{0.692561068242167,0.666092411196432,0.921818437090801}
%\definecolor{color10}{rgb}{0.713754501251079,0.657404232466639,0.920542578211783}
%\definecolor{color10}{rgb}{0.734109908281098,0.648353335339871,0.919214210435189}
%\definecolor{color10}{rgb}{0.753900650915698,0.63882812871632,0.917817058389253}
%\definecolor{color10}{rgb}{0.773363709689962,0.62869490469022,0.916331649309669}
%\definecolor{color10}{rgb}{0.792714475895516,0.61778893381097,0.914734024642926}
%\definecolor{color10}{rgb}{0.81215807256503,0.605901614238721,0.912993883239471}
%\definecolor{color10}{rgb}{0.831898755111811,0.592761214078725,0.911071802265247}
%\definecolor{color10}{rgb}{0.852148305954877,0.578002810358361,0.908914904213929}
%\definecolor{color10}{rgb}{0.873133804738362,0.561119097050102,0.906449774818027}
%\definecolor{color10}{rgb}{0.895104321083963,0.541375119367226,0.903570202486479}
%\definecolor{color10}{rgb}{0.903658848248072,0.538675776234706,0.886557124381894}
%\definecolor{color10}{rgb}{0.905124148429272,0.54455218350946,0.864707878197804}
%\definecolor{color10}{rgb}{0.906400734738483,0.54963930903111,0.844619184580537}
%\definecolor{color10}{rgb}{0.907532137574015,0.554123033654953,0.825898810763077}
%\definecolor{color10}{rgb}{0.908550148390398,0.558137718275936,0.808235943477354}
%\definecolor{color10}{rgb}{0.909478639188321,0.561783331787558,0.791376522556979}
%\definecolor{color10}{rgb}{0.910335995019673,0.565136218086125,0.775105982935582}
%\definecolor{color10}{rgb}{0.91113671823292,0.568256115773443,0.759236618935187}
%\definecolor{color10}{rgb}{0.911892520291113,0.571190885695893,0.743597809238387}
%\definecolor{color10}{rgb}{0.912613087223326,0.573979792143432,0.728027910150324}
%\definecolor{color10}{rgb}{0.913306632444223,0.576655848455948,0.712366925042778}
%\definecolor{color10}{rgb}{0.913980308926067,0.579247546508366,0.696449177360886}
%\definecolor{color10}{rgb}{0.914640527929857,0.581780177005698,0.680095181994997}
%\definecolor{color10}{rgb}{0.91529321653171,0.584276879860832,0.663101704215521}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Timestamp [min]},
every axis x label/.style={
	at={(ticklabel cs:0.5,-0.8)},
	anchor=west,
},
height=6cm,
width=26cm,
xmin=-0.5, xmax=95.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95},
xticklabel style={rotate=270.0},
xticklabels={
  00:00:00,
  00:15:00,
  00:30:00,
  00:45:00,
  01:00:00,
  01:15:00,
  01:30:00,
  01:45:00,
  02:00:00,
  02:15:00,
  02:30:00,
  02:45:00,
  03:00:00,
  03:15:00,
  03:30:00,
  03:45:00,
  04:00:00,
  04:15:00,
  04:30:00,
  04:45:00,
  05:00:00,
  05:15:00,
  05:30:00,
  05:45:00,
  06:00:00,
  06:15:00,
  06:30:00,
  06:45:00,
  07:00:00,
  07:15:00,
  07:30:00,
  07:45:00,
  08:00:00,
  08:15:00,
  08:30:00,
  08:45:00,
  09:00:00,
  09:15:00,
  09:30:00,
  09:45:00,
  10:00:00,
  10:15:00,
  10:30:00,
  10:45:00,
  11:00:00,
  11:15:00,
  11:30:00,
  11:45:00,
  12:00:00,
  12:15:00,
  12:30:00,
  12:45:00,
  13:00:00,
  13:15:00,
  13:30:00,
  13:45:00,
  14:00:00,
  14:15:00,
  14:30:00,
  14:45:00,
  15:00:00,
  15:15:00,
  15:30:00,
  15:45:00,
  16:00:00,
  16:15:00,
  16:30:00,
  16:45:00,
  17:00:00,
  17:15:00,
  17:30:00,
  17:45:00,
  18:00:00,
  18:15:00,
  18:30:00,
  18:45:00,
  19:00:00,
  19:15:00,
  19:30:00,
  19:45:00,
  20:00:00,
  20:15:00,
  20:30:00,
  20:45:00,
  21:00:00,
  21:15:00,
  21:30:00,
  21:45:00,
  22:00:00,
  22:15:00,
  22:30:00,
  22:45:00,
  23:00:00,
  23:15:00,
  23:30:00,
  23:45:00
},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymin=0, ymax=4.2,
ytick style={color=black}
]
\draw[draw=none,fill=color10] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=color10] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=color10] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=color10] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=color10] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=color10] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color10] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color10] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color10] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=color10] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=color10] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color10] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color10] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color10] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=color10] (axis cs:13.6,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=color10] (axis cs:14.6,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=color10] (axis cs:15.6,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=color10] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=color10] (axis cs:17.6,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=color10] (axis cs:18.6,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=color10] (axis cs:19.6,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=color10] (axis cs:20.6,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=color10] (axis cs:21.6,0) rectangle (axis cs:22.4,0);
\draw[draw=none,fill=color10] (axis cs:22.6,0) rectangle (axis cs:23.4,2);
\draw[draw=none,fill=color10] (axis cs:23.6,0) rectangle (axis cs:24.4,0);
\draw[draw=none,fill=color10] (axis cs:24.6,0) rectangle (axis cs:25.4,2);
\draw[draw=none,fill=color10] (axis cs:25.6,0) rectangle (axis cs:26.4,3);
\draw[draw=none,fill=color10] (axis cs:26.6,0) rectangle (axis cs:27.4,3);
\draw[draw=none,fill=color10] (axis cs:27.6,0) rectangle (axis cs:28.4,1);
\draw[draw=none,fill=color10] (axis cs:28.6,0) rectangle (axis cs:29.4,3);
\draw[draw=none,fill=color10] (axis cs:29.6,0) rectangle (axis cs:30.4,3);
\draw[draw=none,fill=color10] (axis cs:30.6,0) rectangle (axis cs:31.4,4);
\draw[draw=none,fill=color10] (axis cs:31.6,0) rectangle (axis cs:32.4,3);
\draw[draw=none,fill=color10] (axis cs:32.6,0) rectangle (axis cs:33.4,3);
\draw[draw=none,fill=color10] (axis cs:33.6,0) rectangle (axis cs:34.4,1);
\draw[draw=none,fill=color10] (axis cs:34.6,0) rectangle (axis cs:35.4,2);
\draw[draw=none,fill=color10] (axis cs:35.6,0) rectangle (axis cs:36.4,2);
\draw[draw=none,fill=color10] (axis cs:36.6,0) rectangle (axis cs:37.4,2);
\draw[draw=none,fill=color10] (axis cs:37.6,0) rectangle (axis cs:38.4,2);
\draw[draw=none,fill=color10] (axis cs:38.6,0) rectangle (axis cs:39.4,0);
\draw[draw=none,fill=color10] (axis cs:39.6,0) rectangle (axis cs:40.4,1);
\draw[draw=none,fill=color10] (axis cs:40.6,0) rectangle (axis cs:41.4,3);
\draw[draw=none,fill=color10] (axis cs:41.6,0) rectangle (axis cs:42.4,1);
\draw[draw=none,fill=color10] (axis cs:42.6,0) rectangle (axis cs:43.4,2);
\draw[draw=none,fill=color10] (axis cs:43.6,0) rectangle (axis cs:44.4,1);
\draw[draw=none,fill=color10] (axis cs:44.6,0) rectangle (axis cs:45.4,3);
\draw[draw=none,fill=color10] (axis cs:45.6,0) rectangle (axis cs:46.4,3);
\draw[draw=none,fill=color10] (axis cs:46.6,0) rectangle (axis cs:47.4,0);
\draw[draw=none,fill=color10] (axis cs:47.6,0) rectangle (axis cs:48.4,2);
\draw[draw=none,fill=color10] (axis cs:48.6,0) rectangle (axis cs:49.4,3);
\draw[draw=none,fill=color10] (axis cs:49.6,0) rectangle (axis cs:50.4,3);
\draw[draw=none,fill=color10] (axis cs:50.6,0) rectangle (axis cs:51.4,3);
\draw[draw=none,fill=color10] (axis cs:51.6,0) rectangle (axis cs:52.4,2);
\draw[draw=none,fill=color10] (axis cs:52.6,0) rectangle (axis cs:53.4,1);
\draw[draw=none,fill=color10] (axis cs:53.6,0) rectangle (axis cs:54.4,3);
\draw[draw=none,fill=color10] (axis cs:54.6,0) rectangle (axis cs:55.4,0);
\draw[draw=none,fill=color10] (axis cs:55.6,0) rectangle (axis cs:56.4,2);
\draw[draw=none,fill=color10] (axis cs:56.6,0) rectangle (axis cs:57.4,3);
\draw[draw=none,fill=color10] (axis cs:57.6,0) rectangle (axis cs:58.4,3);
\draw[draw=none,fill=color10] (axis cs:58.6,0) rectangle (axis cs:59.4,0);
\draw[draw=none,fill=color10] (axis cs:59.6,0) rectangle (axis cs:60.4,1);
\draw[draw=none,fill=color10] (axis cs:60.6,0) rectangle (axis cs:61.4,0);
\draw[draw=none,fill=color10] (axis cs:61.6,0) rectangle (axis cs:62.4,2);
\draw[draw=none,fill=color10] (axis cs:62.6,0) rectangle (axis cs:63.4,2);
\draw[draw=none,fill=color10] (axis cs:63.6,0) rectangle (axis cs:64.4,2);
\draw[draw=none,fill=color10] (axis cs:64.6,0) rectangle (axis cs:65.4,2);
\draw[draw=none,fill=color10] (axis cs:65.6,0) rectangle (axis cs:66.4,3);
\draw[draw=none,fill=color10] (axis cs:66.6,0) rectangle (axis cs:67.4,3);
\draw[draw=none,fill=color10] (axis cs:67.6,0) rectangle (axis cs:68.4,2);
\draw[draw=none,fill=color10] (axis cs:68.6,0) rectangle (axis cs:69.4,3);
\draw[draw=none,fill=color10] (axis cs:69.6,0) rectangle (axis cs:70.4,3);
\draw[draw=none,fill=color10] (axis cs:70.6,0) rectangle (axis cs:71.4,3);
\draw[draw=none,fill=color10] (axis cs:71.6,0) rectangle (axis cs:72.4,1);
\draw[draw=none,fill=color10] (axis cs:72.6,0) rectangle (axis cs:73.4,3);
\draw[draw=none,fill=color10] (axis cs:73.6,0) rectangle (axis cs:74.4,1);
\draw[draw=none,fill=color10] (axis cs:74.6,0) rectangle (axis cs:75.4,0);
\draw[draw=none,fill=color10] (axis cs:75.6,0) rectangle (axis cs:76.4,0);
\draw[draw=none,fill=color10] (axis cs:76.6,0) rectangle (axis cs:77.4,0);
\draw[draw=none,fill=color10] (axis cs:77.6,0) rectangle (axis cs:78.4,1);
\draw[draw=none,fill=color10] (axis cs:78.6,0) rectangle (axis cs:79.4,1);
\draw[draw=none,fill=color10] (axis cs:79.6,0) rectangle (axis cs:80.4,1);
\draw[draw=none,fill=color10] (axis cs:80.6,0) rectangle (axis cs:81.4,0);
\draw[draw=none,fill=color10] (axis cs:81.6,0) rectangle (axis cs:82.4,0);
\draw[draw=none,fill=color10] (axis cs:82.6,0) rectangle (axis cs:83.4,1);
\draw[draw=none,fill=color10] (axis cs:83.6,0) rectangle (axis cs:84.4,0);
\draw[draw=none,fill=color10] (axis cs:84.6,0) rectangle (axis cs:85.4,0);
\draw[draw=none,fill=color10] (axis cs:85.6,0) rectangle (axis cs:86.4,0);
\draw[draw=none,fill=color10] (axis cs:86.6,0) rectangle (axis cs:87.4,0);
\draw[draw=none,fill=color10] (axis cs:87.6,0) rectangle (axis cs:88.4,1);
\draw[draw=none,fill=color10] (axis cs:88.6,0) rectangle (axis cs:89.4,0);
\draw[draw=none,fill=color10] (axis cs:89.6,0) rectangle (axis cs:90.4,0);
\draw[draw=none,fill=color10] (axis cs:90.6,0) rectangle (axis cs:91.4,0);
\draw[draw=none,fill=color10] (axis cs:91.6,0) rectangle (axis cs:92.4,0);
\draw[draw=none,fill=color10] (axis cs:92.6,0) rectangle (axis cs:93.4,0);
\draw[draw=none,fill=color10] (axis cs:93.6,0) rectangle (axis cs:94.4,0);
\draw[draw=none,fill=color10] (axis cs:94.6,0) rectangle (axis cs:95.4,1);
\addplot [line width=1.08pt, white!26!black]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
23 nan
23 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
24 nan
24 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
25 nan
25 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
26 nan
26 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
27 nan
27 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
28 nan
28 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
29 nan
29 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
30 nan
30 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
31 nan
31 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
32 nan
32 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
33 nan
33 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
34 nan
34 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
35 nan
35 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
36 nan
36 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
37 nan
37 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
38 nan
38 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
39 nan
39 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
40 nan
40 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
41 nan
41 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
42 nan
42 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
43 nan
43 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
44 nan
44 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
45 nan
45 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
46 nan
46 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
47 nan
47 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
48 nan
48 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
49 nan
49 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
50 nan
50 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
51 nan
51 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
52 nan
52 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
53 nan
53 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
54 nan
54 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
55 nan
55 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
56 nan
56 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
57 nan
57 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
58 nan
58 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
59 nan
59 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
60 nan
60 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
61 nan
61 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
62 nan
62 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
63 nan
63 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
64 nan
64 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
65 nan
65 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
66 nan
66 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
67 nan
67 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
68 nan
68 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
69 nan
69 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
70 nan
70 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
71 nan
71 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
72 nan
72 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
73 nan
73 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
74 nan
74 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
75 nan
75 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
76 nan
76 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
77 nan
77 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
78 nan
78 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
79 nan
79 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
80 nan
80 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
81 nan
81 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
82 nan
82 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
83 nan
83 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
84 nan
84 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
85 nan
85 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
86 nan
86 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
87 nan
87 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
88 nan
88 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
89 nan
89 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
90 nan
90 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
91 nan
91 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
92 nan
92 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
93 nan
93 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
94 nan
94 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
95 nan
95 nan
};
\end{axis}

\end{tikzpicture}


==> chapters/figures/st_0_1_25_1000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
%title={$\bar{S}= 1000$ m},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=22.8150945, ymax=1730.9779355,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,189.60089)
--(axis cs:-0.268,189.60089)
--(axis cs:-0.268,190.20507)
--(axis cs:-0.398666666666667,190.20507)
--(axis cs:-0.398666666666667,189.60089)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,179.1330575)
--(axis cs:-0.134666666666667,179.1330575)
--(axis cs:-0.134666666666667,202.0011525)
--(axis cs:-0.265333333333333,202.0011525)
--(axis cs:-0.265333333333333,179.1330575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,189.7463475)
--(axis cs:-0.00133333333333327,189.7463475)
--(axis cs:-0.00133333333333327,201.8776275)
--(axis cs:-0.132,201.8776275)
--(axis cs:-0.132,189.7463475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,185.6447525)
--(axis cs:0.132,185.6447525)
--(axis cs:0.132,196.08404)
--(axis cs:0.00133333333333344,196.08404)
--(axis cs:0.00133333333333344,185.6447525)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,175.48304)
--(axis cs:0.265333333333333,175.48304)
--(axis cs:0.265333333333333,196.2263225)
--(axis cs:0.134666666666667,196.2263225)
--(axis cs:0.134666666666667,175.48304)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,164.8602225)
--(axis cs:0.398666666666667,164.8602225)
--(axis cs:0.398666666666667,183.6986275)
--(axis cs:0.268,183.6986275)
--(axis cs:0.268,164.8602225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,793.1956675)
--(axis cs:0.732,793.1956675)
--(axis cs:0.732,877.2889)
--(axis cs:0.601333333333333,877.2889)
--(axis cs:0.601333333333333,793.1956675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,673.0963675)
--(axis cs:0.865333333333333,673.0963675)
--(axis cs:0.865333333333333,702.3444425)
--(axis cs:0.734666666666667,702.3444425)
--(axis cs:0.734666666666667,673.0963675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,714.70314)
--(axis cs:0.998666666666667,714.70314)
--(axis cs:0.998666666666667,847.7275475)
--(axis cs:0.868,847.7275475)
--(axis cs:0.868,714.70314)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,687.6844525)
--(axis cs:1.132,687.6844525)
--(axis cs:1.132,720.772675)
--(axis cs:1.00133333333333,720.772675)
--(axis cs:1.00133333333333,687.6844525)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,686.574965)
--(axis cs:1.26533333333333,686.574965)
--(axis cs:1.26533333333333,707.6041525)
--(axis cs:1.13466666666667,707.6041525)
--(axis cs:1.13466666666667,686.574965)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,640.4305725)
--(axis cs:1.39866666666667,640.4305725)
--(axis cs:1.39866666666667,652.6970975)
--(axis cs:1.268,652.6970975)
--(axis cs:1.268,640.4305725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,1112.4377425)
--(axis cs:1.732,1112.4377425)
--(axis cs:1.732,1153.495165)
--(axis cs:1.60133333333333,1153.495165)
--(axis cs:1.60133333333333,1112.4377425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,1040.47926)
--(axis cs:1.86533333333333,1040.47926)
--(axis cs:1.86533333333333,1047.585265)
--(axis cs:1.73466666666667,1047.585265)
--(axis cs:1.73466666666667,1040.47926)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,1082.8717)
--(axis cs:1.99866666666667,1082.8717)
--(axis cs:1.99866666666667,1143.1108175)
--(axis cs:1.868,1143.1108175)
--(axis cs:1.868,1082.8717)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,1051.810355)
--(axis cs:2.132,1051.810355)
--(axis cs:2.132,1067.8310125)
--(axis cs:2.00133333333333,1067.8310125)
--(axis cs:2.00133333333333,1051.810355)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,1043.4442825)
--(axis cs:2.26533333333333,1043.4442825)
--(axis cs:2.26533333333333,1050.8967475)
--(axis cs:2.13466666666667,1050.8967475)
--(axis cs:2.13466666666667,1043.4442825)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,1039.0410475)
--(axis cs:2.39866666666667,1039.0410475)
--(axis cs:2.39866666666667,1041.801115)
--(axis cs:2.268,1041.801115)
--(axis cs:2.268,1039.0410475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,1302.2654675)
--(axis cs:2.732,1302.2654675)
--(axis cs:2.732,1400.2695375)
--(axis cs:2.60133333333333,1400.2695375)
--(axis cs:2.60133333333333,1302.2654675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,1247.6398575)
--(axis cs:2.86533333333333,1247.6398575)
--(axis cs:2.86533333333333,1290.634915)
--(axis cs:2.73466666666667,1290.634915)
--(axis cs:2.73466666666667,1247.6398575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,1287.0527725)
--(axis cs:2.99866666666667,1287.0527725)
--(axis cs:2.99866666666667,1383.851565)
--(axis cs:2.868,1383.851565)
--(axis cs:2.868,1287.0527725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,1272.338195)
--(axis cs:3.132,1272.338195)
--(axis cs:3.132,1311.0420525)
--(axis cs:3.00133333333333,1311.0420525)
--(axis cs:3.00133333333333,1272.338195)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,1248.4420525)
--(axis cs:3.26533333333333,1248.4420525)
--(axis cs:3.26533333333333,1290.634915)
--(axis cs:3.13466666666667,1290.634915)
--(axis cs:3.13466666666667,1248.4420525)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,1264.289965)
--(axis cs:3.39866666666667,1264.289965)
--(axis cs:3.39866666666667,1299.667715)
--(axis cs:3.268,1299.667715)
--(axis cs:3.268,1264.289965)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1578.3237625)
--(axis cs:3.732,1578.3237625)
--(axis cs:3.732,1649.68447)
--(axis cs:3.60133333333333,1649.68447)
--(axis cs:3.60133333333333,1578.3237625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,1496.48754)
--(axis cs:3.86533333333333,1496.48754)
--(axis cs:3.86533333333333,1529.1688)
--(axis cs:3.73466666666667,1529.1688)
--(axis cs:3.73466666666667,1496.48754)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,1551.664565)
--(axis cs:3.99866666666667,1551.664565)
--(axis cs:3.99866666666667,1620.7077225)
--(axis cs:3.868,1620.7077225)
--(axis cs:3.868,1551.664565)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,1523.338245)
--(axis cs:4.132,1523.338245)
--(axis cs:4.132,1552.04101)
--(axis cs:4.00133333333333,1552.04101)
--(axis cs:4.00133333333333,1523.338245)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,1495.922005)
--(axis cs:4.26533333333333,1495.922005)
--(axis cs:4.26533333333333,1529.65068)
--(axis cs:4.13466666666667,1529.65068)
--(axis cs:4.13466666666667,1495.922005)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,1510.354545)
--(axis cs:4.39866666666667,1510.354545)
--(axis cs:4.39866666666667,1546.2723275)
--(axis cs:4.268,1546.2723275)
--(axis cs:4.268,1510.354545)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{1}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{2}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{3}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
\addlegendentry{\gls{9}}

\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
\addlegendentry{\gls{4}}

\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
\addlegendentry{\gls{5}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 189.60089
-0.333333333333333 189.60089
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 190.20507
-0.333333333333333 190.20507
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 189.60089
-0.300666666666667 189.60089
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 190.20507
-0.300666666666667 190.20507
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
-0.333333333333333 187.62845
-0.333333333333333 205.76848
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 179.1330575
-0.2 175.64378
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 202.0011525
-0.2 206.50453
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 175.64378
-0.167333333333333 175.64378
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 206.50453
-0.167333333333333 206.50453
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 189.7463475
-0.0666666666666666 188.90326
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 201.8776275
-0.0666666666666666 212.79243
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 188.90326
-0.0339999999999999 188.90326
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 212.79243
-0.0339999999999999 212.79243
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 185.6447525
0.0666666666666668 183.62345
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 196.08404
0.0666666666666668 198.12461
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 183.62345
0.0993333333333334 183.62345
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 198.12461
0.0993333333333334 198.12461
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 175.48304
0.2 168.6923
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 196.2263225
0.2 205.76848
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 168.6923
0.232666666666667 168.6923
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 205.76848
0.232666666666667 205.76848
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 164.8602225
0.333333333333333 161.20919
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 183.6986275
0.333333333333333 190.90867
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 161.20919
0.366 161.20919
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 190.90867
0.366 190.90867
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 793.1956675
0.666666666666667 730.89307
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 877.2889
0.666666666666667 879.14808
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 730.89307
0.699333333333333 730.89307
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 879.14808
0.699333333333333 879.14808
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 673.0963675
0.8 640.92467
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 702.3444425
0.8 708.49385
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 640.92467
0.832666666666667 640.92467
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 708.49385
0.832666666666667 708.49385
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.8 747.79884
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 714.70314
0.933333333333333 698.5904
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 847.7275475
0.933333333333333 879.14808
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 698.5904
0.966 698.5904
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 879.14808
0.966 879.14808
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 687.6844525
1.06666666666667 644.3775
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 720.772675
1.06666666666667 759.26062
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 644.3775
1.09933333333333 644.3775
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 759.26062
1.09933333333333 759.26062
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 686.574965
1.2 683.89622
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 707.6041525
1.2 708.49385
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 683.89622
1.23266666666667 683.89622
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 708.49385
1.23266666666667 708.49385
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.2 644.54884
1.2 747.79884
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 640.4305725
1.33333333333333 639.74411
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 652.6970975
1.33333333333333 670.29349
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 639.74411
1.366 639.74411
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 670.29349
1.366 670.29349
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1112.4377425
1.66666666666667 1089.85099
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1153.495165
1.66666666666667 1153.90124
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1089.85099
1.69933333333333 1089.85099
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1153.90124
1.69933333333333 1153.90124
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1040.47926
1.8 1032.96008
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1047.585265
1.8 1048.28914
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 1032.96008
1.83266666666667 1032.96008
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 1048.28914
1.83266666666667 1048.28914
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.8 1062.33676
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 1082.8717
1.93333333333333 1052.12794
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 1143.1108175
1.93333333333333 1153.90124
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 1052.12794
1.966 1052.12794
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 1153.90124
1.966 1153.90124
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 1051.810355
2.06666666666667 1040.49915
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 1067.8310125
2.06666666666667 1071.7362
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 1040.49915
2.09933333333333 1040.49915
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 1071.7362
2.09933333333333 1071.7362
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2.06666666666667 1099.9685
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 1043.4442825
2.2 1040.22682
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 1050.8967475
2.2 1051.76595
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 1040.22682
2.23266666666667 1040.22682
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 1051.76595
2.23266666666667 1051.76595
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2.2 1064.16441
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 1039.0410475
2.33333333333333 1035.81533
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 1041.801115
2.33333333333333 1044.70878
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 1035.81533
2.366 1035.81533
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 1044.70878
2.366 1044.70878
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1302.2654675
2.66666666666667 1263.82321
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1400.2695375
2.66666666666667 1403.6447
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1263.82321
2.69933333333333 1263.82321
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1403.6447
2.69933333333333 1403.6447
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1247.6398575
2.8 1229.76846
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1290.634915
2.8 1300.75438
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1229.76846
2.83266666666667 1229.76846
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1300.75438
2.83266666666667 1300.75438
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1287.0527725
2.93333333333333 1263.94519
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1383.851565
2.93333333333333 1403.6447
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1263.94519
2.966 1263.94519
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1403.6447
2.966 1403.6447
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1272.338195
3.06666666666667 1251.07031
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1311.0420525
3.06666666666667 1339.59638
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1251.07031
3.09933333333333 1251.07031
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1339.59638
3.09933333333333 1339.59638
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1248.4420525
3.2 1232.73296
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1290.634915
3.2 1291.81327
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1232.73296
3.23266666666667 1232.73296
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1291.81327
3.23266666666667 1291.81327
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1264.289965
3.33333333333333 1233.59745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1299.667715
3.33333333333333 1300.42135
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1233.59745
3.366 1233.59745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1300.42135
3.366 1300.42135
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1578.3237625
3.66666666666667 1553.46614
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1649.68447
3.66666666666667 1653.33417
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1553.46614
3.69933333333333 1553.46614
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1653.33417
3.69933333333333 1653.33417
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1496.48754
3.8 1482.42749
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1529.1688
3.8 1529.97354
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1482.42749
3.83266666666667 1482.42749
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1529.97354
3.83266666666667 1529.97354
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1551.664565
3.93333333333333 1523.99567
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1620.7077225
3.93333333333333 1653.33417
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1523.99567
3.966 1523.99567
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1653.33417
3.966 1653.33417
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1523.338245
4.06666666666667 1512.21738
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1552.04101
4.06666666666667 1589.94236
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1512.21738
4.09933333333333 1512.21738
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1589.94236
4.09933333333333 1589.94236
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1495.922005
4.2 1482.42749
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1529.65068
4.2 1533.52023
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1482.42749
4.23266666666667 1482.42749
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1533.52023
4.23266666666667 1533.52023
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1510.354545
4.33333333333333 1496.65932
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1546.2723275
4.33333333333333 1546.41733
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1496.65932
4.366 1496.65932
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1546.41733
4.366 1546.41733
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 189.90298
-0.268 189.90298
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 190.15003
-0.134666666666667 190.15003
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 190.193895
-0.00133333333333327 190.193895
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 190.30595
0.132 190.30595
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 182.622335
0.265333333333333 182.622335
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 179.53433
0.398666666666667 179.53433
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 858.58285
0.732 858.58285
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 678.9144
0.865333333333333 678.9144
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 746.619175
0.998666666666667 746.619175
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 714.8107
1.132 714.8107
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 699.77313
1.26533333333333 699.77313
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 643.99978
1.39866666666667 643.99978
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 1152.27694
1.732 1152.27694
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 1043.35511
1.86533333333333 1043.35511
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 1107.38523
1.99866666666667 1107.38523
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 1055.685675
2.132 1055.685675
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 1046.88139
2.26533333333333 1046.88139
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 1039.597705
2.39866666666667 1039.597705
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 1389.58246
2.732 1389.58246
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 1288.1921
2.86533333333333 1288.1921
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 1346.5721
2.99866666666667 1346.5721
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 1296.584695
3.132 1296.584695
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 1289.79649
3.26533333333333 1289.79649
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 1296.829575
3.39866666666667 1296.829575
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1638.681775
3.732 1638.681775
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 1528.099475
3.86533333333333 1528.099475
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 1560.206245
3.99866666666667 1560.206245
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 1548.033755
4.132 1548.033755
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 1528.97084
4.26533333333333 1528.97084
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 1545.61753
4.39866666666667 1545.61753
};
\end{groupplot}
\end{tikzpicture}


==> chapters/figures/st_0_1_25_2000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=22.8150945, ymax=1730.9779355,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,156.23688)
--(axis cs:-0.268,156.23688)
--(axis cs:-0.268,165.4943475)
--(axis cs:-0.398666666666667,165.4943475)
--(axis cs:-0.398666666666667,156.23688)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,153.12064)
--(axis cs:-0.134666666666667,153.12064)
--(axis cs:-0.134666666666667,153.18471)
--(axis cs:-0.265333333333333,153.18471)
--(axis cs:-0.265333333333333,153.12064)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,155.1359)
--(axis cs:-0.00133333333333327,155.1359)
--(axis cs:-0.00133333333333327,163.9045075)
--(axis cs:-0.132,163.9045075)
--(axis cs:-0.132,155.1359)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,114.7175975)
--(axis cs:0.132,114.7175975)
--(axis cs:0.132,140.2778275)
--(axis cs:0.00133333333333344,140.2778275)
--(axis cs:0.00133333333333344,114.7175975)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,153.1366575)
--(axis cs:0.265333333333333,153.1366575)
--(axis cs:0.265333333333333,153.2564725)
--(axis cs:0.134666666666667,153.2564725)
--(axis cs:0.134666666666667,153.1366575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,114.673895)
--(axis cs:0.398666666666667,114.673895)
--(axis cs:0.398666666666667,175.88872)
--(axis cs:0.268,175.88872)
--(axis cs:0.268,114.673895)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,772.7486225)
--(axis cs:0.732,772.7486225)
--(axis cs:0.732,848.6414175)
--(axis cs:0.601333333333333,848.6414175)
--(axis cs:0.601333333333333,772.7486225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,559.3930475)
--(axis cs:0.865333333333333,559.3930475)
--(axis cs:0.865333333333333,615.746095)
--(axis cs:0.734666666666667,615.746095)
--(axis cs:0.734666666666667,559.3930475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,757.2529675)
--(axis cs:0.998666666666667,757.2529675)
--(axis cs:0.998666666666667,827.9530825)
--(axis cs:0.868,827.9530825)
--(axis cs:0.868,757.2529675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,555.325855)
--(axis cs:1.132,555.325855)
--(axis cs:1.132,643.32654)
--(axis cs:1.00133333333333,643.32654)
--(axis cs:1.00133333333333,555.325855)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,566.38393)
--(axis cs:1.26533333333333,566.38393)
--(axis cs:1.26533333333333,590.66539)
--(axis cs:1.13466666666667,590.66539)
--(axis cs:1.13466666666667,566.38393)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,445.7494275)
--(axis cs:1.39866666666667,445.7494275)
--(axis cs:1.39866666666667,496.784145)
--(axis cs:1.268,496.784145)
--(axis cs:1.268,445.7494275)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,1097.85574)
--(axis cs:1.732,1097.85574)
--(axis cs:1.732,1129.289885)
--(axis cs:1.60133333333333,1129.289885)
--(axis cs:1.60133333333333,1097.85574)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,879.2161325)
--(axis cs:1.86533333333333,879.2161325)
--(axis cs:1.86533333333333,896.0785175)
--(axis cs:1.73466666666667,896.0785175)
--(axis cs:1.73466666666667,879.2161325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,1028.007455)
--(axis cs:1.99866666666667,1028.007455)
--(axis cs:1.99866666666667,1100.080255)
--(axis cs:1.868,1100.080255)
--(axis cs:1.868,1028.007455)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,922.1918275)
--(axis cs:2.132,922.1918275)
--(axis cs:2.132,982.068545)
--(axis cs:2.00133333333333,982.068545)
--(axis cs:2.00133333333333,922.1918275)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,863.8900625)
--(axis cs:2.26533333333333,863.8900625)
--(axis cs:2.26533333333333,897.857375)
--(axis cs:2.13466666666667,897.857375)
--(axis cs:2.13466666666667,863.8900625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,748.5301175)
--(axis cs:2.39866666666667,748.5301175)
--(axis cs:2.39866666666667,840.50863)
--(axis cs:2.268,840.50863)
--(axis cs:2.268,748.5301175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,1282.206285)
--(axis cs:2.732,1282.206285)
--(axis cs:2.732,1341.459705)
--(axis cs:2.60133333333333,1341.459705)
--(axis cs:2.60133333333333,1282.206285)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,976.1694875)
--(axis cs:2.86533333333333,976.1694875)
--(axis cs:2.86533333333333,1108.3631075)
--(axis cs:2.73466666666667,1108.3631075)
--(axis cs:2.73466666666667,976.1694875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,1261.5791675)
--(axis cs:2.99866666666667,1261.5791675)
--(axis cs:2.99866666666667,1318.263155)
--(axis cs:2.868,1318.263155)
--(axis cs:2.868,1261.5791675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,1099.8086625)
--(axis cs:3.132,1099.8086625)
--(axis cs:3.132,1207.8394125)
--(axis cs:3.00133333333333,1207.8394125)
--(axis cs:3.00133333333333,1099.8086625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,1003.6069)
--(axis cs:3.26533333333333,1003.6069)
--(axis cs:3.26533333333333,1129.7797775)
--(axis cs:3.13466666666667,1129.7797775)
--(axis cs:3.13466666666667,1003.6069)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,944.2798875)
--(axis cs:3.39866666666667,944.2798875)
--(axis cs:3.39866666666667,1085.139755)
--(axis cs:3.268,1085.139755)
--(axis cs:3.268,944.2798875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1581.56153)
--(axis cs:3.732,1581.56153)
--(axis cs:3.732,1591.515115)
--(axis cs:3.60133333333333,1591.515115)
--(axis cs:3.60133333333333,1581.56153)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,1242.35729)
--(axis cs:3.86533333333333,1242.35729)
--(axis cs:3.86533333333333,1310.56747)
--(axis cs:3.73466666666667,1310.56747)
--(axis cs:3.73466666666667,1242.35729)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,1536.3623425)
--(axis cs:3.99866666666667,1536.3623425)
--(axis cs:3.99866666666667,1582.5714575)
--(axis cs:3.868,1582.5714575)
--(axis cs:3.868,1536.3623425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,1427.4786825)
--(axis cs:4.132,1427.4786825)
--(axis cs:4.132,1439.77165)
--(axis cs:4.00133333333333,1439.77165)
--(axis cs:4.00133333333333,1427.4786825)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,1242.8067625)
--(axis cs:4.26533333333333,1242.8067625)
--(axis cs:4.26533333333333,1318.1538125)
--(axis cs:4.13466666666667,1318.1538125)
--(axis cs:4.13466666666667,1242.8067625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,1206.7209175)
--(axis cs:4.39866666666667,1206.7209175)
--(axis cs:4.39866666666667,1296.60968)
--(axis cs:4.268,1296.60968)
--(axis cs:4.268,1206.7209175)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{1}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{2}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{3}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
\addlegendentry{\gls{9}}

\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
\addlegendentry{\gls{4}}

\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
\addlegendentry{\gls{5}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 156.23688
-0.333333333333333 153.31935
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 165.4943475
-0.333333333333333 165.66264
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 153.31935
-0.300666666666667 153.31935
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 165.66264
-0.300666666666667 165.66264
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 153.12064
-0.2 153.12064
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 153.18471
-0.2 153.18471
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 153.12064
-0.167333333333333 153.12064
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 153.18471
-0.167333333333333 153.18471
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
-0.2 152.92014
-0.2 154.34401
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 155.1359
-0.0666666666666666 153.31935
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 163.9045075
-0.0666666666666666 165.66264
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 153.31935
-0.0339999999999999 153.31935
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 165.66264
-0.0339999999999999 165.66264
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
-0.0666666666666666 122.77833
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 114.7175975
0.0666666666666668 100.45886
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 140.2778275
0.0666666666666668 145.79122
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 100.45886
0.0993333333333334 100.45886
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 145.79122
0.0993333333333334 145.79122
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 153.1366575
0.2 153.12064
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 153.2564725
0.2 153.27249
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 153.12064
0.232666666666667 153.12064
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 153.27249
0.232666666666667 153.27249
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.2 130.35396
0.2 154.34401
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 114.673895
0.333333333333333 107.72027
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 175.88872
0.333333333333333 193.1224
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 107.72027
0.366 107.72027
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 193.1224
0.366 193.1224
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 772.7486225
0.666666666666667 688.30806
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 848.6414175
0.666666666666667 848.7179
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 688.30806
0.699333333333333 688.30806
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 848.7179
0.699333333333333 848.7179
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 559.3930475
0.8 525.05408
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 615.746095
0.8 630.54887
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 525.05408
0.832666666666667 525.05408
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 630.54887
0.832666666666667 630.54887
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 757.2529675
0.933333333333333 685.12229
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 827.9530825
0.933333333333333 848.7179
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 685.12229
0.966 685.12229
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 848.7179
0.966 848.7179
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 555.325855
1.06666666666667 504.9893
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 643.32654
1.06666666666667 697.46747
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 504.9893
1.09933333333333 504.9893
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 697.46747
1.09933333333333 697.46747
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 566.38393
1.2 538.67674
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 590.66539
1.2 591.0045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 538.67674
1.23266666666667 538.67674
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 591.0045
1.23266666666667 591.0045
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.2 630.54887
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 445.7494275
1.33333333333333 429.8422
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 496.784145
1.33333333333333 524.19866
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 429.8422
1.366 429.8422
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 524.19866
1.366 524.19866
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1097.85574
1.66666666666667 1093.41733
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1129.289885
1.66666666666667 1138.77926
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1093.41733
1.69933333333333 1093.41733
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1138.77926
1.69933333333333 1138.77926
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 879.2161325
1.8 878.08991
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 896.0785175
1.8 902.9449
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 878.08991
1.83266666666667 878.08991
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 902.9449
1.83266666666667 902.9449
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.8 786.92912
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 1028.007455
1.93333333333333 998.69252
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 1100.080255
1.93333333333333 1138.77926
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 998.69252
1.966 998.69252
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 1138.77926
1.966 1138.77926
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 922.1918275
2.06666666666667 893.29234
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 982.068545
2.06666666666667 994.89233
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 893.29234
2.09933333333333 893.29234
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 994.89233
2.09933333333333 994.89233
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 863.8900625
2.2 859.15678
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 897.857375
2.2 934.76182
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 859.15678
2.23266666666667 859.15678
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 934.76182
2.23266666666667 934.76182
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2.2 810.87995
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 748.5301175
2.33333333333333 725.315
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 840.50863
2.33333333333333 852.05027
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 725.315
2.366 725.315
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 852.05027
2.366 852.05027
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1282.206285
2.66666666666667 1259.44571
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1341.459705
2.66666666666667 1343.70231
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1259.44571
2.69933333333333 1259.44571
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1343.70231
2.69933333333333 1343.70231
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 976.1694875
2.8 919.1521
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1108.3631075
2.8 1138.97573
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 919.1521
2.83266666666667 919.1521
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1138.97573
2.83266666666667 1138.97573
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1261.5791675
2.93333333333333 1259.44571
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1318.263155
2.93333333333333 1343.70231
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1259.44571
2.966 1259.44571
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1343.70231
2.966 1343.70231
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2.93333333333333 1153.14641
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1099.8086625
3.06666666666667 1063.75
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1207.8394125
3.06666666666667 1210.72425
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1063.75
3.09933333333333 1063.75
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1210.72425
3.09933333333333 1210.72425
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1003.6069
3.2 919.1521
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1129.7797775
3.2 1140.7454
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 919.1521
3.23266666666667 919.1521
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1140.7454
3.23266666666667 1140.7454
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 944.2798875
3.33333333333333 843.62693
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1085.139755
3.33333333333333 1090.71785
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 843.62693
3.366 843.62693
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1090.71785
3.366 1090.71785
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1581.56153
3.66666666666667 1581.03446
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1591.515115
3.66666666666667 1593.51716
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1581.03446
3.69933333333333 1581.03446
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1593.51716
3.69933333333333 1593.51716
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1242.35729
3.8 1192.58964
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1310.56747
3.8 1320.03578
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1192.58964
3.83266666666667 1192.58964
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1320.03578
3.83266666666667 1320.03578
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1536.3623425
3.93333333333333 1517.19444
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1582.5714575
3.93333333333333 1593.51716
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1517.19444
3.966 1517.19444
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1593.51716
3.966 1593.51716
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1427.4786825
4.06666666666667 1420.6418
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1439.77165
4.06666666666667 1442.99516
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1420.6418
4.09933333333333 1420.6418
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1442.99516
4.09933333333333 1442.99516
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4.06666666666667 1459.29146
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1242.8067625
4.2 1215.75881
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1318.1538125
4.2 1339.09424
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1215.75881
4.23266666666667 1215.75881
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1339.09424
4.23266666666667 1339.09424
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1206.7209175
4.33333333333333 1165.87992
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1296.60968
4.33333333333333 1301.8814
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1165.87992
4.366 1165.87992
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1301.8814
4.366 1301.8814
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 164.98947
-0.268 164.98947
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 153.152675
-0.134666666666667 153.152675
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 160.617585
-0.00133333333333327 160.617585
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 119.33427
0.132 119.33427
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 153.196565
0.265333333333333 153.196565
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 119.547165
0.398666666666667 119.547165
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 834.234175
0.732 834.234175
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 568.03521
0.865333333333333 568.03521
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 762.32509
0.998666666666667 762.32509
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 597.312185
1.132 597.312185
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 580.492915
1.26533333333333 580.492915
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 477.91263
1.39866666666667 477.91263
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 1099.33875
1.732 1099.33875
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 882.5948
1.86533333333333 882.5948
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 1066.88643
1.99866666666667 1066.88643
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 954.144495
2.132 954.144495
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 880.342355
2.26533333333333 880.342355
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 816.105945
2.39866666666667 816.105945
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 1334.73189
2.732 1334.73189
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 1092.74858
2.86533333333333 1092.74858
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 1268.418245
2.99866666666667 1268.418245
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 1199.01405
3.132 1199.01405
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 1092.972945
3.26533333333333 1092.972945
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 1068.057505
3.39866666666667 1068.057505
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1584.296385
3.732 1584.296385
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 1303.256835
3.86533333333333 1303.256835
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 1559.53455
3.99866666666667 1559.53455
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 1428.81473
4.132 1428.81473
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 1308.03666
4.26533333333333 1308.03666
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 1281.156585
4.39866666666667 1281.156585
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/st_0_1_60_1000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=-71.867206, ymax=1534.595806,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,1.635235)
--(axis cs:-0.268,1.635235)
--(axis cs:-0.268,2.40214)
--(axis cs:-0.398666666666667,2.40214)
--(axis cs:-0.398666666666667,1.635235)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,1.325185)
--(axis cs:-0.134666666666667,1.325185)
--(axis cs:-0.134666666666667,2.1720625)
--(axis cs:-0.265333333333333,2.1720625)
--(axis cs:-0.265333333333333,1.325185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,1.5569575)
--(axis cs:-0.00133333333333327,1.5569575)
--(axis cs:-0.00133333333333327,2.323945)
--(axis cs:-0.132,2.323945)
--(axis cs:-0.132,1.5569575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,1.3221325)
--(axis cs:0.132,1.3221325)
--(axis cs:0.132,2.1701725)
--(axis cs:0.00133333333333344,2.1701725)
--(axis cs:0.00133333333333344,1.3221325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,1.325185)
--(axis cs:0.265333333333333,1.325185)
--(axis cs:0.265333333333333,2.199945)
--(axis cs:0.134666666666667,2.199945)
--(axis cs:0.134666666666667,1.325185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,1.3221325)
--(axis cs:0.398666666666667,1.3221325)
--(axis cs:0.398666666666667,2.3167875)
--(axis cs:0.268,2.3167875)
--(axis cs:0.268,1.3221325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,220.6563875)
--(axis cs:0.732,220.6563875)
--(axis cs:0.732,362.6716)
--(axis cs:0.601333333333333,362.6716)
--(axis cs:0.601333333333333,220.6563875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,109.98369)
--(axis cs:0.865333333333333,109.98369)
--(axis cs:0.865333333333333,211.885795)
--(axis cs:0.734666666666667,211.885795)
--(axis cs:0.734666666666667,109.98369)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,222.0289375)
--(axis cs:0.998666666666667,222.0289375)
--(axis cs:0.998666666666667,372.7798725)
--(axis cs:0.868,372.7798725)
--(axis cs:0.868,222.0289375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,146.5395625)
--(axis cs:1.132,146.5395625)
--(axis cs:1.132,275.96926)
--(axis cs:1.00133333333333,275.96926)
--(axis cs:1.00133333333333,146.5395625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,172.374915)
--(axis cs:1.26533333333333,172.374915)
--(axis cs:1.26533333333333,222.6808425)
--(axis cs:1.13466666666667,222.6808425)
--(axis cs:1.13466666666667,172.374915)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,109.59653)
--(axis cs:1.39866666666667,109.59653)
--(axis cs:1.39866666666667,205.9944975)
--(axis cs:1.268,205.9944975)
--(axis cs:1.268,109.59653)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,779.049315)
--(axis cs:1.732,779.049315)
--(axis cs:1.732,968.573445)
--(axis cs:1.60133333333333,968.573445)
--(axis cs:1.60133333333333,779.049315)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,623.609825)
--(axis cs:1.86533333333333,623.609825)
--(axis cs:1.86533333333333,668.2230725)
--(axis cs:1.73466666666667,668.2230725)
--(axis cs:1.73466666666667,623.609825)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,771.7380675)
--(axis cs:1.99866666666667,771.7380675)
--(axis cs:1.99866666666667,968.4202225)
--(axis cs:1.868,968.4202225)
--(axis cs:1.868,771.7380675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,657.8434225)
--(axis cs:2.132,657.8434225)
--(axis cs:2.132,860.4920175)
--(axis cs:2.00133333333333,860.4920175)
--(axis cs:2.00133333333333,657.8434225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,633.7239575)
--(axis cs:2.26533333333333,633.7239575)
--(axis cs:2.26533333333333,668.320115)
--(axis cs:2.13466666666667,668.320115)
--(axis cs:2.13466666666667,633.7239575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,558.8031025)
--(axis cs:2.39866666666667,558.8031025)
--(axis cs:2.39866666666667,568.99371)
--(axis cs:2.268,568.99371)
--(axis cs:2.268,558.8031025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,1026.397595)
--(axis cs:2.732,1026.397595)
--(axis cs:2.732,1208.4975075)
--(axis cs:2.60133333333333,1208.4975075)
--(axis cs:2.60133333333333,1026.397595)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,961.828405)
--(axis cs:2.86533333333333,961.828405)
--(axis cs:2.86533333333333,1005.0468)
--(axis cs:2.73466666666667,1005.0468)
--(axis cs:2.73466666666667,961.828405)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,1035.5001475)
--(axis cs:2.99866666666667,1035.5001475)
--(axis cs:2.99866666666667,1209.7435725)
--(axis cs:2.868,1209.7435725)
--(axis cs:2.868,1035.5001475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,1019.69947)
--(axis cs:3.132,1019.69947)
--(axis cs:3.132,1190.5974475)
--(axis cs:3.00133333333333,1190.5974475)
--(axis cs:3.00133333333333,1019.69947)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,961.828405)
--(axis cs:3.26533333333333,961.828405)
--(axis cs:3.26533333333333,1005.90717)
--(axis cs:3.13466666666667,1005.90717)
--(axis cs:3.13466666666667,961.828405)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,864.56482)
--(axis cs:3.39866666666667,864.56482)
--(axis cs:3.39866666666667,1009.1442075)
--(axis cs:3.268,1009.1442075)
--(axis cs:3.268,864.56482)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1363.808785)
--(axis cs:3.732,1363.808785)
--(axis cs:3.732,1457.9067225)
--(axis cs:3.60133333333333,1457.9067225)
--(axis cs:3.60133333333333,1363.808785)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,1224.293995)
--(axis cs:3.86533333333333,1224.293995)
--(axis cs:3.86533333333333,1259.47321)
--(axis cs:3.73466666666667,1259.47321)
--(axis cs:3.73466666666667,1224.293995)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,1350.2576625)
--(axis cs:3.99866666666667,1350.2576625)
--(axis cs:3.99866666666667,1444.3301675)
--(axis cs:3.868,1444.3301675)
--(axis cs:3.868,1350.2576625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,1288.494115)
--(axis cs:4.132,1288.494115)
--(axis cs:4.132,1324.6393325)
--(axis cs:4.00133333333333,1324.6393325)
--(axis cs:4.00133333333333,1288.494115)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,1255.1794375)
--(axis cs:4.26533333333333,1255.1794375)
--(axis cs:4.26533333333333,1262.9860225)
--(axis cs:4.13466666666667,1262.9860225)
--(axis cs:4.13466666666667,1255.1794375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,1245.86802)
--(axis cs:4.39866666666667,1245.86802)
--(axis cs:4.39866666666667,1269.0131425)
--(axis cs:4.268,1269.0131425)
--(axis cs:4.268,1245.86802)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{1}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{2}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{3}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
\addlegendentry{\gls{9}}

\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
\addlegendentry{\gls{4}}

\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
\addlegendentry{\gls{5}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 1.635235
-0.333333333333333 1.46694
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 2.40214
-0.333333333333333 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 1.46694
-0.300666666666667 1.46694
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 2.48948
-0.300666666666667 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1.325185
-0.2 1.15689
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 2.1720625
-0.2 2.28606
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 1.15689
-0.167333333333333 1.15689
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 2.28606
-0.167333333333333 2.28606
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 1.5569575
-0.0666666666666666 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 2.323945
-0.0666666666666666 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 1.15384
-0.0339999999999999 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 2.48948
-0.0339999999999999 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 1.3221325
0.0666666666666668 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 2.1701725
0.0666666666666668 2.39654
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 1.15384
0.0993333333333334 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 2.39654
0.0993333333333334 2.39654
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 1.325185
0.2 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 2.199945
0.2 2.40702
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 1.15384
0.232666666666667 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 2.40702
0.232666666666667 2.40702
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 1.3221325
0.333333333333333 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 2.3167875
0.333333333333333 2.40838
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 1.15384
0.366 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 2.40838
0.366 2.40838
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.333333333333333 10.51503
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 220.6563875
0.666666666666667 171.16418
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 362.6716
0.666666666666667 378.87052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 171.16418
0.699333333333333 171.16418
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 378.87052
0.699333333333333 378.87052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 109.98369
0.8 78.57792
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 211.885795
0.8 225.46158
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 78.57792
0.832666666666667 78.57792
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 225.46158
0.832666666666667 225.46158
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 222.0289375
0.933333333333333 171.16418
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 372.7798725
0.933333333333333 378.87052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 171.16418
0.966 171.16418
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 378.87052
0.966 378.87052
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 146.5395625
1.06666666666667 104.22701
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 275.96926
1.06666666666667 327.30505
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 104.22701
1.09933333333333 104.22701
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 327.30505
1.09933333333333 327.30505
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 172.374915
1.2 102.55045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 222.6808425
1.2 225.46158
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 102.55045
1.23266666666667 102.55045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 225.46158
1.23266666666667 225.46158
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.2 299.02846
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 109.59653
1.33333333333333 78.3073
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 205.9944975
1.33333333333333 236.01106
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 78.3073
1.366 78.3073
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 236.01106
1.366 236.01106
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 779.049315
1.66666666666667 712.67184
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 968.573445
1.66666666666667 983.58753
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 712.67184
1.69933333333333 712.67184
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 983.58753
1.69933333333333 983.58753
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 623.609825
1.8 602.96984
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 668.2230725
1.8 702.43045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 602.96984
1.83266666666667 602.96984
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 702.43045
1.83266666666667 702.43045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 771.7380675
1.93333333333333 679.85506
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 968.4202225
1.93333333333333 983.58753
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 679.85506
1.966 679.85506
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 983.58753
1.966 983.58753
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 657.8434225
2.06666666666667 620.89262
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 860.4920175
2.06666666666667 938.80078
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 620.89262
2.09933333333333 620.89262
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 938.80078
2.09933333333333 938.80078
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 633.7239575
2.2 623.12542
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 668.320115
2.2 715.29612
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 623.12542
2.23266666666667 623.12542
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 715.29612
2.23266666666667 715.29612
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 558.8031025
2.33333333333333 552.21681
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 568.99371
2.33333333333333 573.93061
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 552.21681
2.366 552.21681
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 573.93061
2.366 573.93061
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1026.397595
2.66666666666667 965.78906
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1208.4975075
2.66666666666667 1215.1248
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 965.78906
2.69933333333333 965.78906
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1215.1248
2.69933333333333 1215.1248
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 961.828405
2.8 951.46957
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1005.0468
2.8 1027.7766
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 951.46957
2.83266666666667 951.46957
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1027.7766
2.83266666666667 1027.7766
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2.8 863.49311
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1035.5001475
2.93333333333333 971.85608
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1209.7435725
2.93333333333333 1215.1248
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 971.85608
2.966 971.85608
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1215.1248
2.966 1215.1248
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1019.69947
3.06666666666667 981.72876
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1190.5974475
3.06666666666667 1193.50259
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 981.72876
3.09933333333333 981.72876
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1193.50259
3.09933333333333 1193.50259
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 961.828405
3.2 897.83574
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1005.90717
3.2 1006.0794
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 897.83574
3.23266666666667 897.83574
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1006.0794
3.23266666666667 1006.0794
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3.2 1084.50094
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 864.56482
3.33333333333333 768.31601
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1009.1442075
3.33333333333333 1021.37855
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 768.31601
3.366 768.31601
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1021.37855
3.366 1021.37855
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1363.808785
3.66666666666667 1258.43745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1457.9067225
3.66666666666667 1461.57476
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1258.43745
3.69933333333333 1258.43745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1461.57476
3.69933333333333 1461.57476
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1224.293995
3.8 1176.09262
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1259.47321
3.8 1261.80775
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1176.09262
3.83266666666667 1176.09262
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1261.80775
3.83266666666667 1261.80775
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1350.2576625
3.93333333333333 1258.43745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1444.3301675
3.93333333333333 1461.57476
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1258.43745
3.966 1258.43745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1461.57476
3.966 1461.57476
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1288.494115
4.06666666666667 1278.33713
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1324.6393325
4.06666666666667 1369.80817
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1278.33713
4.09933333333333 1278.33713
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1369.80817
4.09933333333333 1369.80817
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4.06666666666667 1196.73656
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1255.1794375
4.2 1253.65407
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1262.9860225
4.2 1265.28661
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1253.65407
4.23266666666667 1253.65407
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1265.28661
4.23266666666667 1265.28661
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4.2 1176.09262
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1245.86802
4.33333333333333 1238.23223
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1269.0131425
4.33333333333333 1269.38067
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1238.23223
4.366 1238.23223
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1269.38067
4.366 1269.38067
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4.33333333333333 1180.9364
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 2.14012
-0.268 2.14012
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 1.83007
-0.134666666666667 1.83007
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 1.983565
-0.00133333333333327 1.983565
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 1.82701
0.132 1.82701
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 1.885835
0.265333333333333 1.885835
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 1.93451
0.398666666666667 1.93451
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 327.30984
0.732 327.30984
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 151.720925
0.865333333333333 151.720925
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 351.50159
0.998666666666667 351.50159
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 264.07726
1.132 264.07726
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 195.181485
1.26533333333333 195.181485
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 157.253785
1.39866666666667 157.253785
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 952.34103
1.732 952.34103
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 645.270995
1.86533333333333 645.270995
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 952.034585
1.99866666666667 952.034585
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 748.370825
2.132 748.370825
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 665.673035
2.26533333333333 665.673035
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 563.602835
2.39866666666667 563.602835
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 1194.34432
2.732 1194.34432
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 997.426955
2.86533333333333 997.426955
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 1200.1094
2.99866666666667 1200.1094
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 1142.632195
3.132 1142.632195
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 999.147695
3.26533333333333 999.147695
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 1003.452815
3.39866666666667 1003.452815
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1442.796035
3.732 1442.796035
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 1258.276375
3.86533333333333 1258.276375
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 1436.017525
3.99866666666667 1436.017525
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 1320.387345
4.132 1320.387345
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 1260.781645
4.26533333333333 1260.781645
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 1268.854655
4.39866666666667 1268.854655
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/st_0_1_60_2000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
xlabel={Number of drivers},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=-71.867206, ymax=1534.595806,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,1.635235)
--(axis cs:-0.268,1.635235)
--(axis cs:-0.268,2.40214)
--(axis cs:-0.398666666666667,2.40214)
--(axis cs:-0.398666666666667,1.635235)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,1.325185)
--(axis cs:-0.134666666666667,1.325185)
--(axis cs:-0.134666666666667,2.1720625)
--(axis cs:-0.265333333333333,2.1720625)
--(axis cs:-0.265333333333333,1.325185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,1.5569575)
--(axis cs:-0.00133333333333327,1.5569575)
--(axis cs:-0.00133333333333327,2.323945)
--(axis cs:-0.132,2.323945)
--(axis cs:-0.132,1.5569575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,1.3221325)
--(axis cs:0.132,1.3221325)
--(axis cs:0.132,2.1701725)
--(axis cs:0.00133333333333344,2.1701725)
--(axis cs:0.00133333333333344,1.3221325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,1.325185)
--(axis cs:0.265333333333333,1.325185)
--(axis cs:0.265333333333333,2.199945)
--(axis cs:0.134666666666667,2.199945)
--(axis cs:0.134666666666667,1.325185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,1.3221325)
--(axis cs:0.398666666666667,1.3221325)
--(axis cs:0.398666666666667,2.3167875)
--(axis cs:0.268,2.3167875)
--(axis cs:0.268,1.3221325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,220.6563875)
--(axis cs:0.732,220.6563875)
--(axis cs:0.732,362.6716)
--(axis cs:0.601333333333333,362.6716)
--(axis cs:0.601333333333333,220.6563875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,109.98369)
--(axis cs:0.865333333333333,109.98369)
--(axis cs:0.865333333333333,211.885795)
--(axis cs:0.734666666666667,211.885795)
--(axis cs:0.734666666666667,109.98369)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,222.0289375)
--(axis cs:0.998666666666667,222.0289375)
--(axis cs:0.998666666666667,372.7798725)
--(axis cs:0.868,372.7798725)
--(axis cs:0.868,222.0289375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,146.5395625)
--(axis cs:1.132,146.5395625)
--(axis cs:1.132,275.96926)
--(axis cs:1.00133333333333,275.96926)
--(axis cs:1.00133333333333,146.5395625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,172.374915)
--(axis cs:1.26533333333333,172.374915)
--(axis cs:1.26533333333333,222.6808425)
--(axis cs:1.13466666666667,222.6808425)
--(axis cs:1.13466666666667,172.374915)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,109.59653)
--(axis cs:1.39866666666667,109.59653)
--(axis cs:1.39866666666667,205.9944975)
--(axis cs:1.268,205.9944975)
--(axis cs:1.268,109.59653)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,779.049315)
--(axis cs:1.732,779.049315)
--(axis cs:1.732,968.573445)
--(axis cs:1.60133333333333,968.573445)
--(axis cs:1.60133333333333,779.049315)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,623.609825)
--(axis cs:1.86533333333333,623.609825)
--(axis cs:1.86533333333333,668.2230725)
--(axis cs:1.73466666666667,668.2230725)
--(axis cs:1.73466666666667,623.609825)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,771.7380675)
--(axis cs:1.99866666666667,771.7380675)
--(axis cs:1.99866666666667,968.4202225)
--(axis cs:1.868,968.4202225)
--(axis cs:1.868,771.7380675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,657.8434225)
--(axis cs:2.132,657.8434225)
--(axis cs:2.132,860.4920175)
--(axis cs:2.00133333333333,860.4920175)
--(axis cs:2.00133333333333,657.8434225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,633.7239575)
--(axis cs:2.26533333333333,633.7239575)
--(axis cs:2.26533333333333,668.320115)
--(axis cs:2.13466666666667,668.320115)
--(axis cs:2.13466666666667,633.7239575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,558.8031025)
--(axis cs:2.39866666666667,558.8031025)
--(axis cs:2.39866666666667,568.99371)
--(axis cs:2.268,568.99371)
--(axis cs:2.268,558.8031025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,1026.397595)
--(axis cs:2.732,1026.397595)
--(axis cs:2.732,1208.4975075)
--(axis cs:2.60133333333333,1208.4975075)
--(axis cs:2.60133333333333,1026.397595)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,961.828405)
--(axis cs:2.86533333333333,961.828405)
--(axis cs:2.86533333333333,1005.0468)
--(axis cs:2.73466666666667,1005.0468)
--(axis cs:2.73466666666667,961.828405)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,1035.5001475)
--(axis cs:2.99866666666667,1035.5001475)
--(axis cs:2.99866666666667,1209.7435725)
--(axis cs:2.868,1209.7435725)
--(axis cs:2.868,1035.5001475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,1019.69947)
--(axis cs:3.132,1019.69947)
--(axis cs:3.132,1190.5974475)
--(axis cs:3.00133333333333,1190.5974475)
--(axis cs:3.00133333333333,1019.69947)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,961.828405)
--(axis cs:3.26533333333333,961.828405)
--(axis cs:3.26533333333333,1005.90717)
--(axis cs:3.13466666666667,1005.90717)
--(axis cs:3.13466666666667,961.828405)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,864.56482)
--(axis cs:3.39866666666667,864.56482)
--(axis cs:3.39866666666667,1009.1442075)
--(axis cs:3.268,1009.1442075)
--(axis cs:3.268,864.56482)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1363.808785)
--(axis cs:3.732,1363.808785)
--(axis cs:3.732,1457.9067225)
--(axis cs:3.60133333333333,1457.9067225)
--(axis cs:3.60133333333333,1363.808785)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,1224.293995)
--(axis cs:3.86533333333333,1224.293995)
--(axis cs:3.86533333333333,1259.47321)
--(axis cs:3.73466666666667,1259.47321)
--(axis cs:3.73466666666667,1224.293995)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,1350.2576625)
--(axis cs:3.99866666666667,1350.2576625)
--(axis cs:3.99866666666667,1444.3301675)
--(axis cs:3.868,1444.3301675)
--(axis cs:3.868,1350.2576625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,1288.494115)
--(axis cs:4.132,1288.494115)
--(axis cs:4.132,1324.6393325)
--(axis cs:4.00133333333333,1324.6393325)
--(axis cs:4.00133333333333,1288.494115)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,1255.1794375)
--(axis cs:4.26533333333333,1255.1794375)
--(axis cs:4.26533333333333,1262.9860225)
--(axis cs:4.13466666666667,1262.9860225)
--(axis cs:4.13466666666667,1255.1794375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,1245.86802)
--(axis cs:4.39866666666667,1245.86802)
--(axis cs:4.39866666666667,1269.0131425)
--(axis cs:4.268,1269.0131425)
--(axis cs:4.268,1245.86802)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{1}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{2}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{3}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
\addlegendentry{\gls{9}}

\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
\addlegendentry{\gls{4}}

\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
\addlegendentry{\gls{5}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 1.635235
-0.333333333333333 1.46694
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 2.40214
-0.333333333333333 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 1.46694
-0.300666666666667 1.46694
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 2.48948
-0.300666666666667 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1.325185
-0.2 1.15689
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 2.1720625
-0.2 2.28606
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 1.15689
-0.167333333333333 1.15689
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 2.28606
-0.167333333333333 2.28606
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 1.5569575
-0.0666666666666666 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 2.323945
-0.0666666666666666 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 1.15384
-0.0339999999999999 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 2.48948
-0.0339999999999999 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 1.3221325
0.0666666666666668 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 2.1701725
0.0666666666666668 2.39654
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 1.15384
0.0993333333333334 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 2.39654
0.0993333333333334 2.39654
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 1.325185
0.2 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 2.199945
0.2 2.40702
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 1.15384
0.232666666666667 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 2.40702
0.232666666666667 2.40702
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 1.3221325
0.333333333333333 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 2.3167875
0.333333333333333 2.40838
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 1.15384
0.366 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 2.40838
0.366 2.40838
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.333333333333333 10.51503
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 220.6563875
0.666666666666667 171.16418
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 362.6716
0.666666666666667 378.87052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 171.16418
0.699333333333333 171.16418
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 378.87052
0.699333333333333 378.87052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 109.98369
0.8 78.57792
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 211.885795
0.8 225.46158
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 78.57792
0.832666666666667 78.57792
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 225.46158
0.832666666666667 225.46158
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 222.0289375
0.933333333333333 171.16418
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 372.7798725
0.933333333333333 378.87052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 171.16418
0.966 171.16418
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 378.87052
0.966 378.87052
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 146.5395625
1.06666666666667 104.22701
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 275.96926
1.06666666666667 327.30505
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 104.22701
1.09933333333333 104.22701
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 327.30505
1.09933333333333 327.30505
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 172.374915
1.2 102.55045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 222.6808425
1.2 225.46158
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 102.55045
1.23266666666667 102.55045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 225.46158
1.23266666666667 225.46158
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.2 299.02846
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 109.59653
1.33333333333333 78.3073
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 205.9944975
1.33333333333333 236.01106
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 78.3073
1.366 78.3073
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 236.01106
1.366 236.01106
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 779.049315
1.66666666666667 712.67184
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 968.573445
1.66666666666667 983.58753
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 712.67184
1.69933333333333 712.67184
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 983.58753
1.69933333333333 983.58753
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 623.609825
1.8 602.96984
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 668.2230725
1.8 702.43045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 602.96984
1.83266666666667 602.96984
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 702.43045
1.83266666666667 702.43045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 771.7380675
1.93333333333333 679.85506
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 968.4202225
1.93333333333333 983.58753
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 679.85506
1.966 679.85506
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 983.58753
1.966 983.58753
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 657.8434225
2.06666666666667 620.89262
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 860.4920175
2.06666666666667 938.80078
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 620.89262
2.09933333333333 620.89262
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 938.80078
2.09933333333333 938.80078
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 633.7239575
2.2 623.12542
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 668.320115
2.2 715.29612
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 623.12542
2.23266666666667 623.12542
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 715.29612
2.23266666666667 715.29612
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 558.8031025
2.33333333333333 552.21681
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 568.99371
2.33333333333333 573.93061
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 552.21681
2.366 552.21681
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 573.93061
2.366 573.93061
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1026.397595
2.66666666666667 965.78906
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1208.4975075
2.66666666666667 1215.1248
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 965.78906
2.69933333333333 965.78906
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1215.1248
2.69933333333333 1215.1248
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 961.828405
2.8 951.46957
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1005.0468
2.8 1027.7766
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 951.46957
2.83266666666667 951.46957
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1027.7766
2.83266666666667 1027.7766
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2.8 863.49311
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1035.5001475
2.93333333333333 971.85608
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1209.7435725
2.93333333333333 1215.1248
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 971.85608
2.966 971.85608
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1215.1248
2.966 1215.1248
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1019.69947
3.06666666666667 981.72876
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1190.5974475
3.06666666666667 1193.50259
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 981.72876
3.09933333333333 981.72876
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1193.50259
3.09933333333333 1193.50259
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 961.828405
3.2 897.83574
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1005.90717
3.2 1006.0794
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 897.83574
3.23266666666667 897.83574
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1006.0794
3.23266666666667 1006.0794
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3.2 1084.50094
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 864.56482
3.33333333333333 768.31601
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1009.1442075
3.33333333333333 1021.37855
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 768.31601
3.366 768.31601
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1021.37855
3.366 1021.37855
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1363.808785
3.66666666666667 1258.43745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1457.9067225
3.66666666666667 1461.57476
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1258.43745
3.69933333333333 1258.43745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1461.57476
3.69933333333333 1461.57476
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1224.293995
3.8 1176.09262
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1259.47321
3.8 1261.80775
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1176.09262
3.83266666666667 1176.09262
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1261.80775
3.83266666666667 1261.80775
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1350.2576625
3.93333333333333 1258.43745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1444.3301675
3.93333333333333 1461.57476
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1258.43745
3.966 1258.43745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1461.57476
3.966 1461.57476
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1288.494115
4.06666666666667 1278.33713
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1324.6393325
4.06666666666667 1369.80817
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1278.33713
4.09933333333333 1278.33713
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1369.80817
4.09933333333333 1369.80817
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4.06666666666667 1196.73656
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1255.1794375
4.2 1253.65407
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1262.9860225
4.2 1265.28661
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1253.65407
4.23266666666667 1253.65407
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1265.28661
4.23266666666667 1265.28661
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4.2 1176.09262
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1245.86802
4.33333333333333 1238.23223
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1269.0131425
4.33333333333333 1269.38067
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1238.23223
4.366 1238.23223
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1269.38067
4.366 1269.38067
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4.33333333333333 1180.9364
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 2.14012
-0.268 2.14012
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 1.83007
-0.134666666666667 1.83007
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 1.983565
-0.00133333333333327 1.983565
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 1.82701
0.132 1.82701
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 1.885835
0.265333333333333 1.885835
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 1.93451
0.398666666666667 1.93451
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 327.30984
0.732 327.30984
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 151.720925
0.865333333333333 151.720925
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 351.50159
0.998666666666667 351.50159
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 264.07726
1.132 264.07726
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 195.181485
1.26533333333333 195.181485
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 157.253785
1.39866666666667 157.253785
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 952.34103
1.732 952.34103
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 645.270995
1.86533333333333 645.270995
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 952.034585
1.99866666666667 952.034585
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 748.370825
2.132 748.370825
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 665.673035
2.26533333333333 665.673035
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 563.602835
2.39866666666667 563.602835
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 1194.34432
2.732 1194.34432
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 997.426955
2.86533333333333 997.426955
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 1200.1094
2.99866666666667 1200.1094
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 1142.632195
3.132 1142.632195
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 999.147695
3.26533333333333 999.147695
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 1003.452815
3.39866666666667 1003.452815
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1442.796035
3.732 1442.796035
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 1258.276375
3.86533333333333 1258.276375
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 1436.017525
3.99866666666667 1436.017525
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 1320.387345
4.132 1320.387345
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 1260.781645
4.26533333333333 1260.781645
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 1268.854655
4.39866666666667 1268.854655
};

\end{groupplot}
\end{tikzpicture}


==> chapters/figures/st_5_15_25.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick pos=left,
title={$\bar{S}= 1000$ m},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
%ylabel={$\hat{\alpha}$ [min]},
ymin=22.3329345, ymax=1731.0008955,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,185.7752075)
--(axis cs:-0.268,185.7752075)
--(axis cs:-0.268,189.10778)
--(axis cs:-0.398666666666667,189.10778)
--(axis cs:-0.398666666666667,185.7752075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,181.4167925)
--(axis cs:-0.134666666666667,181.4167925)
--(axis cs:-0.134666666666667,244.02485)
--(axis cs:-0.265333333333333,244.02485)
--(axis cs:-0.265333333333333,181.4167925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,161.4356025)
--(axis cs:-0.00133333333333327,161.4356025)
--(axis cs:-0.00133333333333327,177.926955)
--(axis cs:-0.132,177.926955)
--(axis cs:-0.132,161.4356025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,161.6723675)
--(axis cs:0.132,161.6723675)
--(axis cs:0.132,178.092575)
--(axis cs:0.00133333333333344,178.092575)
--(axis cs:0.00133333333333344,161.6723675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,159.8924725)
--(axis cs:0.265333333333333,159.8924725)
--(axis cs:0.265333333333333,175.1191)
--(axis cs:0.134666666666667,175.1191)
--(axis cs:0.134666666666667,159.8924725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,158.04773)
--(axis cs:0.398666666666667,158.04773)
--(axis cs:0.398666666666667,173.5649225)
--(axis cs:0.268,173.5649225)
--(axis cs:0.268,158.04773)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,759.5333875)
--(axis cs:0.732,759.5333875)
--(axis cs:0.732,871.0413175)
--(axis cs:0.601333333333333,871.0413175)
--(axis cs:0.601333333333333,759.5333875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,638.625695)
--(axis cs:0.865333333333333,638.625695)
--(axis cs:0.865333333333333,664.184415)
--(axis cs:0.734666666666667,664.184415)
--(axis cs:0.734666666666667,638.625695)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,641.9529375)
--(axis cs:0.998666666666667,641.9529375)
--(axis cs:0.998666666666667,652.1365625)
--(axis cs:0.868,652.1365625)
--(axis cs:0.868,641.9529375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,646.7284775)
--(axis cs:1.132,646.7284775)
--(axis cs:1.132,683.093915)
--(axis cs:1.00133333333333,683.093915)
--(axis cs:1.00133333333333,646.7284775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,645.5417575)
--(axis cs:1.26533333333333,645.5417575)
--(axis cs:1.26533333333333,661.6169325)
--(axis cs:1.13466666666667,661.6169325)
--(axis cs:1.13466666666667,645.5417575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,653.6908175)
--(axis cs:1.39866666666667,653.6908175)
--(axis cs:1.39866666666667,691.3717175)
--(axis cs:1.268,691.3717175)
--(axis cs:1.268,653.6908175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,1107.7071175)
--(axis cs:1.732,1107.7071175)
--(axis cs:1.732,1153.495165)
--(axis cs:1.60133333333333,1153.495165)
--(axis cs:1.60133333333333,1107.7071175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,1042.2912575)
--(axis cs:1.86533333333333,1042.2912575)
--(axis cs:1.86533333333333,1047.590555)
--(axis cs:1.73466666666667,1047.590555)
--(axis cs:1.73466666666667,1042.2912575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,1035.3370375)
--(axis cs:1.99866666666667,1035.3370375)
--(axis cs:1.99866666666667,1039.116695)
--(axis cs:1.868,1039.116695)
--(axis cs:1.868,1035.3370375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,1042.19809)
--(axis cs:2.132,1042.19809)
--(axis cs:2.132,1044.45582)
--(axis cs:2.00133333333333,1044.45582)
--(axis cs:2.00133333333333,1042.19809)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,1037.34497)
--(axis cs:2.26533333333333,1037.34497)
--(axis cs:2.26533333333333,1048.84747)
--(axis cs:2.13466666666667,1048.84747)
--(axis cs:2.13466666666667,1037.34497)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,1044.9095)
--(axis cs:2.39866666666667,1044.9095)
--(axis cs:2.39866666666667,1050.392575)
--(axis cs:2.268,1050.392575)
--(axis cs:2.268,1044.9095)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,1283.9093525)
--(axis cs:2.732,1283.9093525)
--(axis cs:2.732,1400.5478675)
--(axis cs:2.60133333333333,1400.5478675)
--(axis cs:2.60133333333333,1283.9093525)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,1240.6289875)
--(axis cs:2.86533333333333,1240.6289875)
--(axis cs:2.86533333333333,1287.0367275)
--(axis cs:2.73466666666667,1287.0367275)
--(axis cs:2.73466666666667,1240.6289875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,1252.5053475)
--(axis cs:2.99866666666667,1252.5053475)
--(axis cs:2.99866666666667,1288.7868925)
--(axis cs:2.868,1288.7868925)
--(axis cs:2.868,1252.5053475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,1258.5538875)
--(axis cs:3.132,1258.5538875)
--(axis cs:3.132,1296.6428725)
--(axis cs:3.00133333333333,1296.6428725)
--(axis cs:3.00133333333333,1258.5538875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,1246.84843)
--(axis cs:3.26533333333333,1246.84843)
--(axis cs:3.26533333333333,1288.207595)
--(axis cs:3.13466666666667,1288.207595)
--(axis cs:3.13466666666667,1246.84843)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,1253.082135)
--(axis cs:3.39866666666667,1253.082135)
--(axis cs:3.39866666666667,1296.944095)
--(axis cs:3.268,1296.944095)
--(axis cs:3.268,1253.082135)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1569.4124175)
--(axis cs:3.732,1569.4124175)
--(axis cs:3.732,1649.809105)
--(axis cs:3.60133333333333,1649.809105)
--(axis cs:3.60133333333333,1569.4124175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,1494.0858775)
--(axis cs:3.86533333333333,1494.0858775)
--(axis cs:3.86533333333333,1527.72611)
--(axis cs:3.73466666666667,1527.72611)
--(axis cs:3.73466666666667,1494.0858775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,1496.426915)
--(axis cs:3.99866666666667,1496.426915)
--(axis cs:3.99866666666667,1523.2536525)
--(axis cs:3.868,1523.2536525)
--(axis cs:3.868,1496.426915)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,1517.0374175)
--(axis cs:4.132,1517.0374175)
--(axis cs:4.132,1546.1035025)
--(axis cs:4.00133333333333,1546.1035025)
--(axis cs:4.00133333333333,1517.0374175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,1493.517885)
--(axis cs:4.26533333333333,1493.517885)
--(axis cs:4.26533333333333,1527.17073)
--(axis cs:4.13466666666667,1527.17073)
--(axis cs:4.13466666666667,1493.517885)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,1519.404025)
--(axis cs:4.39866666666667,1519.404025)
--(axis cs:4.39866666666667,1546.3962125)
--(axis cs:4.268,1546.3962125)
--(axis cs:4.268,1519.404025)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{1}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{2}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{3}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
\addlegendentry{\gls{9}}

\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
\addlegendentry{\gls{4}}

\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
\addlegendentry{\gls{5}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 185.7752075
-0.333333333333333 185.15746
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 189.10778
-0.333333333333333 189.60089
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 185.15746
-0.300666666666667 185.15746
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 189.60089
-0.300666666666667 189.60089
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 181.4167925
-0.2 177.11572
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 244.02485
-0.2 260.59313
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 177.11572
-0.167333333333333 177.11572
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 260.59313
-0.167333333333333 260.59313
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 161.4356025
-0.0666666666666666 156.36006
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 177.926955
-0.0666666666666666 178.34853
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 156.36006
-0.0339999999999999 156.36006
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 178.34853
-0.0339999999999999 178.34853
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 161.6723675
0.0666666666666668 156.5059
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 178.092575
0.0666666666666668 178.39951
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 156.5059
0.0993333333333334 156.5059
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 178.39951
0.0993333333333334 178.39951
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 159.8924725
0.2 156.36006
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 175.1191
0.2 176.66223
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 156.36006
0.232666666666667 156.36006
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 176.66223
0.232666666666667 176.66223
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 158.04773
0.333333333333333 156.5059
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 173.5649225
0.333333333333333 177.19549
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 156.5059
0.366 156.5059
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 177.19549
0.366 177.19549
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 759.5333875
0.666666666666667 677.10052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 871.0413175
0.666666666666667 879.14808
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 677.10052
0.699333333333333 677.10052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 879.14808
0.699333333333333 879.14808
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 638.625695
0.8 637.85937
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 664.184415
0.8 675.37818
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 637.85937
0.832666666666667 637.85937
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 675.37818
0.832666666666667 675.37818
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.8 599.18318
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 641.9529375
0.933333333333333 640.05897
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 652.1365625
0.933333333333333 653.26033
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 640.05897
0.966 640.05897
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 653.26033
0.966 653.26033
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.933333333333333 599.09662
0.933333333333333 693.91987
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 646.7284775
1.06666666666667 643.3474
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 683.093915
1.06666666666667 700.36864
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 643.3474
1.09933333333333 643.3474
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 700.36864
1.09933333333333 700.36864
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 645.5417575
1.2 644.81738
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 661.6169325
1.2 671.12112
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 644.81738
1.23266666666667 644.81738
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 671.12112
1.23266666666667 671.12112
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.2 599.10048
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 653.6908175
1.33333333333333 648.54691
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 691.3717175
1.33333333333333 707.63708
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 648.54691
1.366 648.54691
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 707.63708
1.366 707.63708
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1107.7071175
1.66666666666667 1090.1131
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1153.495165
1.66666666666667 1153.90124
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1090.1131
1.69933333333333 1090.1131
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1153.90124
1.69933333333333 1153.90124
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1042.2912575
1.8 1038.6772
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1047.590555
1.8 1048.53989
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 1038.6772
1.83266666666667 1038.6772
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 1048.53989
1.83266666666667 1048.53989
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 1035.3370375
1.93333333333333 1035.06116
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 1039.116695
1.93333333333333 1039.7958
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 1035.06116
1.966 1035.06116
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 1039.7958
1.966 1039.7958
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.93333333333333 1045.77417
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 1042.19809
2.06666666666667 1039.14895
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 1044.45582
2.06666666666667 1045.00175
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 1039.14895
2.09933333333333 1039.14895
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 1045.00175
2.09933333333333 1045.00175
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 1037.34497
2.2 1036.67769
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 1048.84747
2.2 1051.75018
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 1036.67769
2.23266666666667 1036.67769
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 1051.75018
2.23266666666667 1051.75018
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 1044.9095
2.33333333333333 1043.86845
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 1050.392575
2.33333333333333 1055.05791
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 1043.86845
2.366 1043.86845
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 1055.05791
2.366 1055.05791
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1283.9093525
2.66666666666667 1247.7619
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1400.5478675
2.66666666666667 1403.6447
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1247.7619
2.69933333333333 1247.7619
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1403.6447
2.69933333333333 1403.6447
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1240.6289875
2.8 1220.12951
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1287.0367275
2.8 1287.57073
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1220.12951
2.83266666666667 1220.12951
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1287.57073
2.83266666666667 1287.57073
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1252.5053475
2.93333333333333 1225.42122
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1288.7868925
2.93333333333333 1308.52446
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1225.42122
2.966 1225.42122
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1308.52446
2.966 1308.52446
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1258.5538875
3.06666666666667 1238.83812
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1296.6428725
3.06666666666667 1304.08979
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1238.83812
3.09933333333333 1238.83812
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1304.08979
3.09933333333333 1304.08979
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1246.84843
3.2 1224.66674
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1288.207595
3.2 1289.13407
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1224.66674
3.23266666666667 1224.66674
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1289.13407
3.23266666666667 1289.13407
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1253.082135
3.33333333333333 1229.87846
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1296.944095
3.33333333333333 1300.58914
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1229.87846
3.366 1229.87846
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1300.58914
3.366 1300.58914
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1569.4124175
3.66666666666667 1532.04312
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1649.809105
3.66666666666667 1653.33417
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1532.04312
3.69933333333333 1532.04312
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1653.33417
3.69933333333333 1653.33417
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1494.0858775
3.8 1478.68481
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1527.72611
3.8 1529.86002
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1478.68481
3.83266666666667 1478.68481
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1529.86002
3.83266666666667 1529.86002
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1496.426915
3.93333333333333 1476.95151
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1523.2536525
3.93333333333333 1537.65798
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1476.95151
3.966 1476.95151
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1537.65798
3.966 1537.65798
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1517.0374175
4.06666666666667 1504.54128
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1546.1035025
4.06666666666667 1546.66205
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1504.54128
4.09933333333333 1504.54128
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1546.66205
4.09933333333333 1546.66205
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1493.517885
4.2 1483.50673
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1527.17073
4.2 1528.13728
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1483.50673
4.23266666666667 1483.50673
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1528.13728
4.23266666666667 1528.13728
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1519.404025
4.33333333333333 1505.80275
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1546.3962125
4.33333333333333 1546.68413
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1505.80275
4.366 1505.80275
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1546.68413
4.366 1546.68413
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 187.62845
-0.268 187.62845
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 194.32001
-0.134666666666667 194.32001
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 176.66223
-0.00133333333333327 176.66223
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 177.17177
0.132 177.17177
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 170.48971
0.265333333333333 170.48971
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 162.67322
0.398666666666667 162.67322
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 846.087685
0.732 846.087685
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 641.18011
0.865333333333333 641.18011
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 648.20005
0.998666666666667 648.20005
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 652.71578
1.132 652.71578
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 654.223085
1.26533333333333 654.223085
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 670.231925
1.39866666666667 670.231925
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 1152.27694
1.732 1152.27694
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 1045.00577
1.86533333333333 1045.00577
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 1036.503825
1.99866666666667 1036.503825
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 1043.317265
2.132 1043.317265
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 1041.314685
2.26533333333333 1041.314685
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 1045.33446
2.39866666666667 1045.33446
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 1391.18921
2.732 1391.18921
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 1286.068595
2.86533333333333 1286.068595
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 1281.14366
2.99866666666667 1281.14366
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 1295.93546
3.132 1295.93546
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 1282.88829
3.26533333333333 1282.88829
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 1296.40652
3.39866666666667 1296.40652
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1639.221245
3.732 1639.221245
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 1525.29483
3.86533333333333 1525.29483
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 1519.14322
3.99866666666667 1519.14322
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 1545.70742
4.132 1545.70742
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 1523.56674
4.26533333333333 1523.56674
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 1545.816675
4.39866666666667 1545.816675
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\bar{S}= 2000$ m},
x grid style={white!69.0196078431373!black},
xlabel={Drivers},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
y grid style={white!69.0196078431373!black},
%ylabel={$\hat{\alpha}$ [min]},
ymin=22.3329345, ymax=1731.0008955,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,165.1577625)
--(axis cs:-0.268,165.1577625)
--(axis cs:-0.268,176.8662)
--(axis cs:-0.398666666666667,176.8662)
--(axis cs:-0.398666666666667,165.1577625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,133.9214575)
--(axis cs:-0.134666666666667,133.9214575)
--(axis cs:-0.134666666666667,140.0903425)
--(axis cs:-0.265333333333333,140.0903425)
--(axis cs:-0.265333333333333,133.9214575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,110.02969)
--(axis cs:-0.00133333333333327,110.02969)
--(axis cs:-0.00133333333333327,140.1961225)
--(axis cs:-0.132,140.1961225)
--(axis cs:-0.132,110.02969)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,110.066035)
--(axis cs:0.132,110.066035)
--(axis cs:0.132,140.2151875)
--(axis cs:0.00133333333333344,140.2151875)
--(axis cs:0.00133333333333344,110.066035)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,116.07181)
--(axis cs:0.265333333333333,116.07181)
--(axis cs:0.265333333333333,140.1358825)
--(axis cs:0.134666666666667,140.1358825)
--(axis cs:0.134666666666667,116.07181)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,124.127435)
--(axis cs:0.398666666666667,124.127435)
--(axis cs:0.398666666666667,148.3111175)
--(axis cs:0.268,148.3111175)
--(axis cs:0.268,124.127435)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,752.932145)
--(axis cs:0.732,752.932145)
--(axis cs:0.732,815.700625)
--(axis cs:0.601333333333333,815.700625)
--(axis cs:0.601333333333333,752.932145)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,441.075925)
--(axis cs:0.865333333333333,441.075925)
--(axis cs:0.865333333333333,492.3046525)
--(axis cs:0.734666666666667,492.3046525)
--(axis cs:0.734666666666667,441.075925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,424.832495)
--(axis cs:0.998666666666667,424.832495)
--(axis cs:0.998666666666667,562.1739075)
--(axis cs:0.868,562.1739075)
--(axis cs:0.868,424.832495)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,438.03964)
--(axis cs:1.132,438.03964)
--(axis cs:1.132,478.10458)
--(axis cs:1.00133333333333,478.10458)
--(axis cs:1.00133333333333,438.03964)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,422.40874)
--(axis cs:1.26533333333333,422.40874)
--(axis cs:1.26533333333333,441.6946775)
--(axis cs:1.13466666666667,441.6946775)
--(axis cs:1.13466666666667,422.40874)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,428.52816)
--(axis cs:1.39866666666667,428.52816)
--(axis cs:1.39866666666667,491.87172)
--(axis cs:1.268,491.87172)
--(axis cs:1.268,428.52816)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,1094.5081775)
--(axis cs:1.732,1094.5081775)
--(axis cs:1.732,1111.006955)
--(axis cs:1.60133333333333,1111.006955)
--(axis cs:1.60133333333333,1094.5081775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,748.3007925)
--(axis cs:1.86533333333333,748.3007925)
--(axis cs:1.86533333333333,838.05364)
--(axis cs:1.73466666666667,838.05364)
--(axis cs:1.73466666666667,748.3007925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,825.197435)
--(axis cs:1.99866666666667,825.197435)
--(axis cs:1.99866666666667,905.6887475)
--(axis cs:1.868,905.6887475)
--(axis cs:1.868,825.197435)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,793.8617725)
--(axis cs:2.132,793.8617725)
--(axis cs:2.132,876.5380325)
--(axis cs:2.00133333333333,876.5380325)
--(axis cs:2.00133333333333,793.8617725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,727.8123775)
--(axis cs:2.26533333333333,727.8123775)
--(axis cs:2.26533333333333,824.550455)
--(axis cs:2.13466666666667,824.550455)
--(axis cs:2.13466666666667,727.8123775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,744.279145)
--(axis cs:2.39866666666667,744.279145)
--(axis cs:2.39866666666667,805.1889275)
--(axis cs:2.268,805.1889275)
--(axis cs:2.268,744.279145)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,1284.7418775)
--(axis cs:2.732,1284.7418775)
--(axis cs:2.732,1341.6091125)
--(axis cs:2.60133333333333,1341.6091125)
--(axis cs:2.60133333333333,1284.7418775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,995.1927675)
--(axis cs:2.86533333333333,995.1927675)
--(axis cs:2.86533333333333,1094.020715)
--(axis cs:2.73466666666667,1094.020715)
--(axis cs:2.73466666666667,995.1927675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,1065.39245)
--(axis cs:2.99866666666667,1065.39245)
--(axis cs:2.99866666666667,1164.193305)
--(axis cs:2.868,1164.193305)
--(axis cs:2.868,1065.39245)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,1006.9051175)
--(axis cs:3.132,1006.9051175)
--(axis cs:3.132,1131.17923)
--(axis cs:3.00133333333333,1131.17923)
--(axis cs:3.00133333333333,1006.9051175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,947.86758)
--(axis cs:3.26533333333333,947.86758)
--(axis cs:3.26533333333333,1090.98914)
--(axis cs:3.13466666666667,1090.98914)
--(axis cs:3.13466666666667,947.86758)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,929.12119)
--(axis cs:3.39866666666667,929.12119)
--(axis cs:3.39866666666667,1077.42204)
--(axis cs:3.268,1077.42204)
--(axis cs:3.268,929.12119)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1580.0769075)
--(axis cs:3.732,1580.0769075)
--(axis cs:3.732,1591.274055)
--(axis cs:3.60133333333333,1591.274055)
--(axis cs:3.60133333333333,1580.0769075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,1215.293295)
--(axis cs:3.86533333333333,1215.293295)
--(axis cs:3.86533333333333,1298.8915375)
--(axis cs:3.73466666666667,1298.8915375)
--(axis cs:3.73466666666667,1215.293295)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,1313.4512775)
--(axis cs:3.99866666666667,1313.4512775)
--(axis cs:3.99866666666667,1376.8291875)
--(axis cs:3.868,1376.8291875)
--(axis cs:3.868,1313.4512775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,1271.68418)
--(axis cs:4.132,1271.68418)
--(axis cs:4.132,1333.3464875)
--(axis cs:4.00133333333333,1333.3464875)
--(axis cs:4.00133333333333,1271.68418)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,1197.4310175)
--(axis cs:4.26533333333333,1197.4310175)
--(axis cs:4.26533333333333,1280.025305)
--(axis cs:4.13466666666667,1280.025305)
--(axis cs:4.13466666666667,1197.4310175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,1191.828085)
--(axis cs:4.39866666666667,1191.828085)
--(axis cs:4.39866666666667,1283.1693225)
--(axis cs:4.268,1283.1693225)
--(axis cs:4.268,1191.828085)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 165.1577625
-0.333333333333333 164.98947
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 176.8662
-0.333333333333333 180.60072
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 164.98947
-0.300666666666667 164.98947
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 180.60072
-0.300666666666667 180.60072
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 133.9214575
-0.2 131.88118
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 140.0903425
-0.2 140.10636
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 131.88118
-0.167333333333333 131.88118
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 140.10636
-0.167333333333333 140.10636
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 110.02969
-0.0666666666666666 99.99966
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 140.1961225
-0.0666666666666666 140.22157
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 99.99966
-0.0339999999999999 99.99966
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 140.22157
-0.0339999999999999 140.22157
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 110.066035
0.0666666666666668 100.02368
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 140.2151875
0.0666666666666668 140.22255
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 100.02368
0.0993333333333334 100.02368
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 140.22255
0.0993333333333334 140.22255
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 116.07181
0.2 108.07039
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 140.1358825
0.2 140.15582
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 108.07039
0.232666666666667 108.07039
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 140.15582
0.232666666666667 140.15582
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 124.127435
0.333333333333333 116.0902
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 148.3111175
0.333333333333333 148.33511
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 116.0902
0.366 116.0902
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 148.33511
0.366 148.33511
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 752.932145
0.666666666666667 741.99289
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 815.700625
0.666666666666667 830.57683
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 741.99289
0.699333333333333 741.99289
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 830.57683
0.699333333333333 830.57683
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 441.075925
0.8 414.84959
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 492.3046525
0.8 493.22517
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 414.84959
0.832666666666667 414.84959
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 493.22517
0.832666666666667 493.22517
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 424.832495
0.933333333333333 396.32255
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 562.1739075
0.933333333333333 595.30706
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 396.32255
0.966 396.32255
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 595.30706
0.966 595.30706
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 438.03964
1.06666666666667 423.68802
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 478.10458
1.06666666666667 479.40625
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 423.68802
1.09933333333333 423.68802
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 479.40625
1.09933333333333 479.40625
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.06666666666667 542.92456
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 422.40874
1.2 409.55558
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 441.6946775
1.2 442.45183
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 409.55558
1.23266666666667 409.55558
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 442.45183
1.23266666666667 442.45183
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.2 514.49143
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 428.52816
1.33333333333333 416.24269
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 491.87172
1.33333333333333 551.93928
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 416.24269
1.366 416.24269
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 551.93928
1.366 551.93928
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1094.5081775
1.66666666666667 1089.75073
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1111.006955
1.66666666666667 1115.9435
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1089.75073
1.69933333333333 1089.75073
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1115.9435
1.69933333333333 1115.9435
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.66666666666667 1138.77926
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 748.3007925
1.8 711.51504
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 838.05364
1.8 847.11414
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 711.51504
1.83266666666667 711.51504
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 847.11414
1.83266666666667 847.11414
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 825.197435
1.93333333333333 820.81987
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 905.6887475
1.93333333333333 951.48101
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 820.81987
1.966 820.81987
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 951.48101
1.966 951.48101
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.93333333333333 700.53522
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 793.8617725
2.06666666666667 703.14306
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 876.5380325
2.06666666666667 931.4785
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 703.14306
2.09933333333333 703.14306
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 931.4785
2.09933333333333 931.4785
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 727.8123775
2.2 688.18939
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 824.550455
2.2 864.46126
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 688.18939
2.23266666666667 688.18939
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 864.46126
2.23266666666667 864.46126
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 744.279145
2.33333333333333 697.45869
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 805.1889275
2.33333333333333 817.72497
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 697.45869
2.366 697.45869
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 817.72497
2.366 817.72497
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1284.7418775
2.66666666666667 1266.36383
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1341.6091125
2.66666666666667 1344.66071
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1266.36383
2.69933333333333 1266.36383
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1344.66071
2.69933333333333 1344.66071
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 995.1927675
2.8 902.59136
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1094.020715
2.8 1106.46245
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 902.59136
2.83266666666667 902.59136
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1106.46245
2.83266666666667 1106.46245
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1065.39245
2.93333333333333 927.91363
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1164.193305
2.93333333333333 1202.41211
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 927.91363
2.966 927.91363
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1202.41211
2.966 1202.41211
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1006.9051175
3.06666666666667 901.01005
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1131.17923
3.06666666666667 1161.96486
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 901.01005
3.09933333333333 901.01005
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1161.96486
3.09933333333333 1161.96486
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 947.86758
3.2 882.33363
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1090.98914
3.2 1096.67781
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 882.33363
3.23266666666667 882.33363
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1096.67781
3.23266666666667 1096.67781
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 929.12119
3.33333333333333 861.32698
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1077.42204
3.33333333333333 1095.87154
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 861.32698
3.366 861.32698
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1095.87154
3.366 1095.87154
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1580.0769075
3.66666666666667 1578.97953
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1591.274055
3.66666666666667 1594.47826
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1578.97953
3.69933333333333 1578.97953
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1594.47826
3.69933333333333 1594.47826
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1215.293295
3.8 1171.69437
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1298.8915375
3.8 1307.27681
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1171.69437
3.83266666666667 1171.69437
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1307.27681
3.83266666666667 1307.27681
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1313.4512775
3.93333333333333 1312.39658
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1376.8291875
3.93333333333333 1412.52233
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1312.39658
3.966 1312.39658
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1412.52233
3.966 1412.52233
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3.93333333333333 1207.53589
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1271.68418
4.06666666666667 1183.0465
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1333.3464875
4.06666666666667 1373.48275
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1183.0465
4.09933333333333 1183.0465
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1373.48275
4.09933333333333 1373.48275
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1197.4310175
4.2 1140.76077
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1280.025305
4.2 1299.43034
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1140.76077
4.23266666666667 1140.76077
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1299.43034
4.23266666666667 1299.43034
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1191.828085
4.33333333333333 1157.81097
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1283.1693225
4.33333333333333 1294.84523
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1157.81097
4.366 1157.81097
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1294.84523
4.366 1294.84523
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 165.66264
-0.268 165.66264
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 140.04229
-0.134666666666667 140.04229
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 140.11978
-0.00133333333333327 140.11978
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 140.1931
0.132 140.1931
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 140.07607
0.265333333333333 140.07607
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 148.23914
0.398666666666667 148.23914
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 792.282795
0.732 792.282795
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 475.76221
0.865333333333333 475.76221
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 454.16449
0.998666666666667 454.16449
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 469.72111
1.132 469.72111
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 431.29629
1.26533333333333 431.29629
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 456.73758
1.39866666666667 456.73758
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 1095.939425
1.732 1095.939425
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 827.69243
1.86533333333333 827.69243
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 853.903415
1.99866666666667 853.903415
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 798.743835
2.132 798.743835
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 794.989155
2.26533333333333 794.989155
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 787.48917
2.39866666666667 787.48917
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 1334.207805
2.732 1334.207805
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 1086.27919
2.86533333333333 1086.27919
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 1097.343925
2.99866666666667 1097.343925
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 1083.95751
3.132 1083.95751
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 1073.86072
3.26533333333333 1073.86072
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 1066.273625
3.39866666666667 1066.273625
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1582.799745
3.732 1582.799745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 1282.267505
3.86533333333333 1282.267505
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 1343.259615
3.99866666666667 1343.259615
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 1296.779585
4.132 1296.779585
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 1264.9093
4.26533333333333 1264.9093
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 1254.320735
4.39866666666667 1254.320735
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/st_5_15_25_1000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick pos=left,
%title={$\bar{S}= 1000$ m},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=22.3329345, ymax=1731.0008955,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,185.7752075)
--(axis cs:-0.268,185.7752075)
--(axis cs:-0.268,189.10778)
--(axis cs:-0.398666666666667,189.10778)
--(axis cs:-0.398666666666667,185.7752075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,181.4167925)
--(axis cs:-0.134666666666667,181.4167925)
--(axis cs:-0.134666666666667,244.02485)
--(axis cs:-0.265333333333333,244.02485)
--(axis cs:-0.265333333333333,181.4167925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,161.4356025)
--(axis cs:-0.00133333333333327,161.4356025)
--(axis cs:-0.00133333333333327,177.926955)
--(axis cs:-0.132,177.926955)
--(axis cs:-0.132,161.4356025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,161.6723675)
--(axis cs:0.132,161.6723675)
--(axis cs:0.132,178.092575)
--(axis cs:0.00133333333333344,178.092575)
--(axis cs:0.00133333333333344,161.6723675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,159.8924725)
--(axis cs:0.265333333333333,159.8924725)
--(axis cs:0.265333333333333,175.1191)
--(axis cs:0.134666666666667,175.1191)
--(axis cs:0.134666666666667,159.8924725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,158.04773)
--(axis cs:0.398666666666667,158.04773)
--(axis cs:0.398666666666667,173.5649225)
--(axis cs:0.268,173.5649225)
--(axis cs:0.268,158.04773)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,759.5333875)
--(axis cs:0.732,759.5333875)
--(axis cs:0.732,871.0413175)
--(axis cs:0.601333333333333,871.0413175)
--(axis cs:0.601333333333333,759.5333875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,638.625695)
--(axis cs:0.865333333333333,638.625695)
--(axis cs:0.865333333333333,664.184415)
--(axis cs:0.734666666666667,664.184415)
--(axis cs:0.734666666666667,638.625695)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,641.9529375)
--(axis cs:0.998666666666667,641.9529375)
--(axis cs:0.998666666666667,652.1365625)
--(axis cs:0.868,652.1365625)
--(axis cs:0.868,641.9529375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,646.7284775)
--(axis cs:1.132,646.7284775)
--(axis cs:1.132,683.093915)
--(axis cs:1.00133333333333,683.093915)
--(axis cs:1.00133333333333,646.7284775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,645.5417575)
--(axis cs:1.26533333333333,645.5417575)
--(axis cs:1.26533333333333,661.6169325)
--(axis cs:1.13466666666667,661.6169325)
--(axis cs:1.13466666666667,645.5417575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,653.6908175)
--(axis cs:1.39866666666667,653.6908175)
--(axis cs:1.39866666666667,691.3717175)
--(axis cs:1.268,691.3717175)
--(axis cs:1.268,653.6908175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,1107.7071175)
--(axis cs:1.732,1107.7071175)
--(axis cs:1.732,1153.495165)
--(axis cs:1.60133333333333,1153.495165)
--(axis cs:1.60133333333333,1107.7071175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,1042.2912575)
--(axis cs:1.86533333333333,1042.2912575)
--(axis cs:1.86533333333333,1047.590555)
--(axis cs:1.73466666666667,1047.590555)
--(axis cs:1.73466666666667,1042.2912575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,1035.3370375)
--(axis cs:1.99866666666667,1035.3370375)
--(axis cs:1.99866666666667,1039.116695)
--(axis cs:1.868,1039.116695)
--(axis cs:1.868,1035.3370375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,1042.19809)
--(axis cs:2.132,1042.19809)
--(axis cs:2.132,1044.45582)
--(axis cs:2.00133333333333,1044.45582)
--(axis cs:2.00133333333333,1042.19809)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,1037.34497)
--(axis cs:2.26533333333333,1037.34497)
--(axis cs:2.26533333333333,1048.84747)
--(axis cs:2.13466666666667,1048.84747)
--(axis cs:2.13466666666667,1037.34497)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,1044.9095)
--(axis cs:2.39866666666667,1044.9095)
--(axis cs:2.39866666666667,1050.392575)
--(axis cs:2.268,1050.392575)
--(axis cs:2.268,1044.9095)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,1283.9093525)
--(axis cs:2.732,1283.9093525)
--(axis cs:2.732,1400.5478675)
--(axis cs:2.60133333333333,1400.5478675)
--(axis cs:2.60133333333333,1283.9093525)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,1240.6289875)
--(axis cs:2.86533333333333,1240.6289875)
--(axis cs:2.86533333333333,1287.0367275)
--(axis cs:2.73466666666667,1287.0367275)
--(axis cs:2.73466666666667,1240.6289875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,1252.5053475)
--(axis cs:2.99866666666667,1252.5053475)
--(axis cs:2.99866666666667,1288.7868925)
--(axis cs:2.868,1288.7868925)
--(axis cs:2.868,1252.5053475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,1258.5538875)
--(axis cs:3.132,1258.5538875)
--(axis cs:3.132,1296.6428725)
--(axis cs:3.00133333333333,1296.6428725)
--(axis cs:3.00133333333333,1258.5538875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,1246.84843)
--(axis cs:3.26533333333333,1246.84843)
--(axis cs:3.26533333333333,1288.207595)
--(axis cs:3.13466666666667,1288.207595)
--(axis cs:3.13466666666667,1246.84843)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,1253.082135)
--(axis cs:3.39866666666667,1253.082135)
--(axis cs:3.39866666666667,1296.944095)
--(axis cs:3.268,1296.944095)
--(axis cs:3.268,1253.082135)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1569.4124175)
--(axis cs:3.732,1569.4124175)
--(axis cs:3.732,1649.809105)
--(axis cs:3.60133333333333,1649.809105)
--(axis cs:3.60133333333333,1569.4124175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,1494.0858775)
--(axis cs:3.86533333333333,1494.0858775)
--(axis cs:3.86533333333333,1527.72611)
--(axis cs:3.73466666666667,1527.72611)
--(axis cs:3.73466666666667,1494.0858775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,1496.426915)
--(axis cs:3.99866666666667,1496.426915)
--(axis cs:3.99866666666667,1523.2536525)
--(axis cs:3.868,1523.2536525)
--(axis cs:3.868,1496.426915)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,1517.0374175)
--(axis cs:4.132,1517.0374175)
--(axis cs:4.132,1546.1035025)
--(axis cs:4.00133333333333,1546.1035025)
--(axis cs:4.00133333333333,1517.0374175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,1493.517885)
--(axis cs:4.26533333333333,1493.517885)
--(axis cs:4.26533333333333,1527.17073)
--(axis cs:4.13466666666667,1527.17073)
--(axis cs:4.13466666666667,1493.517885)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,1519.404025)
--(axis cs:4.39866666666667,1519.404025)
--(axis cs:4.39866666666667,1546.3962125)
--(axis cs:4.268,1546.3962125)
--(axis cs:4.268,1519.404025)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{1}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{2}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{3}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
\addlegendentry{\gls{9}}

\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
\addlegendentry{\gls{4}}

\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
\addlegendentry{\gls{5}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 185.7752075
-0.333333333333333 185.15746
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 189.10778
-0.333333333333333 189.60089
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 185.15746
-0.300666666666667 185.15746
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 189.60089
-0.300666666666667 189.60089
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 181.4167925
-0.2 177.11572
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 244.02485
-0.2 260.59313
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 177.11572
-0.167333333333333 177.11572
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 260.59313
-0.167333333333333 260.59313
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 161.4356025
-0.0666666666666666 156.36006
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 177.926955
-0.0666666666666666 178.34853
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 156.36006
-0.0339999999999999 156.36006
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 178.34853
-0.0339999999999999 178.34853
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 161.6723675
0.0666666666666668 156.5059
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 178.092575
0.0666666666666668 178.39951
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 156.5059
0.0993333333333334 156.5059
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 178.39951
0.0993333333333334 178.39951
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 159.8924725
0.2 156.36006
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 175.1191
0.2 176.66223
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 156.36006
0.232666666666667 156.36006
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 176.66223
0.232666666666667 176.66223
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 158.04773
0.333333333333333 156.5059
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 173.5649225
0.333333333333333 177.19549
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 156.5059
0.366 156.5059
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 177.19549
0.366 177.19549
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 759.5333875
0.666666666666667 677.10052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 871.0413175
0.666666666666667 879.14808
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 677.10052
0.699333333333333 677.10052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 879.14808
0.699333333333333 879.14808
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 638.625695
0.8 637.85937
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 664.184415
0.8 675.37818
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 637.85937
0.832666666666667 637.85937
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 675.37818
0.832666666666667 675.37818
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.8 599.18318
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 641.9529375
0.933333333333333 640.05897
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 652.1365625
0.933333333333333 653.26033
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 640.05897
0.966 640.05897
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 653.26033
0.966 653.26033
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.933333333333333 599.09662
0.933333333333333 693.91987
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 646.7284775
1.06666666666667 643.3474
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 683.093915
1.06666666666667 700.36864
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 643.3474
1.09933333333333 643.3474
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 700.36864
1.09933333333333 700.36864
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 645.5417575
1.2 644.81738
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 661.6169325
1.2 671.12112
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 644.81738
1.23266666666667 644.81738
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 671.12112
1.23266666666667 671.12112
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.2 599.10048
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 653.6908175
1.33333333333333 648.54691
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 691.3717175
1.33333333333333 707.63708
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 648.54691
1.366 648.54691
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 707.63708
1.366 707.63708
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1107.7071175
1.66666666666667 1090.1131
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1153.495165
1.66666666666667 1153.90124
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1090.1131
1.69933333333333 1090.1131
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1153.90124
1.69933333333333 1153.90124
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1042.2912575
1.8 1038.6772
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1047.590555
1.8 1048.53989
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 1038.6772
1.83266666666667 1038.6772
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 1048.53989
1.83266666666667 1048.53989
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 1035.3370375
1.93333333333333 1035.06116
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 1039.116695
1.93333333333333 1039.7958
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 1035.06116
1.966 1035.06116
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 1039.7958
1.966 1039.7958
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.93333333333333 1045.77417
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 1042.19809
2.06666666666667 1039.14895
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 1044.45582
2.06666666666667 1045.00175
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 1039.14895
2.09933333333333 1039.14895
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 1045.00175
2.09933333333333 1045.00175
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 1037.34497
2.2 1036.67769
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 1048.84747
2.2 1051.75018
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 1036.67769
2.23266666666667 1036.67769
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 1051.75018
2.23266666666667 1051.75018
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 1044.9095
2.33333333333333 1043.86845
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 1050.392575
2.33333333333333 1055.05791
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 1043.86845
2.366 1043.86845
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 1055.05791
2.366 1055.05791
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1283.9093525
2.66666666666667 1247.7619
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1400.5478675
2.66666666666667 1403.6447
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1247.7619
2.69933333333333 1247.7619
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1403.6447
2.69933333333333 1403.6447
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1240.6289875
2.8 1220.12951
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1287.0367275
2.8 1287.57073
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1220.12951
2.83266666666667 1220.12951
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1287.57073
2.83266666666667 1287.57073
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1252.5053475
2.93333333333333 1225.42122
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1288.7868925
2.93333333333333 1308.52446
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1225.42122
2.966 1225.42122
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1308.52446
2.966 1308.52446
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1258.5538875
3.06666666666667 1238.83812
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1296.6428725
3.06666666666667 1304.08979
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1238.83812
3.09933333333333 1238.83812
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1304.08979
3.09933333333333 1304.08979
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1246.84843
3.2 1224.66674
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1288.207595
3.2 1289.13407
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1224.66674
3.23266666666667 1224.66674
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1289.13407
3.23266666666667 1289.13407
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1253.082135
3.33333333333333 1229.87846
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1296.944095
3.33333333333333 1300.58914
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1229.87846
3.366 1229.87846
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1300.58914
3.366 1300.58914
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1569.4124175
3.66666666666667 1532.04312
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1649.809105
3.66666666666667 1653.33417
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1532.04312
3.69933333333333 1532.04312
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1653.33417
3.69933333333333 1653.33417
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1494.0858775
3.8 1478.68481
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1527.72611
3.8 1529.86002
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1478.68481
3.83266666666667 1478.68481
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1529.86002
3.83266666666667 1529.86002
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1496.426915
3.93333333333333 1476.95151
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1523.2536525
3.93333333333333 1537.65798
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1476.95151
3.966 1476.95151
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1537.65798
3.966 1537.65798
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1517.0374175
4.06666666666667 1504.54128
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1546.1035025
4.06666666666667 1546.66205
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1504.54128
4.09933333333333 1504.54128
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1546.66205
4.09933333333333 1546.66205
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1493.517885
4.2 1483.50673
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1527.17073
4.2 1528.13728
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1483.50673
4.23266666666667 1483.50673
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1528.13728
4.23266666666667 1528.13728
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1519.404025
4.33333333333333 1505.80275
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1546.3962125
4.33333333333333 1546.68413
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1505.80275
4.366 1505.80275
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1546.68413
4.366 1546.68413
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 187.62845
-0.268 187.62845
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 194.32001
-0.134666666666667 194.32001
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 176.66223
-0.00133333333333327 176.66223
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 177.17177
0.132 177.17177
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 170.48971
0.265333333333333 170.48971
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 162.67322
0.398666666666667 162.67322
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 846.087685
0.732 846.087685
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 641.18011
0.865333333333333 641.18011
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 648.20005
0.998666666666667 648.20005
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 652.71578
1.132 652.71578
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 654.223085
1.26533333333333 654.223085
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 670.231925
1.39866666666667 670.231925
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 1152.27694
1.732 1152.27694
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 1045.00577
1.86533333333333 1045.00577
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 1036.503825
1.99866666666667 1036.503825
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 1043.317265
2.132 1043.317265
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 1041.314685
2.26533333333333 1041.314685
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 1045.33446
2.39866666666667 1045.33446
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 1391.18921
2.732 1391.18921
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 1286.068595
2.86533333333333 1286.068595
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 1281.14366
2.99866666666667 1281.14366
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 1295.93546
3.132 1295.93546
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 1282.88829
3.26533333333333 1282.88829
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 1296.40652
3.39866666666667 1296.40652
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1639.221245
3.732 1639.221245
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 1525.29483
3.86533333333333 1525.29483
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 1519.14322
3.99866666666667 1519.14322
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 1545.70742
4.132 1545.70742
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 1523.56674
4.26533333333333 1523.56674
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 1545.816675
4.39866666666667 1545.816675
};
\end{groupplot}
\end{tikzpicture}


==> chapters/figures/st_5_15_25_2000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=22.3329345, ymax=1731.0008955,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,165.1577625)
--(axis cs:-0.268,165.1577625)
--(axis cs:-0.268,176.8662)
--(axis cs:-0.398666666666667,176.8662)
--(axis cs:-0.398666666666667,165.1577625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,133.9214575)
--(axis cs:-0.134666666666667,133.9214575)
--(axis cs:-0.134666666666667,140.0903425)
--(axis cs:-0.265333333333333,140.0903425)
--(axis cs:-0.265333333333333,133.9214575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,110.02969)
--(axis cs:-0.00133333333333327,110.02969)
--(axis cs:-0.00133333333333327,140.1961225)
--(axis cs:-0.132,140.1961225)
--(axis cs:-0.132,110.02969)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,110.066035)
--(axis cs:0.132,110.066035)
--(axis cs:0.132,140.2151875)
--(axis cs:0.00133333333333344,140.2151875)
--(axis cs:0.00133333333333344,110.066035)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,116.07181)
--(axis cs:0.265333333333333,116.07181)
--(axis cs:0.265333333333333,140.1358825)
--(axis cs:0.134666666666667,140.1358825)
--(axis cs:0.134666666666667,116.07181)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,124.127435)
--(axis cs:0.398666666666667,124.127435)
--(axis cs:0.398666666666667,148.3111175)
--(axis cs:0.268,148.3111175)
--(axis cs:0.268,124.127435)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,752.932145)
--(axis cs:0.732,752.932145)
--(axis cs:0.732,815.700625)
--(axis cs:0.601333333333333,815.700625)
--(axis cs:0.601333333333333,752.932145)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,441.075925)
--(axis cs:0.865333333333333,441.075925)
--(axis cs:0.865333333333333,492.3046525)
--(axis cs:0.734666666666667,492.3046525)
--(axis cs:0.734666666666667,441.075925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,424.832495)
--(axis cs:0.998666666666667,424.832495)
--(axis cs:0.998666666666667,562.1739075)
--(axis cs:0.868,562.1739075)
--(axis cs:0.868,424.832495)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,438.03964)
--(axis cs:1.132,438.03964)
--(axis cs:1.132,478.10458)
--(axis cs:1.00133333333333,478.10458)
--(axis cs:1.00133333333333,438.03964)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,422.40874)
--(axis cs:1.26533333333333,422.40874)
--(axis cs:1.26533333333333,441.6946775)
--(axis cs:1.13466666666667,441.6946775)
--(axis cs:1.13466666666667,422.40874)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,428.52816)
--(axis cs:1.39866666666667,428.52816)
--(axis cs:1.39866666666667,491.87172)
--(axis cs:1.268,491.87172)
--(axis cs:1.268,428.52816)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,1094.5081775)
--(axis cs:1.732,1094.5081775)
--(axis cs:1.732,1111.006955)
--(axis cs:1.60133333333333,1111.006955)
--(axis cs:1.60133333333333,1094.5081775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,748.3007925)
--(axis cs:1.86533333333333,748.3007925)
--(axis cs:1.86533333333333,838.05364)
--(axis cs:1.73466666666667,838.05364)
--(axis cs:1.73466666666667,748.3007925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,825.197435)
--(axis cs:1.99866666666667,825.197435)
--(axis cs:1.99866666666667,905.6887475)
--(axis cs:1.868,905.6887475)
--(axis cs:1.868,825.197435)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,793.8617725)
--(axis cs:2.132,793.8617725)
--(axis cs:2.132,876.5380325)
--(axis cs:2.00133333333333,876.5380325)
--(axis cs:2.00133333333333,793.8617725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,727.8123775)
--(axis cs:2.26533333333333,727.8123775)
--(axis cs:2.26533333333333,824.550455)
--(axis cs:2.13466666666667,824.550455)
--(axis cs:2.13466666666667,727.8123775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,744.279145)
--(axis cs:2.39866666666667,744.279145)
--(axis cs:2.39866666666667,805.1889275)
--(axis cs:2.268,805.1889275)
--(axis cs:2.268,744.279145)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,1284.7418775)
--(axis cs:2.732,1284.7418775)
--(axis cs:2.732,1341.6091125)
--(axis cs:2.60133333333333,1341.6091125)
--(axis cs:2.60133333333333,1284.7418775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,995.1927675)
--(axis cs:2.86533333333333,995.1927675)
--(axis cs:2.86533333333333,1094.020715)
--(axis cs:2.73466666666667,1094.020715)
--(axis cs:2.73466666666667,995.1927675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,1065.39245)
--(axis cs:2.99866666666667,1065.39245)
--(axis cs:2.99866666666667,1164.193305)
--(axis cs:2.868,1164.193305)
--(axis cs:2.868,1065.39245)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,1006.9051175)
--(axis cs:3.132,1006.9051175)
--(axis cs:3.132,1131.17923)
--(axis cs:3.00133333333333,1131.17923)
--(axis cs:3.00133333333333,1006.9051175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,947.86758)
--(axis cs:3.26533333333333,947.86758)
--(axis cs:3.26533333333333,1090.98914)
--(axis cs:3.13466666666667,1090.98914)
--(axis cs:3.13466666666667,947.86758)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,929.12119)
--(axis cs:3.39866666666667,929.12119)
--(axis cs:3.39866666666667,1077.42204)
--(axis cs:3.268,1077.42204)
--(axis cs:3.268,929.12119)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1580.0769075)
--(axis cs:3.732,1580.0769075)
--(axis cs:3.732,1591.274055)
--(axis cs:3.60133333333333,1591.274055)
--(axis cs:3.60133333333333,1580.0769075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,1215.293295)
--(axis cs:3.86533333333333,1215.293295)
--(axis cs:3.86533333333333,1298.8915375)
--(axis cs:3.73466666666667,1298.8915375)
--(axis cs:3.73466666666667,1215.293295)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,1313.4512775)
--(axis cs:3.99866666666667,1313.4512775)
--(axis cs:3.99866666666667,1376.8291875)
--(axis cs:3.868,1376.8291875)
--(axis cs:3.868,1313.4512775)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,1271.68418)
--(axis cs:4.132,1271.68418)
--(axis cs:4.132,1333.3464875)
--(axis cs:4.00133333333333,1333.3464875)
--(axis cs:4.00133333333333,1271.68418)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,1197.4310175)
--(axis cs:4.26533333333333,1197.4310175)
--(axis cs:4.26533333333333,1280.025305)
--(axis cs:4.13466666666667,1280.025305)
--(axis cs:4.13466666666667,1197.4310175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,1191.828085)
--(axis cs:4.39866666666667,1191.828085)
--(axis cs:4.39866666666667,1283.1693225)
--(axis cs:4.268,1283.1693225)
--(axis cs:4.268,1191.828085)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{1}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{2}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{3}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
\addlegendentry{\gls{9}}

\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
\addlegendentry{\gls{4}}

\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
\addlegendentry{\gls{5}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 165.1577625
-0.333333333333333 164.98947
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 176.8662
-0.333333333333333 180.60072
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 164.98947
-0.300666666666667 164.98947
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 180.60072
-0.300666666666667 180.60072
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 133.9214575
-0.2 131.88118
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 140.0903425
-0.2 140.10636
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 131.88118
-0.167333333333333 131.88118
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 140.10636
-0.167333333333333 140.10636
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 110.02969
-0.0666666666666666 99.99966
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 140.1961225
-0.0666666666666666 140.22157
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 99.99966
-0.0339999999999999 99.99966
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 140.22157
-0.0339999999999999 140.22157
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 110.066035
0.0666666666666668 100.02368
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 140.2151875
0.0666666666666668 140.22255
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 100.02368
0.0993333333333334 100.02368
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 140.22255
0.0993333333333334 140.22255
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 116.07181
0.2 108.07039
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 140.1358825
0.2 140.15582
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 108.07039
0.232666666666667 108.07039
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 140.15582
0.232666666666667 140.15582
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 124.127435
0.333333333333333 116.0902
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 148.3111175
0.333333333333333 148.33511
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 116.0902
0.366 116.0902
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 148.33511
0.366 148.33511
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 752.932145
0.666666666666667 741.99289
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 815.700625
0.666666666666667 830.57683
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 741.99289
0.699333333333333 741.99289
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 830.57683
0.699333333333333 830.57683
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 441.075925
0.8 414.84959
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 492.3046525
0.8 493.22517
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 414.84959
0.832666666666667 414.84959
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 493.22517
0.832666666666667 493.22517
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 424.832495
0.933333333333333 396.32255
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 562.1739075
0.933333333333333 595.30706
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 396.32255
0.966 396.32255
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 595.30706
0.966 595.30706
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 438.03964
1.06666666666667 423.68802
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 478.10458
1.06666666666667 479.40625
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 423.68802
1.09933333333333 423.68802
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 479.40625
1.09933333333333 479.40625
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.06666666666667 542.92456
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 422.40874
1.2 409.55558
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 441.6946775
1.2 442.45183
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 409.55558
1.23266666666667 409.55558
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 442.45183
1.23266666666667 442.45183
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.2 514.49143
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 428.52816
1.33333333333333 416.24269
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 491.87172
1.33333333333333 551.93928
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 416.24269
1.366 416.24269
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 551.93928
1.366 551.93928
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1094.5081775
1.66666666666667 1089.75073
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 1111.006955
1.66666666666667 1115.9435
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1089.75073
1.69933333333333 1089.75073
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 1115.9435
1.69933333333333 1115.9435
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.66666666666667 1138.77926
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 748.3007925
1.8 711.51504
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 838.05364
1.8 847.11414
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 711.51504
1.83266666666667 711.51504
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 847.11414
1.83266666666667 847.11414
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 825.197435
1.93333333333333 820.81987
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 905.6887475
1.93333333333333 951.48101
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 820.81987
1.966 820.81987
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 951.48101
1.966 951.48101
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.93333333333333 700.53522
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 793.8617725
2.06666666666667 703.14306
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 876.5380325
2.06666666666667 931.4785
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 703.14306
2.09933333333333 703.14306
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 931.4785
2.09933333333333 931.4785
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 727.8123775
2.2 688.18939
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 824.550455
2.2 864.46126
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 688.18939
2.23266666666667 688.18939
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 864.46126
2.23266666666667 864.46126
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 744.279145
2.33333333333333 697.45869
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 805.1889275
2.33333333333333 817.72497
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 697.45869
2.366 697.45869
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 817.72497
2.366 817.72497
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1284.7418775
2.66666666666667 1266.36383
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1341.6091125
2.66666666666667 1344.66071
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1266.36383
2.69933333333333 1266.36383
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1344.66071
2.69933333333333 1344.66071
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 995.1927675
2.8 902.59136
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1094.020715
2.8 1106.46245
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 902.59136
2.83266666666667 902.59136
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1106.46245
2.83266666666667 1106.46245
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1065.39245
2.93333333333333 927.91363
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1164.193305
2.93333333333333 1202.41211
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 927.91363
2.966 927.91363
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1202.41211
2.966 1202.41211
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1006.9051175
3.06666666666667 901.01005
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1131.17923
3.06666666666667 1161.96486
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 901.01005
3.09933333333333 901.01005
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1161.96486
3.09933333333333 1161.96486
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 947.86758
3.2 882.33363
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1090.98914
3.2 1096.67781
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 882.33363
3.23266666666667 882.33363
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1096.67781
3.23266666666667 1096.67781
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 929.12119
3.33333333333333 861.32698
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1077.42204
3.33333333333333 1095.87154
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 861.32698
3.366 861.32698
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1095.87154
3.366 1095.87154
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1580.0769075
3.66666666666667 1578.97953
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1591.274055
3.66666666666667 1594.47826
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1578.97953
3.69933333333333 1578.97953
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1594.47826
3.69933333333333 1594.47826
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1215.293295
3.8 1171.69437
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1298.8915375
3.8 1307.27681
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1171.69437
3.83266666666667 1171.69437
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1307.27681
3.83266666666667 1307.27681
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1313.4512775
3.93333333333333 1312.39658
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1376.8291875
3.93333333333333 1412.52233
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1312.39658
3.966 1312.39658
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1412.52233
3.966 1412.52233
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3.93333333333333 1207.53589
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1271.68418
4.06666666666667 1183.0465
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1333.3464875
4.06666666666667 1373.48275
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1183.0465
4.09933333333333 1183.0465
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1373.48275
4.09933333333333 1373.48275
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1197.4310175
4.2 1140.76077
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1280.025305
4.2 1299.43034
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1140.76077
4.23266666666667 1140.76077
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1299.43034
4.23266666666667 1299.43034
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1191.828085
4.33333333333333 1157.81097
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1283.1693225
4.33333333333333 1294.84523
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1157.81097
4.366 1157.81097
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1294.84523
4.366 1294.84523
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 165.66264
-0.268 165.66264
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 140.04229
-0.134666666666667 140.04229
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 140.11978
-0.00133333333333327 140.11978
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 140.1931
0.132 140.1931
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 140.07607
0.265333333333333 140.07607
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 148.23914
0.398666666666667 148.23914
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 792.282795
0.732 792.282795
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 475.76221
0.865333333333333 475.76221
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 454.16449
0.998666666666667 454.16449
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 469.72111
1.132 469.72111
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 431.29629
1.26533333333333 431.29629
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 456.73758
1.39866666666667 456.73758
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 1095.939425
1.732 1095.939425
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 827.69243
1.86533333333333 827.69243
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 853.903415
1.99866666666667 853.903415
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 798.743835
2.132 798.743835
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 794.989155
2.26533333333333 794.989155
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 787.48917
2.39866666666667 787.48917
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 1334.207805
2.732 1334.207805
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 1086.27919
2.86533333333333 1086.27919
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 1097.343925
2.99866666666667 1097.343925
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 1083.95751
3.132 1083.95751
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 1073.86072
3.26533333333333 1073.86072
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 1066.273625
3.39866666666667 1066.273625
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1582.799745
3.732 1582.799745
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 1282.267505
3.86533333333333 1282.267505
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 1343.259615
3.99866666666667 1343.259615
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 1296.779585
4.132 1296.779585
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 1264.9093
4.26533333333333 1264.9093
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 1254.320735
4.39866666666667 1254.320735
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/st_5_15_60.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
%title={$\bar{S}= 2000$ m},
x grid style={white!69.0196078431373!black},
xlabel={Drivers},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
y grid style={white!69.0196078431373!black},
%ylabel={$\hat{\alpha}$ [min]},
ymin=-71.545064, ymax=1527.830824,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,1.650185)
--(axis cs:-0.268,1.650185)
--(axis cs:-0.268,8.7421025)
--(axis cs:-0.398666666666667,8.7421025)
--(axis cs:-0.398666666666667,1.650185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,1.5148475)
--(axis cs:-0.134666666666667,1.5148475)
--(axis cs:-0.134666666666667,2.3038325)
--(axis cs:-0.265333333333333,2.3038325)
--(axis cs:-0.265333333333333,1.5148475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,1.3834225)
--(axis cs:-0.00133333333333327,1.3834225)
--(axis cs:-0.00133333333333327,2.2302925)
--(axis cs:-0.132,2.2302925)
--(axis cs:-0.132,1.3834225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,1.3834225)
--(axis cs:0.132,1.3834225)
--(axis cs:0.132,2.2302925)
--(axis cs:0.00133333333333344,2.2302925)
--(axis cs:0.00133333333333344,1.3834225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,1.3888)
--(axis cs:0.265333333333333,1.3888)
--(axis cs:0.265333333333333,2.23567)
--(axis cs:0.134666666666667,2.23567)
--(axis cs:0.134666666666667,1.3888)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,1.3888)
--(axis cs:0.398666666666667,1.3888)
--(axis cs:0.398666666666667,2.23567)
--(axis cs:0.268,2.23567)
--(axis cs:0.268,1.3888)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,56.08442)
--(axis cs:0.732,56.08442)
--(axis cs:0.732,84.9107925)
--(axis cs:0.601333333333333,84.9107925)
--(axis cs:0.601333333333333,56.08442)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,13.8248975)
--(axis cs:0.865333333333333,13.8248975)
--(axis cs:0.865333333333333,14.1542525)
--(axis cs:0.734666666666667,14.1542525)
--(axis cs:0.734666666666667,13.8248975)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,13.7642075)
--(axis cs:0.998666666666667,13.7642075)
--(axis cs:0.998666666666667,21.9506225)
--(axis cs:0.868,21.9506225)
--(axis cs:0.868,13.7642075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,21.6733125)
--(axis cs:1.132,21.6733125)
--(axis cs:1.132,22.0516925)
--(axis cs:1.00133333333333,22.0516925)
--(axis cs:1.00133333333333,21.6733125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,16.561485)
--(axis cs:1.26533333333333,16.561485)
--(axis cs:1.26533333333333,22.1939225)
--(axis cs:1.13466666666667,22.1939225)
--(axis cs:1.13466666666667,16.561485)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,16.0258725)
--(axis cs:1.39866666666667,16.0258725)
--(axis cs:1.39866666666667,22.4671425)
--(axis cs:1.268,22.4671425)
--(axis cs:1.268,16.0258725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,328.22037)
--(axis cs:1.732,328.22037)
--(axis cs:1.732,525.2968275)
--(axis cs:1.60133333333333,525.2968275)
--(axis cs:1.60133333333333,328.22037)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,62.736635)
--(axis cs:1.86533333333333,62.736635)
--(axis cs:1.86533333333333,110.882915)
--(axis cs:1.73466666666667,110.882915)
--(axis cs:1.73466666666667,62.736635)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,40.89848)
--(axis cs:1.99866666666667,40.89848)
--(axis cs:1.99866666666667,121.43653)
--(axis cs:1.868,121.43653)
--(axis cs:1.868,40.89848)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,36.8605675)
--(axis cs:2.132,36.8605675)
--(axis cs:2.132,72.070125)
--(axis cs:2.00133333333333,72.070125)
--(axis cs:2.00133333333333,36.8605675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,66.1986575)
--(axis cs:2.26533333333333,66.1986575)
--(axis cs:2.26533333333333,105.7262925)
--(axis cs:2.13466666666667,105.7262925)
--(axis cs:2.13466666666667,66.1986575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,62.080025)
--(axis cs:2.39866666666667,62.080025)
--(axis cs:2.39866666666667,105.1170125)
--(axis cs:2.268,105.1170125)
--(axis cs:2.268,62.080025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,944.71766)
--(axis cs:2.732,944.71766)
--(axis cs:2.732,1019.0702775)
--(axis cs:2.60133333333333,1019.0702775)
--(axis cs:2.60133333333333,944.71766)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,124.522255)
--(axis cs:2.86533333333333,124.522255)
--(axis cs:2.86533333333333,262.5427)
--(axis cs:2.73466666666667,262.5427)
--(axis cs:2.73466666666667,124.522255)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,229.1931575)
--(axis cs:2.99866666666667,229.1931575)
--(axis cs:2.99866666666667,393.126355)
--(axis cs:2.868,393.126355)
--(axis cs:2.868,229.1931575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,121.583725)
--(axis cs:3.132,121.583725)
--(axis cs:3.132,290.2738175)
--(axis cs:3.00133333333333,290.2738175)
--(axis cs:3.00133333333333,121.583725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,108.1747425)
--(axis cs:3.26533333333333,108.1747425)
--(axis cs:3.26533333333333,226.38752)
--(axis cs:3.13466666666667,226.38752)
--(axis cs:3.13466666666667,108.1747425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,99.0027675)
--(axis cs:3.39866666666667,99.0027675)
--(axis cs:3.39866666666667,197.970875)
--(axis cs:3.268,197.970875)
--(axis cs:3.268,99.0027675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1138.6711725)
--(axis cs:3.732,1138.6711725)
--(axis cs:3.732,1218.2342825)
--(axis cs:3.60133333333333,1218.2342825)
--(axis cs:3.60133333333333,1138.6711725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,267.113385)
--(axis cs:3.86533333333333,267.113385)
--(axis cs:3.86533333333333,464.7456425)
--(axis cs:3.73466666666667,464.7456425)
--(axis cs:3.73466666666667,267.113385)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,502.484905)
--(axis cs:3.99866666666667,502.484905)
--(axis cs:3.99866666666667,716.193165)
--(axis cs:3.868,716.193165)
--(axis cs:3.868,502.484905)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,383.2800075)
--(axis cs:4.132,383.2800075)
--(axis cs:4.132,609.2755525)
--(axis cs:4.00133333333333,609.2755525)
--(axis cs:4.00133333333333,383.2800075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,245.806055)
--(axis cs:4.26533333333333,245.806055)
--(axis cs:4.26533333333333,411.4129175)
--(axis cs:4.13466666666667,411.4129175)
--(axis cs:4.13466666666667,245.806055)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,226.1555475)
--(axis cs:4.39866666666667,226.1555475)
--(axis cs:4.39866666666667,371.2388975)
--(axis cs:4.268,371.2388975)
--(axis cs:4.268,226.1555475)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 1.650185
-0.333333333333333 1.48189
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 8.7421025
-0.333333333333333 10.93778
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 1.48189
-0.300666666666667 1.48189
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 10.93778
-0.300666666666667 10.93778
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1.5148475
-0.2 1.36585
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 2.3038325
-0.2 2.41783
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 1.36585
-0.167333333333333 1.36585
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 2.41783
-0.167333333333333 2.41783
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 1.3834225
-0.0666666666666666 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 2.2302925
-0.0666666666666666 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 1.21513
-0.0339999999999999 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 2.34429
-0.0339999999999999 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 1.3834225
0.0666666666666668 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 2.2302925
0.0666666666666668 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 1.21513
0.0993333333333334 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 2.34429
0.0993333333333334 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 1.3888
0.2 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 2.23567
0.2 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 1.21513
0.232666666666667 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 2.34429
0.232666666666667 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 1.3888
0.333333333333333 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 2.23567
0.333333333333333 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 1.21513
0.366 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 2.34429
0.366 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 56.08442
0.666666666666667 21.95612
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 84.9107925
0.666666666666667 89.54278
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 21.95612
0.699333333333333 21.95612
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 89.54278
0.699333333333333 89.54278
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 13.8248975
0.8 13.75757
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 14.1542525
0.8 14.19671
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 13.75757
0.832666666666667 13.75757
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 14.19671
0.832666666666667 14.19671
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.8 5.34023
0.8 38.19793
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 13.7642075
0.933333333333333 13.44113
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 21.9506225
0.933333333333333 30.04657
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 13.44113
0.966 13.44113
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 30.04657
0.966 30.04657
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 21.6733125
1.06666666666667 21.66663
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 22.0516925
1.06666666666667 22.05795
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 21.66663
1.09933333333333 21.66663
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 22.05795
1.09933333333333 22.05795
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.06666666666667 14.14508
1.06666666666667 55.11442
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 16.561485
1.2 14.56542
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 22.1939225
1.2 22.35225
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 14.56542
1.23266666666667 14.56542
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 22.35225
1.23266666666667 22.35225
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 16.0258725
1.33333333333333 13.98879
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 22.4671425
1.33333333333333 22.57715
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 13.98879
1.366 13.98879
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 22.57715
1.366 22.57715
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 328.22037
1.66666666666667 270.16005
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 525.2968275
1.66666666666667 532.92866
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 270.16005
1.69933333333333 270.16005
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 532.92866
1.69933333333333 532.92866
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 62.736635
1.8 42.01977
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 110.882915
1.8 131.31253
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 42.01977
1.83266666666667 42.01977
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 131.31253
1.83266666666667 131.31253
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 40.89848
1.93333333333333 33.3052
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 121.43653
1.93333333333333 200.773
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 33.3052
1.966 33.3052
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 200.773
1.966 200.773
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 36.8605675
2.06666666666667 33.30942
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 72.070125
2.06666666666667 81.62485
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 33.30942
2.09933333333333 33.30942
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 81.62485
2.09933333333333 81.62485
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2.06666666666667 160.64473
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 66.1986575
2.2 49.71543
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 105.7262925
2.2 160.22444
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 49.71543
2.23266666666667 49.71543
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 160.22444
2.23266666666667 160.22444
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 62.080025
2.33333333333333 49.84123
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 105.1170125
2.33333333333333 115.06558
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 49.84123
2.366 49.84123
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 115.06558
2.366 115.06558
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 944.71766
2.66666666666667 870.65462
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1019.0702775
2.66666666666667 1033.3718
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 870.65462
2.69933333333333 870.65462
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1033.3718
2.69933333333333 1033.3718
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 124.522255
2.8 55.2006
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 262.5427
2.8 269.44627
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 55.2006
2.83266666666667 55.2006
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 269.44627
2.83266666666667 269.44627
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 229.1931575
2.93333333333333 87.76505
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 393.126355
2.93333333333333 422.73674
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 87.76505
2.966 87.76505
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 422.73674
2.966 422.73674
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 121.583725
3.06666666666667 71.99471
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 290.2738175
3.06666666666667 412.24148
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 71.99471
3.09933333333333 71.99471
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 412.24148
3.09933333333333 412.24148
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 108.1747425
3.2 56.60012
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 226.38752
3.2 234.79362
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 56.60012
3.23266666666667 56.60012
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 234.79362
3.23266666666667 234.79362
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 99.0027675
3.33333333333333 54.159
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 197.970875
3.33333333333333 260.26934
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 54.159
3.366 54.159
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 260.26934
3.366 260.26934
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1138.6711725
3.66666666666667 1126.1072
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1218.2342825
3.66666666666667 1230.32866
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1126.1072
3.69933333333333 1126.1072
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1230.32866
3.69933333333333 1230.32866
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 267.113385
3.8 204.37837
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 464.7456425
3.8 467.24978
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 204.37837
3.83266666666667 204.37837
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 467.24978
3.83266666666667 467.24978
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 502.484905
3.93333333333333 456.76382
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 716.193165
3.93333333333333 747.74708
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 456.76382
3.966 456.76382
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 747.74708
3.966 747.74708
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3.93333333333333 174.68565
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 383.2800075
4.06666666666667 137.79362
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 609.2755525
4.06666666666667 699.57447
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 137.79362
4.09933333333333 137.79362
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 699.57447
4.09933333333333 699.57447
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 245.806055
4.2 202.84959
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 411.4129175
4.2 552.81102
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 202.84959
4.23266666666667 202.84959
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 552.81102
4.23266666666667 552.81102
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 226.1555475
4.33333333333333 182.35782
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 371.2388975
4.33333333333333 402.61679
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 182.35782
4.366 182.35782
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 402.61679
4.366 402.61679
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 2.15507
-0.268 2.15507
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 1.96184
-0.134666666666667 1.96184
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 1.8883
-0.00133333333333327 1.8883
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 1.8883
0.132 1.8883
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 1.90981
0.265333333333333 1.90981
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 1.90981
0.398666666666667 1.90981
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 63.549625
0.732 63.549625
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 14.02688
0.865333333333333 14.02688
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 17.799935
0.998666666666667 17.799935
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 21.86314
1.132 21.86314
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 22.151575
1.26533333333333 22.151575
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 22.13712
1.39866666666667 22.13712
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 502.40133
1.732 502.40133
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 99.20429
1.86533333333333 99.20429
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 66.490725
1.99866666666667 66.490725
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 43.23284
2.132 43.23284
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 95.139445
2.26533333333333 95.139445
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 98.95682
2.39866666666667 98.95682
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 960.441685
2.732 960.441685
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 248.746195
2.86533333333333 248.746195
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 292.30947
2.99866666666667 292.30947
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 183.42066
3.132 183.42066
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 207.024295
3.26533333333333 207.024295
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 188.89546
3.39866666666667 188.89546
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1179.0685
3.732 1179.0685
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 429.42532
3.86533333333333 429.42532
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 656.52983
3.99866666666667 656.52983
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 502.037885
4.132 502.037885
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 362.73203
4.26533333333333 362.73203
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 331.42252
4.39866666666667 331.42252
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/st_5_15_60_1000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
%title={$\bar{S}= 1000$ m},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=-71.545064, ymax=1527.830824,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,1.635235)
--(axis cs:-0.268,1.635235)
--(axis cs:-0.268,2.40214)
--(axis cs:-0.398666666666667,2.40214)
--(axis cs:-0.398666666666667,1.635235)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,1.325185)
--(axis cs:-0.134666666666667,1.325185)
--(axis cs:-0.134666666666667,2.1720625)
--(axis cs:-0.265333333333333,2.1720625)
--(axis cs:-0.265333333333333,1.325185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,1.3221325)
--(axis cs:-0.00133333333333327,1.3221325)
--(axis cs:-0.00133333333333327,2.224135)
--(axis cs:-0.132,2.224135)
--(axis cs:-0.132,1.3221325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,1.3221325)
--(axis cs:0.132,1.3221325)
--(axis cs:0.132,2.224135)
--(axis cs:0.00133333333333344,2.224135)
--(axis cs:0.00133333333333344,1.3221325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,1.3221325)
--(axis cs:0.265333333333333,1.3221325)
--(axis cs:0.265333333333333,2.2606075)
--(axis cs:0.134666666666667,2.2606075)
--(axis cs:0.134666666666667,1.3221325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,1.35078)
--(axis cs:0.398666666666667,1.35078)
--(axis cs:0.398666666666667,2.322045)
--(axis cs:0.268,2.322045)
--(axis cs:0.268,1.35078)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,159.429705)
--(axis cs:0.732,159.429705)
--(axis cs:0.732,362.180055)
--(axis cs:0.601333333333333,362.180055)
--(axis cs:0.601333333333333,159.429705)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,94.5209)
--(axis cs:0.865333333333333,94.5209)
--(axis cs:0.865333333333333,101.2384525)
--(axis cs:0.734666666666667,101.2384525)
--(axis cs:0.734666666666667,94.5209)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,72.27142)
--(axis cs:0.998666666666667,72.27142)
--(axis cs:0.998666666666667,95.456085)
--(axis cs:0.868,95.456085)
--(axis cs:0.868,72.27142)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,70.458055)
--(axis cs:1.132,70.458055)
--(axis cs:1.132,117.5166975)
--(axis cs:1.00133333333333,117.5166975)
--(axis cs:1.00133333333333,70.458055)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,78.1221075)
--(axis cs:1.26533333333333,78.1221075)
--(axis cs:1.26533333333333,78.7604475)
--(axis cs:1.13466666666667,78.7604475)
--(axis cs:1.13466666666667,78.1221075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,94.4272925)
--(axis cs:1.39866666666667,94.4272925)
--(axis cs:1.39866666666667,123.6268575)
--(axis cs:1.268,123.6268575)
--(axis cs:1.268,94.4272925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,781.0732875)
--(axis cs:1.732,781.0732875)
--(axis cs:1.732,955.9635975)
--(axis cs:1.60133333333333,955.9635975)
--(axis cs:1.60133333333333,781.0732875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,588.9651725)
--(axis cs:1.86533333333333,588.9651725)
--(axis cs:1.86533333333333,633.221065)
--(axis cs:1.73466666666667,633.221065)
--(axis cs:1.73466666666667,588.9651725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,602.4504175)
--(axis cs:1.99866666666667,602.4504175)
--(axis cs:1.99866666666667,644.6935425)
--(axis cs:1.868,644.6935425)
--(axis cs:1.868,602.4504175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,617.84499)
--(axis cs:2.132,617.84499)
--(axis cs:2.132,642.6940675)
--(axis cs:2.00133333333333,642.6940675)
--(axis cs:2.00133333333333,617.84499)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,577.34011)
--(axis cs:2.26533333333333,577.34011)
--(axis cs:2.26533333333333,630.20536)
--(axis cs:2.13466666666667,630.20536)
--(axis cs:2.13466666666667,577.34011)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,563.78048)
--(axis cs:2.39866666666667,563.78048)
--(axis cs:2.39866666666667,633.144715)
--(axis cs:2.268,633.144715)
--(axis cs:2.268,563.78048)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,1073.868155)
--(axis cs:2.732,1073.868155)
--(axis cs:2.732,1193.0785875)
--(axis cs:2.60133333333333,1193.0785875)
--(axis cs:2.60133333333333,1073.868155)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,978.60341)
--(axis cs:2.86533333333333,978.60341)
--(axis cs:2.86533333333333,1046.822195)
--(axis cs:2.73466666666667,1046.822195)
--(axis cs:2.73466666666667,978.60341)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,976.6915225)
--(axis cs:2.99866666666667,976.6915225)
--(axis cs:2.99866666666667,1039.2003275)
--(axis cs:2.868,1039.2003275)
--(axis cs:2.868,976.6915225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,987.488455)
--(axis cs:3.132,987.488455)
--(axis cs:3.132,1049.374295)
--(axis cs:3.00133333333333,1049.374295)
--(axis cs:3.00133333333333,987.488455)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,978.0326325)
--(axis cs:3.26533333333333,978.0326325)
--(axis cs:3.26533333333333,1033.47764)
--(axis cs:3.13466666666667,1033.47764)
--(axis cs:3.13466666666667,978.0326325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,983.3039)
--(axis cs:3.39866666666667,983.3039)
--(axis cs:3.39866666666667,1038.67565)
--(axis cs:3.268,1038.67565)
--(axis cs:3.268,983.3039)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1364.3590925)
--(axis cs:3.732,1364.3590925)
--(axis cs:3.732,1449.87393)
--(axis cs:3.60133333333333,1449.87393)
--(axis cs:3.60133333333333,1364.3590925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,1255.1332125)
--(axis cs:3.86533333333333,1255.1332125)
--(axis cs:3.86533333333333,1259.975645)
--(axis cs:3.73466666666667,1259.975645)
--(axis cs:3.73466666666667,1255.1332125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,1249.9601175)
--(axis cs:3.99866666666667,1249.9601175)
--(axis cs:3.99866666666667,1260.6994875)
--(axis cs:3.868,1260.6994875)
--(axis cs:3.868,1249.9601175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,1270.19029)
--(axis cs:4.132,1270.19029)
--(axis cs:4.132,1274.8618775)
--(axis cs:4.00133333333333,1274.8618775)
--(axis cs:4.00133333333333,1270.19029)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,1249.942885)
--(axis cs:4.26533333333333,1249.942885)
--(axis cs:4.26533333333333,1254.3113925)
--(axis cs:4.13466666666667,1254.3113925)
--(axis cs:4.13466666666667,1249.942885)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,1264.69266)
--(axis cs:4.39866666666667,1264.69266)
--(axis cs:4.39866666666667,1270.784555)
--(axis cs:4.268,1270.784555)
--(axis cs:4.268,1264.69266)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{1}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{2}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{3}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
\addlegendentry{\gls{9}}

\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
\addlegendentry{\gls{4}}

\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
\addlegendentry{\gls{5}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 1.635235
-0.333333333333333 1.46694
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 2.40214
-0.333333333333333 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 1.46694
-0.300666666666667 1.46694
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 2.48948
-0.300666666666667 2.48948
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1.325185
-0.2 1.15689
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 2.1720625
-0.2 2.28606
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 1.15689
-0.167333333333333 1.15689
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 2.28606
-0.167333333333333 2.28606
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 1.3221325
-0.0666666666666666 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 2.224135
-0.0666666666666666 2.35651
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 1.15384
-0.0339999999999999 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 2.35651
-0.0339999999999999 2.35651
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 1.3221325
0.0666666666666668 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 2.224135
0.0666666666666668 2.35651
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 1.15384
0.0993333333333334 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 2.35651
0.0993333333333334 2.35651
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 1.3221325
0.2 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 2.2606075
0.2 2.40514
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 1.15384
0.232666666666667 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 2.40514
0.232666666666667 2.40514
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 1.35078
0.333333333333333 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 2.322045
0.333333333333333 2.44886
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 1.15384
0.366 1.15384
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 2.44886
0.366 2.44886
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 159.429705
0.666666666666667 62.04515
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 362.180055
0.666666666666667 378.85654
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 62.04515
0.699333333333333 62.04515
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 378.85654
0.699333333333333 378.85654
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 94.5209
0.8 94.5209
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 101.2384525
0.8 103.23966
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 94.5209
0.832666666666667 94.5209
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 103.23966
0.832666666666667 103.23966
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.8 62.20261
0.8 155.16398
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 72.27142
0.933333333333333 53.78487
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 95.456085
0.933333333333333 108.63211
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 53.78487
0.966 53.78487
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 108.63211
0.966 108.63211
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 70.458055
1.06666666666667 70.43276
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 117.5166975
1.06666666666667 133.15352
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 70.43276
1.09933333333333 70.43276
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 133.15352
1.09933333333333 133.15352
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.06666666666667 219.95184
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 78.1221075
1.2 78.04961
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 78.7604475
1.2 78.81288
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 78.04961
1.23266666666667 78.04961
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 78.81288
1.23266666666667 78.81288
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.2 53.78487
1.2 85.37384
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 94.4272925
1.33333333333333 94.25987
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 123.6268575
1.33333333333333 133.15352
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 94.25987
1.366 94.25987
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 133.15352
1.366 133.15352
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.33333333333333 183.92208
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 781.0732875
1.66666666666667 727.63335
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 955.9635975
1.66666666666667 958.53749
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 727.63335
1.69933333333333 727.63335
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 958.53749
1.69933333333333 958.53749
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 588.9651725
1.8 550.04915
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 633.221065
1.8 672.88081
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 550.04915
1.83266666666667 550.04915
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 672.88081
1.83266666666667 672.88081
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 602.4504175
1.93333333333333 553.31501
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 644.6935425
1.93333333333333 656.27201
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 553.31501
1.966 553.31501
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 656.27201
1.966 656.27201
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 617.84499
2.06666666666667 612.54979
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 642.6940675
2.06666666666667 670.42923
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 612.54979
2.09933333333333 612.54979
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 670.42923
2.09933333333333 670.42923
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2.06666666666667 558.87139
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 577.34011
2.2 553.49243
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 630.20536
2.2 633.57582
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 553.49243
2.23266666666667 553.49243
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 633.57582
2.23266666666667 633.57582
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 563.78048
2.33333333333333 538.2239
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 633.144715
2.33333333333333 664.25827
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 538.2239
2.366 538.2239
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 664.25827
2.366 664.25827
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1073.868155
2.66666666666667 1011.02892
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1193.0785875
2.66666666666667 1197.46999
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1011.02892
2.69933333333333 1011.02892
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1197.46999
2.69933333333333 1197.46999
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 978.60341
2.8 968.67232
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1046.822195
2.8 1064.50154
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 968.67232
2.83266666666667 968.67232
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 1064.50154
2.83266666666667 1064.50154
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 976.6915225
2.93333333333333 967.91195
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 1039.2003275
2.93333333333333 1057.09286
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 967.91195
2.966 967.91195
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 1057.09286
2.966 1057.09286
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 987.488455
3.06666666666667 974.01254
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 1049.374295
3.06666666666667 1060.36388
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 974.01254
3.09933333333333 974.01254
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 1060.36388
3.09933333333333 1060.36388
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 978.0326325
3.2 960.81443
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 1033.47764
3.2 1055.32375
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 960.81443
3.23266666666667 960.81443
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 1055.32375
3.23266666666667 1055.32375
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 983.3039
3.33333333333333 948.10596
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 1038.67565
3.33333333333333 1051.13662
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 948.10596
3.366 948.10596
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 1051.13662
3.366 1051.13662
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1364.3590925
3.66666666666667 1338.84856
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1449.87393
3.66666666666667 1455.13192
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1338.84856
3.69933333333333 1338.84856
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1455.13192
3.69933333333333 1455.13192
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1255.1332125
3.8 1252.92313
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1259.975645
3.8 1260.49919
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1252.92313
3.83266666666667 1252.92313
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 1260.49919
3.83266666666667 1260.49919
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1249.9601175
3.93333333333333 1247.56072
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 1260.6994875
3.93333333333333 1261.70588
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1247.56072
3.966 1247.56072
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 1261.70588
3.966 1261.70588
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1270.19029
4.06666666666667 1265.34514
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 1274.8618775
4.06666666666667 1277.24148
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1265.34514
4.09933333333333 1265.34514
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 1277.24148
4.09933333333333 1277.24148
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1249.942885
4.2 1248.43582
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 1254.3113925
4.2 1256.25981
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1248.43582
4.23266666666667 1248.43582
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 1256.25981
4.23266666666667 1256.25981
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1264.69266
4.33333333333333 1262.88485
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 1270.784555
4.33333333333333 1271.13683
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1262.88485
4.366 1262.88485
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 1271.13683
4.366 1271.13683
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4.33333333333333 1250.24856
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 2.14012
-0.268 2.14012
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 1.83007
-0.134666666666667 1.83007
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 1.82701
-0.00133333333333327 1.82701
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 1.82701
0.132 1.82701
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 1.82701
0.265333333333333 1.82701
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 1.9416
0.398666666666667 1.9416
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 312.1506
0.732 312.1506
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 94.877865
0.865333333333333 94.877865
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 78.38651
0.998666666666667 78.38651
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 70.55183
1.132 70.55183
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 78.471375
1.26533333333333 78.471375
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 94.98463
1.39866666666667 94.98463
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 935.75622
1.732 935.75622
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 590.84784
1.86533333333333 590.84784
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 625.525895
1.99866666666667 625.525895
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 637.1504
2.132 637.1504
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 620.852275
2.26533333333333 620.852275
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 623.4948
2.39866666666667 623.4948
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 1190.297905
2.732 1190.297905
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 1008.601205
2.86533333333333 1008.601205
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 1006.452885
2.99866666666667 1006.452885
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 1016.48058
3.132 1016.48058
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 1006.431565
3.26533333333333 1006.431565
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 1018.344425
3.39866666666667 1018.344425
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1440.276025
3.732 1440.276025
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 1259.630365
3.86533333333333 1259.630365
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 1255.474125
3.99866666666667 1255.474125
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 1272.119355
4.132 1272.119355
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 1251.604715
4.26533333333333 1251.604715
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 1270.23646
4.39866666666667 1270.23646
};

\end{groupplot}

\end{tikzpicture}


==> chapters/figures/st_5_15_60_2000.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.97)}, anchor=north west, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={2,4,6,8,10},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{\alpha}$ [min]},
ymin=-71.545064, ymax=1527.830824,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.398666666666667,1.650185)
--(axis cs:-0.268,1.650185)
--(axis cs:-0.268,8.7421025)
--(axis cs:-0.398666666666667,8.7421025)
--(axis cs:-0.398666666666667,1.650185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.265333333333333,1.5148475)
--(axis cs:-0.134666666666667,1.5148475)
--(axis cs:-0.134666666666667,2.3038325)
--(axis cs:-0.265333333333333,2.3038325)
--(axis cs:-0.265333333333333,1.5148475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:-0.132,1.3834225)
--(axis cs:-0.00133333333333327,1.3834225)
--(axis cs:-0.00133333333333327,2.2302925)
--(axis cs:-0.132,2.2302925)
--(axis cs:-0.132,1.3834225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.00133333333333344,1.3834225)
--(axis cs:0.132,1.3834225)
--(axis cs:0.132,2.2302925)
--(axis cs:0.00133333333333344,2.2302925)
--(axis cs:0.00133333333333344,1.3834225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.134666666666667,1.3888)
--(axis cs:0.265333333333333,1.3888)
--(axis cs:0.265333333333333,2.23567)
--(axis cs:0.134666666666667,2.23567)
--(axis cs:0.134666666666667,1.3888)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:0.268,1.3888)
--(axis cs:0.398666666666667,1.3888)
--(axis cs:0.398666666666667,2.23567)
--(axis cs:0.268,2.23567)
--(axis cs:0.268,1.3888)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.601333333333333,56.08442)
--(axis cs:0.732,56.08442)
--(axis cs:0.732,84.9107925)
--(axis cs:0.601333333333333,84.9107925)
--(axis cs:0.601333333333333,56.08442)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.734666666666667,13.8248975)
--(axis cs:0.865333333333333,13.8248975)
--(axis cs:0.865333333333333,14.1542525)
--(axis cs:0.734666666666667,14.1542525)
--(axis cs:0.734666666666667,13.8248975)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.868,13.7642075)
--(axis cs:0.998666666666667,13.7642075)
--(axis cs:0.998666666666667,21.9506225)
--(axis cs:0.868,21.9506225)
--(axis cs:0.868,13.7642075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.00133333333333,21.6733125)
--(axis cs:1.132,21.6733125)
--(axis cs:1.132,22.0516925)
--(axis cs:1.00133333333333,22.0516925)
--(axis cs:1.00133333333333,21.6733125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.13466666666667,16.561485)
--(axis cs:1.26533333333333,16.561485)
--(axis cs:1.26533333333333,22.1939225)
--(axis cs:1.13466666666667,22.1939225)
--(axis cs:1.13466666666667,16.561485)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:1.268,16.0258725)
--(axis cs:1.39866666666667,16.0258725)
--(axis cs:1.39866666666667,22.4671425)
--(axis cs:1.268,22.4671425)
--(axis cs:1.268,16.0258725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60133333333333,328.22037)
--(axis cs:1.732,328.22037)
--(axis cs:1.732,525.2968275)
--(axis cs:1.60133333333333,525.2968275)
--(axis cs:1.60133333333333,328.22037)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.73466666666667,62.736635)
--(axis cs:1.86533333333333,62.736635)
--(axis cs:1.86533333333333,110.882915)
--(axis cs:1.73466666666667,110.882915)
--(axis cs:1.73466666666667,62.736635)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.868,40.89848)
--(axis cs:1.99866666666667,40.89848)
--(axis cs:1.99866666666667,121.43653)
--(axis cs:1.868,121.43653)
--(axis cs:1.868,40.89848)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.00133333333333,36.8605675)
--(axis cs:2.132,36.8605675)
--(axis cs:2.132,72.070125)
--(axis cs:2.00133333333333,72.070125)
--(axis cs:2.00133333333333,36.8605675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.13466666666667,66.1986575)
--(axis cs:2.26533333333333,66.1986575)
--(axis cs:2.26533333333333,105.7262925)
--(axis cs:2.13466666666667,105.7262925)
--(axis cs:2.13466666666667,66.1986575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:2.268,62.080025)
--(axis cs:2.39866666666667,62.080025)
--(axis cs:2.39866666666667,105.1170125)
--(axis cs:2.268,105.1170125)
--(axis cs:2.268,62.080025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60133333333333,944.71766)
--(axis cs:2.732,944.71766)
--(axis cs:2.732,1019.0702775)
--(axis cs:2.60133333333333,1019.0702775)
--(axis cs:2.60133333333333,944.71766)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.73466666666667,124.522255)
--(axis cs:2.86533333333333,124.522255)
--(axis cs:2.86533333333333,262.5427)
--(axis cs:2.73466666666667,262.5427)
--(axis cs:2.73466666666667,124.522255)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.868,229.1931575)
--(axis cs:2.99866666666667,229.1931575)
--(axis cs:2.99866666666667,393.126355)
--(axis cs:2.868,393.126355)
--(axis cs:2.868,229.1931575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:3.00133333333333,121.583725)
--(axis cs:3.132,121.583725)
--(axis cs:3.132,290.2738175)
--(axis cs:3.00133333333333,290.2738175)
--(axis cs:3.00133333333333,121.583725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.13466666666667,108.1747425)
--(axis cs:3.26533333333333,108.1747425)
--(axis cs:3.26533333333333,226.38752)
--(axis cs:3.13466666666667,226.38752)
--(axis cs:3.13466666666667,108.1747425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.268,99.0027675)
--(axis cs:3.39866666666667,99.0027675)
--(axis cs:3.39866666666667,197.970875)
--(axis cs:3.268,197.970875)
--(axis cs:3.268,99.0027675)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60133333333333,1138.6711725)
--(axis cs:3.732,1138.6711725)
--(axis cs:3.732,1218.2342825)
--(axis cs:3.60133333333333,1218.2342825)
--(axis cs:3.60133333333333,1138.6711725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.73466666666667,267.113385)
--(axis cs:3.86533333333333,267.113385)
--(axis cs:3.86533333333333,464.7456425)
--(axis cs:3.73466666666667,464.7456425)
--(axis cs:3.73466666666667,267.113385)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.868,502.484905)
--(axis cs:3.99866666666667,502.484905)
--(axis cs:3.99866666666667,716.193165)
--(axis cs:3.868,716.193165)
--(axis cs:3.868,502.484905)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:4.00133333333333,383.2800075)
--(axis cs:4.132,383.2800075)
--(axis cs:4.132,609.2755525)
--(axis cs:4.00133333333333,609.2755525)
--(axis cs:4.00133333333333,383.2800075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:4.13466666666667,245.806055)
--(axis cs:4.26533333333333,245.806055)
--(axis cs:4.26533333333333,411.4129175)
--(axis cs:4.13466666666667,411.4129175)
--(axis cs:4.13466666666667,245.806055)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.268,226.1555475)
--(axis cs:4.39866666666667,226.1555475)
--(axis cs:4.39866666666667,371.2388975)
--(axis cs:4.268,371.2388975)
--(axis cs:4.268,226.1555475)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{1}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{2}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{3}}

\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
\addlegendentry{\gls{9}}

\draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
\addlegendentry{\gls{4}}

\draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
\addlegendentry{\gls{5}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 1.650185
-0.333333333333333 1.48189
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.333333333333333 8.7421025
-0.333333333333333 10.93778
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 1.48189
-0.300666666666667 1.48189
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.366 10.93778
-0.300666666666667 10.93778
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1.5148475
-0.2 1.36585
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 2.3038325
-0.2 2.41783
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 1.36585
-0.167333333333333 1.36585
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.232666666666667 2.41783
-0.167333333333333 2.41783
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 1.3834225
-0.0666666666666666 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0666666666666666 2.2302925
-0.0666666666666666 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 1.21513
-0.0339999999999999 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0993333333333333 2.34429
-0.0339999999999999 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 1.3834225
0.0666666666666668 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0666666666666668 2.2302925
0.0666666666666668 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 1.21513
0.0993333333333334 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.0340000000000001 2.34429
0.0993333333333334 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 1.3888
0.2 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.2 2.23567
0.2 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 1.21513
0.232666666666667 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.167333333333333 2.34429
0.232666666666667 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 1.3888
0.333333333333333 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.333333333333333 2.23567
0.333333333333333 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 1.21513
0.366 1.21513
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.300666666666667 2.34429
0.366 2.34429
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 56.08442
0.666666666666667 21.95612
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.666666666666667 84.9107925
0.666666666666667 89.54278
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 21.95612
0.699333333333333 21.95612
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.634 89.54278
0.699333333333333 89.54278
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 13.8248975
0.8 13.75757
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 14.1542525
0.8 14.19671
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 13.75757
0.832666666666667 13.75757
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.767333333333333 14.19671
0.832666666666667 14.19671
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0.8 5.34023
0.8 38.19793
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 13.7642075
0.933333333333333 13.44113
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.933333333333333 21.9506225
0.933333333333333 30.04657
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 13.44113
0.966 13.44113
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.900666666666667 30.04657
0.966 30.04657
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 21.6733125
1.06666666666667 21.66663
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.06666666666667 22.0516925
1.06666666666667 22.05795
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 21.66663
1.09933333333333 21.66663
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.034 22.05795
1.09933333333333 22.05795
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1.06666666666667 14.14508
1.06666666666667 55.11442
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 16.561485
1.2 14.56542
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.2 22.1939225
1.2 22.35225
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 14.56542
1.23266666666667 14.56542
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.16733333333333 22.35225
1.23266666666667 22.35225
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 16.0258725
1.33333333333333 13.98879
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.33333333333333 22.4671425
1.33333333333333 22.57715
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 13.98879
1.366 13.98879
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.30066666666667 22.57715
1.366 22.57715
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 328.22037
1.66666666666667 270.16005
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.66666666666667 525.2968275
1.66666666666667 532.92866
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 270.16005
1.69933333333333 270.16005
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.634 532.92866
1.69933333333333 532.92866
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 62.736635
1.8 42.01977
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 110.882915
1.8 131.31253
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 42.01977
1.83266666666667 42.01977
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.76733333333333 131.31253
1.83266666666667 131.31253
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 40.89848
1.93333333333333 33.3052
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93333333333333 121.43653
1.93333333333333 200.773
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 33.3052
1.966 33.3052
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.90066666666667 200.773
1.966 200.773
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 36.8605675
2.06666666666667 33.30942
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.06666666666667 72.070125
2.06666666666667 81.62485
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 33.30942
2.09933333333333 33.30942
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.034 81.62485
2.09933333333333 81.62485
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2.06666666666667 160.64473
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 66.1986575
2.2 49.71543
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.2 105.7262925
2.2 160.22444
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 49.71543
2.23266666666667 49.71543
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.16733333333333 160.22444
2.23266666666667 160.22444
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 62.080025
2.33333333333333 49.84123
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.33333333333333 105.1170125
2.33333333333333 115.06558
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 49.84123
2.366 49.84123
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.30066666666667 115.06558
2.366 115.06558
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 944.71766
2.66666666666667 870.65462
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.66666666666667 1019.0702775
2.66666666666667 1033.3718
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 870.65462
2.69933333333333 870.65462
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.634 1033.3718
2.69933333333333 1033.3718
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 124.522255
2.8 55.2006
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 262.5427
2.8 269.44627
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 55.2006
2.83266666666667 55.2006
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.76733333333333 269.44627
2.83266666666667 269.44627
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 229.1931575
2.93333333333333 87.76505
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93333333333333 393.126355
2.93333333333333 422.73674
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 87.76505
2.966 87.76505
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.90066666666667 422.73674
2.966 422.73674
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 121.583725
3.06666666666667 71.99471
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.06666666666667 290.2738175
3.06666666666667 412.24148
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 71.99471
3.09933333333333 71.99471
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.034 412.24148
3.09933333333333 412.24148
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 108.1747425
3.2 56.60012
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.2 226.38752
3.2 234.79362
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 56.60012
3.23266666666667 56.60012
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.16733333333333 234.79362
3.23266666666667 234.79362
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 99.0027675
3.33333333333333 54.159
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.33333333333333 197.970875
3.33333333333333 260.26934
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 54.159
3.366 54.159
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.30066666666667 260.26934
3.366 260.26934
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1138.6711725
3.66666666666667 1126.1072
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.66666666666667 1218.2342825
3.66666666666667 1230.32866
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1126.1072
3.69933333333333 1126.1072
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.634 1230.32866
3.69933333333333 1230.32866
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 267.113385
3.8 204.37837
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 464.7456425
3.8 467.24978
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 204.37837
3.83266666666667 204.37837
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.76733333333333 467.24978
3.83266666666667 467.24978
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 502.484905
3.93333333333333 456.76382
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93333333333333 716.193165
3.93333333333333 747.74708
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 456.76382
3.966 456.76382
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.90066666666667 747.74708
3.966 747.74708
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3.93333333333333 174.68565
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 383.2800075
4.06666666666667 137.79362
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.06666666666667 609.2755525
4.06666666666667 699.57447
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 137.79362
4.09933333333333 137.79362
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.034 699.57447
4.09933333333333 699.57447
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 245.806055
4.2 202.84959
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.2 411.4129175
4.2 552.81102
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 202.84959
4.23266666666667 202.84959
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.16733333333333 552.81102
4.23266666666667 552.81102
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 226.1555475
4.33333333333333 182.35782
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.33333333333333 371.2388975
4.33333333333333 402.61679
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 182.35782
4.366 182.35782
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.30066666666667 402.61679
4.366 402.61679
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.398666666666667 2.15507
-0.268 2.15507
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.265333333333333 1.96184
-0.134666666666667 1.96184
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.132 1.8883
-0.00133333333333327 1.8883
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.00133333333333344 1.8883
0.132 1.8883
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.134666666666667 1.90981
0.265333333333333 1.90981
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.268 1.90981
0.398666666666667 1.90981
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.601333333333333 63.549625
0.732 63.549625
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.734666666666667 14.02688
0.865333333333333 14.02688
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.868 17.799935
0.998666666666667 17.799935
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.00133333333333 21.86314
1.132 21.86314
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.13466666666667 22.151575
1.26533333333333 22.151575
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.268 22.13712
1.39866666666667 22.13712
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60133333333333 502.40133
1.732 502.40133
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73466666666667 99.20429
1.86533333333333 99.20429
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.868 66.490725
1.99866666666667 66.490725
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.00133333333333 43.23284
2.132 43.23284
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.13466666666667 95.139445
2.26533333333333 95.139445
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.268 98.95682
2.39866666666667 98.95682
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60133333333333 960.441685
2.732 960.441685
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73466666666667 248.746195
2.86533333333333 248.746195
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.868 292.30947
2.99866666666667 292.30947
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.00133333333333 183.42066
3.132 183.42066
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.13466666666667 207.024295
3.26533333333333 207.024295
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.268 188.89546
3.39866666666667 188.89546
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60133333333333 1179.0685
3.732 1179.0685
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73466666666667 429.42532
3.86533333333333 429.42532
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.868 656.52983
3.99866666666667 656.52983
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.00133333333333 502.037885
4.132 502.037885
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.13466666666667 362.73203
4.26533333333333 362.73203
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.268 331.42252
4.39866666666667 331.42252
};
\end{groupplot}

\end{tikzpicture}

